Project AMIGA: The Inner Circumgalactic Medium of Andromeda from Thick Disk to Halo

The inner circumgalactic medium (CGM) of galaxies, where disk and halo processes intersect, remains poorly characterized despite its critical role in regulating galaxy evolution. We present results from Project AMIGA Insider, mapping Andromeda's (M31) inner CGM within 0.25 R_vir (~75 kpc) using 11 QSO sightlines, bringing our total sample to 54 sightlines from the disk to 2 R_vir. We detect a clear transition between M31's thick disk and CGM at R < 30 kpc, where low/intermediate ions show thick-disk corotating components with higher column densities than the CGM ones, while high ions exhibit similar column densities in both the CGM and thick disk. Beyond this region, all ion column densities decrease with impact parameter, with steeper gradients for low ions than high ions. The inner CGM (R < 100 kpc) shows more complex gas phases and multi-component absorption compared to the predominantly single-component outer CGM. We find no significant azimuthal dependence for any observed ions, suggesting M31's CGM is shaped by radial processes (e.g., cooling flows, precipitation) rather than disk-aligned outflows. We estimate the total metal mass in M31's cool (SiII, SiIII, SiIV) CGM within R_vir to be (1.9+/-0.3_stat+/-0.7_sys)x10^7 M_sun, leading to a cool gas mass of approximately 6x10^9 (Z/0.3 Z_sun)^-1 M_sun. The warmer OVI gas may contain at least 10 times more metal and gas mass. Compared to the COS-Halos L* galaxies, M31's cool CGM shows lower Si column densities at R < 0.4 R_200 and lower cool CGM masses, possibly resulting from M31's higher halo mass or different environments.

==> (inline-0) <==
\begin{deluxetable*}{llcccccccrrr}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the AOD Results\label{t-results}}
\tablehead{\colhead{Target} & \colhead{Ion} & \colhead{$v_1$} & \colhead{$v_2$} & \colhead{$v$} & \colhead{$\sigma_v$} & \colhead{$\log N$} & \colhead{$\sigma_{ \log N}^1$} & \colhead{$\sigma_{ \log N}^2$} & \colhead{$f_{\rm N}$} & \colhead{$f_{\rm MS}$} & \colhead{$f_{\rm M31}$}\\ 
\colhead{} & \colhead{} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{[cm$^{-2}$]} & \colhead{} & \colhead{} & \colhead{}& \colhead{}& \colhead{}}
\startdata
PGC2304 & \ion{Al}{2} & $-615.0$ & $-520.0$ & $999.0$ & 999.0 & 11.92 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{C}{2} & $-615.0$ & $-520.0$ & $999.0$ & 999.0 & 13.12 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{C}{4} & $-615.0$ & $-520.0$ & $999.0$ & 999.0 & 13.15 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Fe}{2} & $-615.0$ & $-520.0$ & $999.0$ & 999.0 & 13.75 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{N}{5} & $-615.0$ & $-520.0$ & $999.0$ & 999.0 & 13.32 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{O}{1} & $-615.0$ & $-520.0$ & $999.0$ & 999.0 & 13.27 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{S}{2} & $-615.0$ & $-520.0$ & $999.0$ & 999.0 & 14.19 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{2} & $-615.0$ & $-520.0$ & $-564.2$ & 10.3 & 12.53 & 0.14 & 0.21 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $-615.0$ & $-520.0$ & $-573.8$ & 7.1 & 12.78 & 0.11 & 0.15 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{4} & $-615.0$ & $-520.0$ & $999.0$ & 999.0 & 12.79 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Al}{2} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 11.84 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{C}{2} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 13.05 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{C}{4} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Fe}{2} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 13.73 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{N}{5} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 13.24 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{O}{1} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 13.19 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{S}{2} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 14.13 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{2} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 12.30 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $-520.0$ & $-450.0$ & $-489.2$ & 9.4 & 12.44 & 0.17 & 0.27 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{4} & $-520.0$ & $-450.0$ & $999.0$ & 999.0 & 12.70 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Al}{2} & $-450.0$ & $-380.0$ & $999.0$ & 999.0 & 11.84 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{C}{4} & $-450.0$ & $-380.0$ & $999.0$ & 999.0 & 13.06 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Fe}{2} & $-450.0$ & $-380.0$ & $999.0$ & 999.0 & 13.69 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{N}{5} & $-450.0$ & $-380.0$ & $999.0$ & 999.0 & 13.25 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{O}{1} & $-450.0$ & $-380.0$ & $999.0$ & 999.0 & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{S}{2} & $-450.0$ & $-380.0$ & $999.0$ & 999.0 & 14.16 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{2} & $-450.0$ & $-380.0$ & $999.0$ & 999.0 & 12.25 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $-450.0$ & $-380.0$ & $-411.3$ & 6.1 & 12.69 & 0.11 & 0.16 & $ 0$ & $-1$ & $ 0$ \\
PGC2304 & \ion{Si}{4} & $-450.0$ & $-380.0$ & $999.0$ & 999.0 & 12.70 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Al}{2} & $-380.0$ & $-305.0$ & $-342.6$ & 1.9 & 12.72 & 0.04 & 0.05 & $-2$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{C}{4} & $-380.0$ & $-305.0$ & $999.0$ & 999.0 & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Fe}{2} & $-380.0$ & $-305.0$ & $-339.5$ & 4.8 & 13.96 & 0.11 & 0.14 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{N}{5} & $-380.0$ & $-305.0$ & $999.0$ & 999.0 & 13.27 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{O}{1} & $-380.0$ & $-305.0$ & $-338.0$ & 0.7 & 14.47 & 0.02 & 0.02 & $-2$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{S}{2} & $-380.0$ & $-305.0$ & $999.0$ & 999.0 & 14.17 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{2} & $-380.0$ & $-305.0$ & $-341.2$ & 2.7 & 13.90 & 0.06 & 0.07 & $-2$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $-380.0$ & $-305.0$ & $-343.4$ & 3.8 & 13.26 & 0.09 & 0.11 & $-2$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{4} & $-380.0$ & $-305.0$ & $999.0$ & 999.0 & 12.72 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Al}{2} & $-305.0$ & $-235.0$ & $-291.8$ & 11.8 & 11.93 & 0.16 & 0.26 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{C}{4} & $-305.0$ & $-235.0$ & $999.0$ & 999.0 & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Fe}{2} & $-305.0$ & $-235.0$ & $999.0$ & 999.0 & 13.69 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{N}{5} & $-305.0$ & $-235.0$ & $999.0$ & 999.0 & 13.24 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{O}{1} & $-305.0$ & $-235.0$ & $-280.5$ & 3.3 & 13.76 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{S}{2} & $-305.0$ & $-235.0$ & $999.0$ & 999.0 & 14.18 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{2} & $-305.0$ & $-235.0$ & $-275.4$ & 3.2 & 13.39 & 0.08 & 0.09 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $-305.0$ & $-235.0$ & $-274.2$ & 4.0 & 13.01 & 0.08 & 0.11 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{4} & $-305.0$ & $-235.0$ & $999.0$ & 999.0 & 12.70 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Al}{2} & $-235.0$ & $-145.0$ & $999.0$ & 999.0 & 11.92 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{C}{4} & $-235.0$ & $-145.0$ & $-192.7$ & 3.0 & 13.80 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Fe}{2} & $-235.0$ & $-145.0$ & $999.0$ & 999.0 & 13.73 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{N}{5} & $-235.0$ & $-145.0$ & $999.0$ & 999.0 & 13.30 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{S}{2} & $-235.0$ & $-145.0$ & $999.0$ & 999.0 & 14.42 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{2} & $-235.0$ & $-145.0$ & $999.0$ & 999.0 & 12.85 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $-235.0$ & $-145.0$ & $-186.8$ & 5.2 & 12.92 & 0.09 & 0.11 & $ 0$ & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{4} & $-235.0$ & $-145.0$ & $999.0$ & 999.0 & 12.75 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
\hline
IVZw29 & \ion{Al}{2} & $-559.7$ & $-516.5$ & $999.0$ & 999.0 & 11.66 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $-559.7$ & $-516.5$ & $-524.7$ & 6.6 & 12.61 & 0.14 & 0.20 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $-559.7$ & $-516.5$ & $999.0$ & 999.0 & 12.48 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Fe}{2} & $-559.7$ & $-516.5$ & $999.0$ & 999.0 & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{N}{1} & $-559.7$ & $-516.5$ & $999.0$ & 999.0 & 12.73 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{O}{1} & $-559.7$ & $-516.5$ & $999.0$ & 999.0 & 13.06 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{S}{2} & $-559.7$ & $-516.5$ & $999.0$ & 999.0 & 13.57 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $-559.7$ & $-516.5$ & $-532.7$ & 5.3 & 12.21 & 0.14 & 0.22 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $-559.7$ & $-516.5$ & $-533.0$ & 1.8 & 12.26 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{4} & $-559.7$ & $-516.5$ & $999.0$ & 999.0 & 12.07 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Al}{2} & $-516.5$ & $-470.7$ & $999.0$ & 999.0 & 11.65 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $-516.5$ & $-470.7$ & $-489.6$ & 1.3 & 13.21 & 0.04 & 0.05 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $-516.5$ & $-470.7$ & $-488.8$ & 2.2 & 13.04 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Fe}{2} & $-516.5$ & $-470.7$ & $999.0$ & 999.0 & 13.19 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{N}{1} & $-516.5$ & $-470.7$ & $999.0$ & 999.0 & 12.74 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{O}{1} & $-516.5$ & $-470.7$ & $999.0$ & 999.0 & 13.06 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{S}{2} & $-516.5$ & $-470.7$ & $999.0$ & 999.0 & 13.58 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $-516.5$ & $-470.7$ & $-489.9$ & 2.0 & 12.60 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $-516.5$ & $-470.7$ & $-492.2$ & 1.0 & 12.61 & 0.03 & 0.03 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{4} & $-516.5$ & $-470.7$ & $-484.0$ & 6.9 & 12.17 & 0.16 & 0.24 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Al}{2} & $-470.7$ & $-338.5$ & $-398.1$ & 2.7 & 12.81 & 0.03 & 0.04 & $ 0$ & $ 0$ & $-1$ \\
IVZw29 & \ion{C}{2} & $-470.7$ & $-338.5$ & $-396.5$ & 0.4 & 14.53 & 0.01 & 0.01 & $-2$ & $ 0$ & $-1$ \\
IVZw29 & \ion{C}{4} & $-470.7$ & $-338.5$ & $-412.5$ & 1.9 & 13.76 & 0.02 & 0.03 & $ 0$ & $ 0$ & $-1$ \\
IVZw29 & \ion{Fe}{2} & $-470.7$ & $-338.5$ & $-361.0$ & 19.8 & 13.59 & 0.14 & 0.20 & $ 0$ & $ 0$ & $-1$ \\
IVZw29 & \ion{N}{1} & $-470.7$ & $-338.5$ & $-379.3$ & 13.8 & 13.22 & 0.12 & 0.17 & $ 0$ & $ 0$ & $-1$ \\
IVZw29 & \ion{O}{1} & $-470.7$ & $-338.5$ & $-392.6$ & 1.4 & 14.51 & 0.02 & 0.02 & $-2$ & $ 0$ & $-1$ \\
IVZw29 & \ion{S}{2} & $-470.7$ & $-338.5$ & $999.0$ & 999.0 & 14.40 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $-470.7$ & $-338.5$ & $-397.3$ & 1.1 & 14.01 & 0.05 & 0.05 & $ 0$ & $ 0$ & $-1$ \\
IVZw29 & \ion{Si}{3} & $-470.7$ & $-338.5$ & $-401.7$ & 0.7 & 13.61 & 0.01 & 0.02 & $-2$ & $ 0$ & $-1$ \\
IVZw29 & \ion{Si}{4} & $-470.7$ & $-338.5$ & $-406.6$ & 2.5 & 13.20 & 0.03 & 0.03 & $ 0$ & $ 0$ & $-1$ \\
IVZw29 & \ion{Al}{2} & $-338.5$ & $-295.4$ & $999.0$ & 999.0 & 11.63 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $-338.5$ & $-295.4$ & $-317.7$ & 0.6 & 13.53 & 0.02 & 0.02 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $-338.5$ & $-295.4$ & $-306.5$ & 8.0 & 12.60 & 0.14 & 0.22 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Fe}{2} & $-338.5$ & $-295.4$ & $999.0$ & 999.0 & 14.81 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{N}{1} & $-338.5$ & $-295.4$ & $999.0$ & 999.0 & 12.75 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{O}{1} & $-338.5$ & $-295.4$ & $-325.7$ & 6.3 & 13.16 & 0.15 & 0.23 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{S}{2} & $-338.5$ & $-295.4$ & $999.0$ & 999.0 & 13.75 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $-338.5$ & $-295.4$ & $-317.0$ & 1.9 & 12.61 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $-338.5$ & $-295.4$ & $-318.6$ & 0.8 & 12.68 & 0.03 & 0.03 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{4} & $-338.5$ & $-295.4$ & $999.0$ & 999.0 & 12.07 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Al}{2} & $-295.4$ & $-211.8$ & $999.0$ & 999.0 & 11.79 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $-295.4$ & $-211.8$ & $-258.2$ & 1.1 & 13.74 & 0.02 & 0.02 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $-295.4$ & $-211.8$ & $-248.7$ & 3.6 & 13.21 & 0.07 & 0.08 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Fe}{2} & $-295.4$ & $-211.8$ & $999.0$ & 999.0 & 13.05 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{N}{1} & $-295.4$ & $-211.8$ & $999.0$ & 999.0 & 12.91 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{O}{1} & $-295.4$ & $-211.8$ & $-252.9$ & 7.4 & 13.47 & 0.12 & 0.17 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{S}{2} & $-295.4$ & $-211.8$ & $999.0$ & 999.0 & 13.92 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $-295.4$ & $-211.8$ & $-255.1$ & 3.2 & 12.79 & 0.05 & 0.06 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $-295.4$ & $-211.8$ & $-258.9$ & 1.4 & 12.85 & 0.03 & 0.03 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{4} & $-295.4$ & $-211.8$ & $999.0$ & 999.0 & 12.22 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Al}{2} & $-211.8$ & $-149.7$ & $999.0$ & 999.0 & 11.74 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $-211.8$ & $-149.7$ & $-181.7$ & 2.6 & 13.13 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $-211.8$ & $-149.7$ & $-202.6$ & 6.2 & 12.92 & 0.09 & 0.11 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Fe}{2} & $-211.8$ & $-149.7$ & $999.0$ & 999.0 & 12.97 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{N}{1} & $-211.8$ & $-149.7$ & $999.0$ & 999.0 & 12.85 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{O}{1} & $-211.8$ & $-149.7$ & $999.0$ & 999.0 & 13.19 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{S}{2} & $-211.8$ & $-149.7$ & $999.0$ & 999.0 & 13.83 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $-211.8$ & $-149.7$ & $-166.2$ & 9.7 & 12.24 & 0.16 & 0.25 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $-211.8$ & $-149.7$ & $-183.1$ & 1.7 & 12.49 & 0.04 & 0.05 & $ 0$ & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{4} & $-211.8$ & $-149.7$ & $-179.7$ & 7.0 & 12.29 & 0.14 & 0.21 & $ 0$ & $ 0$ & $ 0$ \\
\hline
QSO0043+4234 & \ion{Al}{2} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 12.07 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{2} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 13.25 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{4} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 13.05 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Fe}{2} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 13.68 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{N}{1} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 13.24 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{N}{5} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 12.89 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{O}{1} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 13.66 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{S}{2} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 14.02 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{2} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 12.14 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $-497.7$ & $-443.7$ & $-467.6$ & 5.6 & 12.35 & 0.14 & 0.20 & $ 0$ & $-1$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{4} & $-497.7$ & $-443.7$ & $999.0$ & 999.0 & 12.61 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{2} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 13.23 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{4} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 13.01 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Fe}{2} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 13.60 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{N}{1} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 13.20 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{N}{5} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 12.85 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{O}{1} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 13.61 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{S}{2} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 13.98 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{2} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 12.09 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $-443.7$ & $-399.1$ & $-424.3$ & 5.0 & 12.29 & 0.14 & 0.21 & $ 0$ & $-1$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{4} & $-443.7$ & $-399.1$ & $999.0$ & 999.0 & 12.56 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{2} & $-399.1$ & $-338.0$ & $999.0$ & 999.0 & 13.28 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{4} & $-399.1$ & $-338.0$ & $999.0$ & 999.0 & 13.05 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Fe}{2} & $-399.1$ & $-338.0$ & $999.0$ & 999.0 & 13.68 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{N}{1} & $-500.0$ & $-175.0$ & $999.0$ & 999.0 & 15.28 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{N}{5} & $-399.1$ & $-338.0$ & $999.0$ & 999.0 & 12.92 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{O}{1} & $-399.1$ & $-338.0$ & $999.0$ & 999.0 & 13.68 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{S}{2} & $-399.1$ & $-338.0$ & $999.0$ & 999.0 & 14.04 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{2} & $-399.1$ & $-338.0$ & $-368.0$ & 6.1 & 12.42 & 0.12 & 0.17 & $ 0$ & $-1$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $-399.1$ & $-338.0$ & $-376.8$ & 5.0 & 12.48 & 0.12 & 0.16 & $ 0$ & $-1$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{4} & $-399.1$ & $-338.0$ & $999.0$ & 999.0 & 12.64 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{2} & $-338.0$ & $-270.0$ & $999.0$ & 999.0 & 13.31 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{4} & $-338.0$ & $-270.0$ & $999.0$ & 999.0 & 13.11 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Fe}{2} & $-338.0$ & $-270.0$ & $999.0$ & 999.0 & 13.69 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{N}{5} & $-338.0$ & $-270.0$ & $999.0$ & 999.0 & 12.95 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{O}{1} & $-338.0$ & $-270.0$ & $999.0$ & 999.0 & 13.72 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{S}{2} & $-338.0$ & $-270.0$ & $999.0$ & 999.0 & 14.06 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{2} & $-338.0$ & $-270.0$ & $999.0$ & 999.0 & 12.68 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $-338.0$ & $-270.0$ & $-301.5$ & 5.7 & 12.53 & 0.11 & 0.15 & $ 0$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{4} & $-338.0$ & $-270.0$ & $999.0$ & 999.0 & 12.66 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{C}{2} & $-270.0$ & $-173.7$ & $-209.1$ & 3.3 & 14.21 & 0.07 & 0.08 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{C}{4} & $-270.0$ & $-173.7$ & $-210.4$ & 2.6 & 14.13 & 0.18 & 0.18 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Fe}{2} & $-270.0$ & $-173.7$ & $999.0$ & 999.0 & 13.78 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{N}{1} & $-270.0$ & $-173.7$ & $999.0$ & 999.0 & 13.36 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{N}{5} & $-270.0$ & $-173.7$ & $-203.8$ & 7.3 & 13.38 & 0.09 & 0.12 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{O}{1} & $-270.0$ & $-173.7$ & $-214.1$ & 8.4 & 14.07 & 0.12 & 0.16 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{S}{2} & $-270.0$ & $-173.7$ & $999.0$ & 999.0 & 14.14 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{2} & $-270.0$ & $-173.7$ & $-208.5$ & 4.5 & 13.29 & 0.06 & 0.08 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{3} & $-270.0$ & $-173.7$ & $-210.4$ & 2.6 & 13.24 & 0.06 & 0.07 & $-2$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{4} & $-270.0$ & $-173.7$ & $-213.8$ & 5.3 & 13.16 & 0.08 & 0.10 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Al}{2} & $-173.7$ & $-131.5$ & $999.0$ & 999.0 & 11.99 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{C}{2} & $-173.7$ & $-131.5$ & $-156.3$ & 3.1 & 13.68 & 0.10 & 0.14 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{C}{4} & $-173.7$ & $-131.5$ & $999.0$ & 999.0 & 13.22 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Fe}{2} & $-173.7$ & $-131.5$ & $999.0$ & 999.0 & 13.59 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{N}{1} & $-173.7$ & $-131.5$ & $999.0$ & 999.0 & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{N}{5} & $-173.7$ & $-131.5$ & $999.0$ & 999.0 & 12.83 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{S}{2} & $-173.7$ & $-131.5$ & $999.0$ & 999.0 & 13.94 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{2} & $-173.7$ & $-131.5$ & $-150.9$ & 2.5 & 12.62 & 0.08 & 0.09 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{3} & $-173.7$ & $-131.5$ & $-154.6$ & 2.0 & 12.79 & 0.07 & 0.09 & $ 0$ & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{4} & $-173.7$ & $-131.5$ & $999.0$ & 999.0 & 12.57 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
\hline
RX\_J0046.9+4220 & \ion{Al}{2} & $-449.5$ & $-354.0$ & $-395.5$ & 14.3 & 12.67 & 0.17 & 0.28 & $ 0$ & $-1$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{C}{2} & $-449.5$ & $-354.0$ & $-389.3$ & 3.8 & 14.19 & 0.09 & 0.11 & $-2$ & $-1$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{C}{4} & $-449.5$ & $-354.0$ & $999.0$ & 999.0 & 13.12 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Fe}{2} & $-449.5$ & $-354.0$ & $999.0$ & 999.0 & 13.65 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{N}{1} & $-449.5$ & $-354.0$ & $999.0$ & 999.0 & 13.57 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{N}{5} & $-449.5$ & $-354.0$ & $999.0$ & 999.0 & 13.35 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{O}{1} & $-449.5$ & $-354.0$ & $999.0$ & 999.0 & 13.83 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{S}{2} & $-449.5$ & $-354.0$ & $999.0$ & 999.0 & 14.47 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{2} & $-449.5$ & $-354.0$ & $-398.9$ & 7.4 & 13.46 & 0.10 & 0.13 & $ 0$ & $-1$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{3} & $-449.5$ & $-354.0$ & $-400.6$ & 7.7 & 13.07 & 0.15 & 0.22 & $-2$ & $-1$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{4} & $-449.5$ & $-354.0$ & $999.0$ & 999.0 & 12.80 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Al}{2} & $-315.5$ & $-225.2$ & $999.0$ & 999.0 & 12.39 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{C}{2} & $-315.5$ & $-225.2$ & $-262.5$ & 7.2 & 13.68 & 0.10 & 0.14 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{C}{4} & $-315.5$ & $-225.2$ & $-258.5$ & 6.4 & 13.47 & 0.09 & 0.11 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Fe}{2} & $-315.5$ & $-225.2$ & $999.0$ & 999.0 & 13.64 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{N}{1} & $-315.5$ & $-225.2$ & $999.0$ & 999.0 & 13.56 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{N}{5} & $-315.5$ & $-225.2$ & $999.0$ & 999.0 & 13.36 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{O}{1} & $-315.5$ & $-225.2$ & $999.0$ & 999.0 & 13.88 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{S}{2} & $-315.5$ & $-225.2$ & $999.0$ & 999.0 & 14.46 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{2} & $-315.5$ & $-225.2$ & $999.0$ & 999.0 & 12.90 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{3} & $-315.5$ & $-225.2$ & $-259.5$ & 6.7 & 13.19 & 0.07 & 0.08 & $-2$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{4} & $-315.5$ & $-225.2$ & $999.0$ & 999.0 & 12.78 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Al}{2} & $-225.2$ & $-146.0$ & $-173.6$ & 26.6 & 13.18 & 0.05 & 0.06 & $-2$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{C}{2} & $-225.2$ & $-146.0$ & $-179.4$ & 13.6 & 14.72 & 0.01 & 0.02 & $-2$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{C}{4} & $-225.2$ & $-146.0$ & $-181.9$ & 2.2 & 14.01 & 0.04 & 0.05 & $ 0$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{Fe}{2} & $-225.2$ & $-146.0$ & $-169.3$ & 4.5 & 14.17 & 0.09 & 0.11 & $ 0$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{N}{1} & $-225.2$ & $-146.0$ & $-165.0$ & 8.1 & 13.88 & 0.13 & 0.19 & $ 0$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{N}{5} & $-225.2$ & $-146.0$ & $999.0$ & 999.0 & 13.30 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{O}{1} & $-225.2$ & $-146.0$ & $-174.6$ & 45.0 & 14.73 & 0.63 & 0.30 & $-2$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{S}{2} & $-225.2$ & $-146.0$ & $999.0$ & 999.0 & 14.43 & 0.18 & 0.30 & $-1$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{Si}{2} & $-225.2$ & $-146.0$ & $-177.1$ & 12.8 & 14.28 & 0.03 & 0.03 & $-2$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{Si}{3} & $-225.2$ & $-146.0$ & $-184.6$ & 18.8 & 13.65 & 0.23 & 0.34 & $-2$ & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{Si}{4} & $-225.2$ & $-146.0$ & $-183.9$ & 4.9 & 13.27 & 0.09 & 0.11 & $ 0$ & $ 0$ & $-1$ \\
\hline
RX\_J0049.8+3931 & \ion{Al}{2} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 11.81 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $-480.0$ & $-440.0$ & $-452.8$ & 3.0 & 13.14 & 0.09 & 0.11 & $ 0$ & $-1$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 12.57 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Fe}{2} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 13.11 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{1} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 12.72 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{5} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 12.63 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{O}{1} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{S}{2} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 13.58 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $-480.0$ & $-440.0$ & $-458.3$ & 2.2 & 12.19 & 0.07 & 0.09 & $ 0$ & $-1$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 11.66 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $-480.0$ & $-440.0$ & $999.0$ & 999.0 & 11.82 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Al}{2} & $-440.0$ & $-385.0$ & $999.0$ & 999.0 & 11.88 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $-440.0$ & $-385.0$ & $999.0$ & 999.0 & 12.63 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Fe}{2} & $-440.0$ & $-385.0$ & $999.0$ & 999.0 & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{1} & $-440.0$ & $-385.0$ & $999.0$ & 999.0 & 12.80 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{5} & $-440.0$ & $-385.0$ & $999.0$ & 999.0 & 12.70 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{O}{1} & $-440.0$ & $-385.0$ & $999.0$ & 999.0 & 13.25 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{S}{2} & $-440.0$ & $-385.0$ & $999.0$ & 999.0 & 13.66 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $-440.0$ & $-385.0$ & $-411.0$ & 1.7 & 12.46 & 0.04 & 0.05 & $ 0$ & $-1$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $-440.0$ & $-385.0$ & $-416.0$ & 3.2 & 12.15 & 0.08 & 0.10 & $ 0$ & $-1$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $-440.0$ & $-385.0$ & $999.0$ & 999.0 & 11.89 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Al}{2} & $-385.0$ & $-345.0$ & $999.0$ & 999.0 & 11.82 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $-385.0$ & $-345.0$ & $-369.0$ & 1.6 & 13.37 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $-385.0$ & $-345.0$ & $999.0$ & 999.0 & 12.56 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Fe}{2} & $-385.0$ & $-345.0$ & $999.0$ & 999.0 & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{1} & $-385.0$ & $-345.0$ & $999.0$ & 999.0 & 12.73 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{5} & $-385.0$ & $-345.0$ & $999.0$ & 999.0 & 12.63 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{O}{1} & $-385.0$ & $-345.0$ & $999.0$ & 999.0 & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{S}{2} & $-385.0$ & $-345.0$ & $999.0$ & 999.0 & 13.57 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $-385.0$ & $-345.0$ & $-364.1$ & 3.7 & 11.95 & 0.12 & 0.16 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $-385.0$ & $-345.0$ & $-362.3$ & 2.7 & 12.04 & 0.09 & 0.11 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $-385.0$ & $-345.0$ & $999.0$ & 999.0 & 11.83 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Al}{2} & $-345.0$ & $-300.0$ & $999.0$ & 999.0 & 11.83 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $-345.0$ & $-300.0$ & $-323.2$ & 2.6 & 13.23 & 0.08 & 0.10 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $-345.0$ & $-300.0$ & $999.0$ & 999.0 & 12.59 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Fe}{2} & $-345.0$ & $-300.0$ & $999.0$ & 999.0 & 13.11 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{1} & $-345.0$ & $-300.0$ & $999.0$ & 999.0 & 12.74 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{5} & $-345.0$ & $-300.0$ & $999.0$ & 999.0 & 12.66 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{O}{1} & $-345.0$ & $-300.0$ & $999.0$ & 999.0 & 13.21 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{S}{2} & $-345.0$ & $-300.0$ & $999.0$ & 999.0 & 13.61 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $-345.0$ & $-300.0$ & $-318.0$ & 2.4 & 12.19 & 0.07 & 0.08 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $-345.0$ & $-300.0$ & $-320.2$ & 1.8 & 12.31 & 0.06 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $-345.0$ & $-300.0$ & $999.0$ & 999.0 & 11.88 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Al}{2} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 11.82 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $-300.0$ & $-255.0$ & $-279.9$ & 3.3 & 13.15 & 0.09 & 0.12 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 12.58 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Fe}{2} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 13.10 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{1} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 12.75 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{5} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 12.65 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{O}{1} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 13.22 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{S}{2} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 13.60 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 12.09 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $-300.0$ & $-255.0$ & $-283.4$ & 2.4 & 12.21 & 0.07 & 0.08 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $-300.0$ & $-255.0$ & $999.0$ & 999.0 & 11.88 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Al}{2} & $-255.0$ & $-215.0$ & $999.0$ & 999.0 & 11.82 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $-255.0$ & $-215.0$ & $-234.2$ & 2.8 & 13.14 & 0.09 & 0.12 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $-255.0$ & $-215.0$ & $-231.7$ & 1.0 & 13.37 & 0.04 & 0.04 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Fe}{2} & $-255.0$ & $-215.0$ & $999.0$ & 999.0 & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{1} & $-255.0$ & $-215.0$ & $999.0$ & 999.0 & 12.73 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{5} & $-255.0$ & $-215.0$ & $999.0$ & 999.0 & 12.62 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{O}{1} & $-255.0$ & $-215.0$ & $999.0$ & 999.0 & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{S}{2} & $-255.0$ & $-215.0$ & $999.0$ & 999.0 & 13.77 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $-255.0$ & $-215.0$ & $999.0$ & 999.0 & 12.06 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $-255.0$ & $-215.0$ & $-232.3$ & 1.5 & 12.31 & 0.05 & 0.06 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $-255.0$ & $-215.0$ & $-230.5$ & 3.6 & 12.10 & 0.11 & 0.14 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Al}{2} & $-215.0$ & $-145.0$ & $999.0$ & 999.0 & 11.94 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $-215.0$ & $-145.0$ & $-182.6$ & 1.0 & 14.01 & 0.02 & 0.03 & $-2$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $-215.0$ & $-145.0$ & $-185.8$ & 0.8 & 14.05 & 0.07 & 0.07 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Fe}{2} & $-215.0$ & $-145.0$ & $999.0$ & 999.0 & 13.20 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{1} & $-215.0$ & $-145.0$ & $999.0$ & 999.0 & 12.86 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{N}{5} & $-215.0$ & $-145.0$ & $-195.9$ & 8.2 & 12.95 & 0.13 & 0.18 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{O}{1} & $-215.0$ & $-145.0$ & $-165.1$ & 2.0 & 14.15 & 0.04 & 0.04 & $-2$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{S}{2} & $-215.0$ & $-145.0$ & $999.0$ & 999.0 & 13.95 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $-215.0$ & $-145.0$ & $-181.1$ & 2.1 & 12.84 & 0.05 & 0.05 & $ 0$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $-215.0$ & $-145.0$ & $-186.3$ & 0.7 & 13.09 & 0.02 & 0.02 & $-2$ & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $-215.0$ & $-145.0$ & $-181.2$ & 0.8 & 13.14 & 0.02 & 0.02 & $ 0$ & $ 0$ & $ 0$ \\
\hline
LAMOST003432.52+391836.1 & \ion{Al}{2} & $-435.0$ & $-350.0$ & $999.0$ & 999.0 & 12.40 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{C}{2} & $-435.0$ & $-350.0$ & $-397.6$ & 5.4 & 13.70 & 0.10 & 0.12 & $ 0$ & $-1$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{C}{4} & $-435.0$ & $-350.0$ & $999.0$ & 999.0 & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Fe}{2} & $-435.0$ & $-350.0$ & $999.0$ & 999.0 & 13.78 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{N}{1} & $-435.0$ & $-350.0$ & $999.0$ & 999.0 & 13.31 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{N}{5} & $-435.0$ & $-350.0$ & $999.0$ & 999.0 & 13.20 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{O}{1} & $-435.0$ & $-350.0$ & $999.0$ & 999.0 & 13.71 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{S}{2} & $-435.0$ & $-350.0$ & $999.0$ & 999.0 & 14.16 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{2} & $-435.0$ & $-350.0$ & $-395.2$ & 7.1 & 12.54 & 0.12 & 0.17 & $ 0$ & $-1$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{3} & $-435.0$ & $-350.0$ & $-394.0$ & 4.4 & 12.71 & 0.08 & 0.10 & $ 0$ & $-1$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{4} & $-435.0$ & $-350.0$ & $999.0$ & 999.0 & 12.52 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Al}{2} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 12.44 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{C}{2} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.34 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{C}{4} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.20 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Fe}{2} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.81 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{N}{1} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.35 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{N}{5} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.24 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{O}{1} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.74 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{S}{2} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 14.21 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{2} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 12.70 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{3} & $-350.0$ & $-250.0$ & $-299.2$ & 5.4 & 12.74 & 0.08 & 0.10 & $ 0$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{4} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 12.57 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Al}{2} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 12.42 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{C}{2} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 13.32 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{C}{4} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Fe}{2} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 13.82 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{N}{1} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 13.34 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{N}{5} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 13.23 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{O}{1} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 13.73 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{S}{2} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 14.39 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{2} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 12.68 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{3} & $-250.0$ & $-155.0$ & $-194.8$ & 6.9 & 12.59 & 0.10 & 0.13 & $ 0$ & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{4} & $-250.0$ & $-155.0$ & $999.0$ & 999.0 & 12.56 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
\hline
WISEA002827.05+380942.0 & \ion{Al}{2} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 12.44 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{C}{2} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 13.41 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{C}{4} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 13.13 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Fe}{2} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 13.73 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{N}{1} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 13.40 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{N}{5} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 13.31 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{O}{1} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 13.81 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{S}{2} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 14.27 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Si}{2} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 13.09 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Si}{3} & $-345.0$ & $-245.0$ & $-297.7$ & 5.6 & 12.82 & 0.08 & 0.10 & $ 0$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Si}{4} & $-345.0$ & $-245.0$ & $999.0$ & 999.0 & 12.84 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Al}{2} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 12.40 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{C}{2} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 13.38 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{C}{4} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 13.37 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Fe}{2} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 13.66 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{N}{1} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 13.37 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{N}{5} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 13.27 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{O}{1} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 13.77 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{S}{2} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 14.20 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Si}{2} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 12.76 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Si}{3} & $-245.0$ & $-165.0$ & $-199.1$ & 7.9 & 12.51 & 0.13 & 0.18 & $ 0$ & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Si}{4} & $-245.0$ & $-165.0$ & $999.0$ & 999.0 & 12.77 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
\hline
UVQSJ001903.85+423809.0 & \ion{C}{2} & $-350.0$ & $-250.0$ & $-311.6$ & 12.0 & 13.32 & 0.15 & 0.22 & $ 0$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{C}{4} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.10 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Fe}{2} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.56 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{N}{1} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.36 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{N}{5} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 13.25 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{O}{1} & $-350.0$ & $-250.0$ & $-305.1$ & 10.4 & 13.89 & 0.13 & 0.20 & $ 0$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{S}{2} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 14.17 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Si}{2} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 12.75 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Si}{3} & $-350.0$ & $-250.0$ & $-299.6$ & 5.9 & 12.78 & 0.09 & 0.11 & $ 0$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Si}{4} & $-350.0$ & $-250.0$ & $999.0$ & 999.0 & 12.68 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Al}{2} & $-215.0$ & $-150.0$ & $999.0$ & 999.0 & 12.34 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{C}{2} & $-215.0$ & $-150.0$ & $-173.7$ & 4.2 & 13.57 & 0.08 & 0.10 & $ 0$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{C}{4} & $-215.0$ & $-150.0$ & $-179.5$ & 5.6 & 13.34 & 0.10 & 0.14 & $ 0$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Fe}{2} & $-215.0$ & $-150.0$ & $999.0$ & 999.0 & 13.43 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{N}{1} & $-215.0$ & $-150.0$ & $999.0$ & 999.0 & 13.26 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{N}{5} & $-215.0$ & $-150.0$ & $999.0$ & 999.0 & 13.13 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{O}{1} & $-215.0$ & $-150.0$ & $999.0$ & 999.0 & 13.62 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{S}{2} & $-215.0$ & $-150.0$ & $999.0$ & 999.0 & 14.07 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Si}{2} & $-215.0$ & $-150.0$ & $999.0$ & 999.0 & 12.64 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Si}{3} & $-215.0$ & $-150.0$ & $-171.8$ & 3.0 & 12.94 & 0.07 & 0.09 & $ 0$ & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Si}{4} & $-215.0$ & $-150.0$ & $-178.5$ & 7.3 & 12.89 & 0.16 & 0.25 & $ 0$ & $ 0$ & $ 0$ \\
\hline
LAMOST005846.82+365514.2 & \ion{Al}{2} & $-215.0$ & $-165.0$ & $999.0$ & 999.0 & 12.39 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{C}{2} & $-215.0$ & $-165.0$ & $-183.9$ & 6.1 & 13.28 & 0.15 & 0.23 & $ 0$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{C}{4} & $-215.0$ & $-165.0$ & $-189.7$ & 2.6 & 13.25 & 0.07 & 0.09 & $ 0$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{Fe}{2} & $-215.0$ & $-165.0$ & $999.0$ & 999.0 & 13.69 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{N}{1} & $-215.0$ & $-165.0$ & $999.0$ & 999.0 & 13.41 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{N}{5} & $-215.0$ & $-165.0$ & $999.0$ & 999.0 & 13.23 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{O}{1} & $-215.0$ & $-165.0$ & $999.0$ & 999.0 & 13.71 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{S}{2} & $-215.0$ & $-165.0$ & $999.0$ & 999.0 & 14.10 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{Si}{2} & $-215.0$ & $-165.0$ & $999.0$ & 999.0 & 12.81 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{Si}{3} & $-215.0$ & $-165.0$ & $-190.1$ & 6.2 & 12.72 & 0.15 & 0.22 & $ 0$ & $ 0$ & $ 0$ \\
LAMOST005846.82+365514.2 & \ion{Si}{4} & $-215.0$ & $-165.0$ & $999.0$ & 999.0 & 12.76 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
\hline
PGC2077956 & \ion{Al}{2} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 12.83 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{C}{2} & $-460.0$ & $-370.0$ & $-421.1$ & 10.5 & 13.96 & 0.20 & 0.39 & $ 0$ & $-1$ & $ 0$ \\
PGC2077956 & \ion{C}{4} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 13.53 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Fe}{2} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 14.01 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{N}{1} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 13.57 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{N}{5} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 13.54 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{O}{1} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 14.13 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{S}{2} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 14.53 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Si}{2} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 12.68 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Si}{3} & $-460.0$ & $-370.0$ & $-423.8$ & 6.7 & 13.00 & 0.11 & 0.14 & $ 0$ & $-1$ & $ 0$ \\
PGC2077956 & \ion{Si}{4} & $-460.0$ & $-370.0$ & $999.0$ & 999.0 & 13.02 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Al}{2} & $-370.0$ & $-255.0$ & $999.0$ & 999.0 & 12.89 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{C}{2} & $-370.0$ & $-255.0$ & $-308.2$ & 11.4 & 14.31 & 0.09 & 0.11 & $-2$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{C}{4} & $-370.0$ & $-255.0$ & $999.0$ & 999.0 & 13.88 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Fe}{2} & $-370.0$ & $-255.0$ & $999.0$ & 999.0 & 14.09 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{N}{1} & $-370.0$ & $-255.0$ & $999.0$ & 999.0 & 13.61 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{N}{5} & $-370.0$ & $-255.0$ & $999.0$ & 999.0 & 13.60 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{O}{1} & $-370.0$ & $-255.0$ & $999.0$ & 999.0 & 14.20 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{S}{2} & $-370.0$ & $-255.0$ & $999.0$ & 999.0 & 14.60 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Si}{2} & $-370.0$ & $-255.0$ & $999.0$ & 999.0 & 12.96 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Si}{3} & $-370.0$ & $-255.0$ & $-305.6$ & 17.0 & 13.41 & 0.05 & 0.06 & $ 0$ & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Si}{4} & $-370.0$ & $-255.0$ & $-311.7$ & 9.2 & 13.40 & 0.11 & 0.15 & $ 0$ & $ 0$ & $ 0$ \\
\hline
MS0108.4+3859 & \ion{Al}{2} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 12.24 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{C}{2} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 13.22 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{C}{4} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 13.01 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{Fe}{2} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{N}{1} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 13.30 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{N}{5} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 13.15 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{O}{1} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 13.63 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{S}{2} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 14.08 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{Si}{2} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 12.65 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{Si}{3} & $-325.0$ & $-265.0$ & $-290.1$ & 4.6 & 12.57 & 0.11 & 0.14 & $ 0$ & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{Si}{4} & $-325.0$ & $-265.0$ & $999.0$ & 999.0 & 12.64 & 0.18 & 0.30 & $-1$ & $ 0$ & $ 0$
\enddata
\tablecomments{The velocities $v_1$ and $v_2$ correspond to the integration of the absorption component. The $1\sigma$ errors $\sigma_{ \log N}^1$ and $\sigma_{ \log N}^2$ are the positive and negative errors, respectively, on the logarithm of the column density. The flag $f_{\rm N}$ has the following definition: $0=$ detection (not saturated or contaminated); $-1 =$ upper limit (an entry with 999.0 in the velocity and velocity error columns indicates no data because the absorption is not detected); $-2 =$ lower limit (due to saturation of the line). The flag $f_{\rm MS}$ has the following definition: $0=$ not contaminated by the MS; $-1 =$ contaminated by the MS (see \S\ref{s-ms-contamination}). The flag $f_{\rm M31}$ has the following definition: $0=$ associated with the CGM of M31 (if $f_{\rm MS} = 0$); $-1 =$ associated with the thick disk of M31 (if $f_{\rm MS} = 0$; see \S\ref{s-m31-dh}).
}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{llcccccccrr}
\tablecaption{Summary of the PF Results\label{t-fit}}
\tablehead{\colhead{Target} & \colhead{Ion} & \colhead{Comp.} & \colhead{$v$} & \colhead{$\sigma_v$} & \colhead{$b$} & \colhead{$\sigma_b$} & \colhead{$\log N$} & \colhead{$\sigma_{\log N}$}& \colhead{$f_{\rm MS}$} & \colhead{$f_{\rm M31}$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{[cm$^{-2}$]} & \colhead{}& \colhead{}& \colhead{}}
\startdata
PGC2304 & \ion{C}{4} & $ 1$ & $-192.5$ & $ 3.0$ & $20.1$ & $ 4.9$ & 13.94 & 0.07 & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{2} & $ 1$ & $-343.2$ & $ 2.4$ & $14.4$ & $ 3.3$ & 14.05 & 0.13 & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{2} & $ 2$ & $-275.9$ & $ 7.4$ & $29.7$ & $12.8$ & 13.44 & 0.10 & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $ 1$ & $-577.8$ & $ 8.6$ & $28.0$ & $20.2$ & 12.83 & 0.17 & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $ 2$ & $-499.0$ & $16.5$ & $16.9$ & \nodata & 12.36 & 0.81 & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $ 3$ & $-416.9$ & $29.2$ & $45.6$ & \nodata & 12.73 & 0.35 & $-1$ & $ -1$ \\
PGC2304 & \ion{Si}{3} & $ 4$ & $-349.6$ & $ 6.6$ & $16.6$ & \nodata & $(>)\,13.37 :$ & 0.44 & $ 0$ & $ -1$ \\
PGC2304 & \ion{Si}{3} & $ 5$ & $-283.8$ & $11.3$ & $36.8$ & $25.0$ & 13.16 & 0.17 & $ 0$ & $ 0$ \\
PGC2304 & \ion{Si}{3} & $ 6$ & $-181.0$ & $ 9.5$ & $32.9$ & $18.7$ & 12.96 & 0.15 & $ 0$ & $ 0$ \\
PGC2304 & \ion{O}{1} & $ 1$ & $-336.4$ & $ 1.0$ & $18.5$ & $ 1.7$ & 14.60 & 0.03 & $ 0$ & $ -1$ \\
PGC2304 & \ion{O}{1} & $ 2$ & $-282.6$ & $ 4.0$ & $12.3$ & $ 9.3$ & 13.66 & 0.10 & $ 0$ & $ 0$ \\
PGC2304 & \ion{Al}{2} & $ 1$ & $-342.8$ & $ 2.4$ & $20.3$ & $ 4.0$ & 12.83 & 0.05 & $ 0$ & $ -1$ \\
PGC2304 & \ion{Al}{2} & $ 2$ & $-290.0$ & $ 6.1$ & $ 7.0:$ & \nodata & 12.03 & 0.20 & $ 0$ & $ 0$ \\
\hline
IVZw29 & \ion{C}{2} & $ 1$ & $-526.0$ & $ 5.7$ & $ 7.0:$ & \nodata & 12.68 & 0.15 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $ 2$ & $-489.2$ & $ 1.6$ & $ 7.0:$ & \nodata & 13.27 & 0.05 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $ 3$ & $-395.3$ & $ 0.5$ & $32.1$ & $ 0.8$ & $(>)\,14.64:$ & 0.01 & $ 0$ & $-1$ \\
IVZw29 & \ion{C}{2} & $ 4$ & $-317.3$ & $ 1.7$ & $11.7$ & $ 3.6$ & 13.44 & 0.05 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $ 5$ & $-258.9$ & $ 1.4$ & $24.0$ & $ 2.6$ & 13.77 & 0.03 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{2} & $ 6$ & $-182.2$ & $ 4.3$ & $17.1$ & $ 8.5$ & 13.04 & 0.09 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $ 1$ & $-485.5$ & $ 2.9$ & $ 7.0:$ & \nodata & 13.14 & 0.09 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $ 2$ & $-447.4$ & $ 2.7$ & $ 7.0:$ & \nodata & 13.26 & 0.10 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $ 3$ & $-396.6$ & $ 2.1$ & $25.2$ & $ 3.7$ & 13.64 & 0.03 & $ 0$ & $ -1$ \\
IVZw29 & \ion{C}{4} & $ 4$ & $-296.4$ & $ 6.3$ & $ 7.0:$ & \nodata & 12.72 & 0.20 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $ 5$ & $-239.0$ & $11.8$ & $25.2$ & $27.1$ & 13.17 & 0.24 & $ 0$ & $ 0$ \\
IVZw29 & \ion{C}{4} & $ 6$ & $-193.7$ & $ 5.3$ & $10.4$ & $15.0$ & 13.12 & 0.20 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $ 1$ & $-487.2$ & $ 3.8$ & $ 7.0:$ & \nodata & 12.68 & 0.10 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $ 2$ & $-393.9$ & $ 0.6$ & $16.7$ & $ 0.9$ & 14.01 & 0.02 & $ 0$ & $-1$ \\
IVZw29 & \ion{Si}{2} & $ 3$ & $-326.3$ & $12.5$ & $40.9$ & $30.6$ & 12.81 & 0.20 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $ 4$ & $-257.2$ & $ 3.8$ & $ 9.2$ & $12.9$ & 12.64 & 0.13 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{2} & $ 5$ & $-169.7$ & $ 9.2$ & $ 7.0$ & $ 0.1$ & 12.13 & 0.22 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $ 1$ & $-530.5$ & $ 3.1$ & $ 7.0$ & $ 0.1$ & 12.38 & 0.10 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $ 2$ & $-492.5$ & $ 2.0$ & $10.1$ & $ 5.2$ & 12.64 & 0.07 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $ 3$ & $-400.9$ & $ 1.0$ & $38.0$ & $ 2.0$ & $(>)\,13.74:$ & 0.03 & $ 0$ & $-1$ \\
IVZw29 & \ion{Si}{3} & $ 4$ & $-318.6$ & $ 2.4$ & $ 7.0$ & $ 0.1$ & 12.59 & 0.10 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $ 5$ & $-261.1$ & $ 2.5$ & $31.2$ & $ 4.5$ & 12.91 & 0.03 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{3} & $ 6$ & $-180.4$ & $ 1.9$ & $ 7.5$ & $ 4.9$ & 12.59 & 0.14 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Si}{4} & $ 1$ & $-406.9$ & $ 2.0$ & $29.7$ & $ 3.0$ & 13.23 & 0.03 & $ 0$ & $-1$ \\
IVZw29 & \ion{Si}{4} & $ 2$ & $-272.1$ & $ 4.6$ & $10.6$ & $11.7$ & 12.41 & 0.13 & $ 0$ & $ 0$ \\
IVZw29 & \ion{O}{1} & $ 1$ & $-394.9$ & $ 0.8$ & $12.7$ & $ 1.8$ & $(>)\,14.77:$ & 0.10 & $ 0$ & $-1$ \\
IVZw29 & \ion{O}{1} & $ 2$ & $-345.4$ & $ 6.7$ & $14.2$ & $22.2$ & 13.46 & 0.19 & $ 0$ & $ 0$ \\
IVZw29 & \ion{O}{1} & $ 3$ & $-257.7$ & $ 5.0$ & $13.9$ & $11.4$ & 13.49 & 0.12 & $ 0$ & $ 0$ \\
IVZw29 & \ion{Al}{2} & $ 1$ & $-394.9$ & $ 1.5$ & $15.2$ & $ 2.8$ & 12.89 & 0.07 & $ 0$ & $-1$ \\
\hline
QSO0043+4234 & \ion{C}{2} & $ 1$ & $-207.0$ & $ 6.1$ & $31.0$ & $14.0$ & 14.28 & 0.18 & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{C}{2} & $ 2$ & $-155.4$ & $15.1$ & $ 7.0:$ & \nodata & 13.31 & 0.61 & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{C}{4} & $ 1$ & $-205.8$ & $ 2.1$ & $18.5$ & $ 3.3$ & 14.20 & 0.09 & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{2} & $ 1$ & $-203.2$ & $ 2.4$ & $ 9.8$ & $ 3.7$ & 13.53 & 0.15 & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{2} & $ 2$ & $-157.1$ & $15.5$ & $ 7.0:$ & \nodata & 12.43 & 0.37 & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{3} & $ 1$ & $-471.8$ & $ 8.1$ & $13.4$ & \nodata & 12.43 & 0.60 & $-1$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $ 2$ & $-424.2$ & $ 7.4$ & $ 7.0:$ & \nodata & 12.42 & 0.26 & $-1$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $ 3$ & $-375.2$ & $ 5.8$ & $11.8$ & \nodata & 12.59 & 0.43 & $-1$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $ 4$ & $-301.8$ & $13.7$ & $23.9$ & $77.6$ & 12.52 & 0.29 & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $ 5$ & $-244.3$ & $ 7.8$ & $ 7.0:$ & \nodata & 12.54 & 0.50 & $ 0$ & $ 0$ \\
QSO0043+4234 & \ion{Si}{3} & $ 6$ & $-204.2$ & $ 3.0$ & $ 9.7$ & $14.4$ & $(>)\,14.27:$ & 1.82 & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{3} & $ 7$ & $-156.9$ & $ 3.5$ & $ 7.0:$ & \nodata & 13.29 & 0.52 & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{Si}{4} & $ 1$ & $-208.4$ & $ 5.0$ & $24.5$ & $ 8.2$ & 13.23 & 0.09 & $ 0$ & $-1$ \\
QSO0043+4234 & \ion{O}{1} & $ 1$ & $-207.8$ & $ 9.3$ & $31.2$ & $16.8$ & 14.15 & 0.13 & $ 0$ & $-1$ \\
\hline
RX\_J0046.9+4220 & \ion{C}{2} & $ 1$ & $-385.3$ & $ 2.7$ & $19.1$ & $ 5.8$ & $(>)\,14.34:$ & 0.14 & $-1$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{C}{2} & $ 2$ & $-271.8$ & $23.9$ & $28.0$ & \nodata & 13.50 & 0.62 & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{C}{2} & $ 3$ & $-172.5$ & $ 7.1$ & $16.1$ & $ 9.7$ & $(>)\,17.36:$ & 2.74 & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{C}{4} & $ 1$ & $-200.0$ & $ 0.1$ & $25.0$ & $ 0.1$ & 13.94 & 0.07 & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{2} & $ 1$ & $-389.7$ & $ 8.2$ & $36.8$ & $13.9$ & 13.39 & 0.10 & $-1$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{2} & $ 2$ & $-198.2$ & $25.0$ & $29.1 :$ & $22.4$ & 13.83 & 0.60 & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{3} & $ 1$ & $-398.1$ & $ 6.7$ & $22.6$ & $18.3$ & $(>)\,13.14:$ & 0.19 & $-1$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{3} & $ 2$ & $-324.5$ & $11.2$ & $ 7.0:$ & \nodata & 12.62 & 0.74 & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{3} & $ 3$ & $-264.3$ & $11.9$ & $19.7:$ & \nodata & 12.96 & 0.68 & $ 0$ & $ 0$ \\
RX\_J0046.9+4220 & \ion{Si}{3} & $ 4$ & $-186.3$ & $10.8$ & $17.4:$ & $15.1$ & $(>)\,15.71:$ & 2.14 & $ 0$ & $-1$ \\
RX\_J0046.9+4220 & \ion{Si}{4} & $ 1$ & $-196.6$ & $17.6$ & $68.4$ & $28.0$ & 13.43 & 0.13 & $ 0$ & $-1$ \\
\_J0046.9+4220 & \ion{O}{1}$^a$ & $ 1$ & $-173.0$ & $ 4.3$ & $18.9$ & $ 9.7$ & $(>)\,14.99:$ & 0.37 & $ 0$ & $-1$ \\
\hline
RX\_J0049.8+3931 & \ion{C}{2} & $ 1$ & $-436.2$ & $62.0$ & $21.8$ & \nodata & 13.37 & 1.46 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2}$^b$ & $ 2$ & $-408.0$ & $ 4.8$ & $13.8$ & $ 5.7$ & 14.30 & 0.20 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $ 3$ & $-367.5$ & $ 5.1$ & $ 7.0:$ & \nodata & 13.24 & 0.16 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $ 4$ & $-331.5$ & $ 5.6$ & $ 7.0:$ & \nodata & 13.11 & 0.16 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $ 5$ & $-295.5$ & $ 5.7$ & $10.1$ & \nodata & 13.16 & 0.30 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $ 6$ & $-255.3$ & $ 6.3$ & $ 7.0:$ & \nodata & 13.01 & 0.19 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{2} & $ 7$ & $-184.7$ & $ 1.4$ & $20.3$ & $ 2.4$ & 14.12 & 0.03 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $ 1$ & $-232.6$ & $ 4.9$ & $15.7$ & $ 8.0$ & 13.40 & 0.11 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{C}{4} & $ 2$ & $-185.8$ & $ 1.8$ & $17.4$ & $ 2.6$ & 14.03 & 0.04 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $ 1$ & $-458.6$ & $ 4.0$ & $ 9.9$ & $11.7$ & 12.20 & 0.11 & $-1$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $ 2$ & $-406.6$ & $ 2.4$ & $13.1$ & $ 5.4$ & 12.55 & 0.06 & $-1$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $ 3$ & $-362.2$ & $10.7$ & $ 7.0:$ & \nodata & 11.77 & 0.25 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $ 4$ & $-316.4$ & $ 3.5$ & $10.8$ & $10.6$ & 12.31 & 0.09 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{2} & $ 5$ & $-183.4$ & $ 1.6$ & $ 8.7$ & $ 3.4$ & 12.98 & 0.06 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $ 1$ & $-422.1$ & $ 3.4$ & $ 7.0:$ & \nodata & 12.25 & 0.11 & $-1$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $ 2$ & $-366.5$ & $ 5.1$ & $ 7.0:$ & \nodata & 12.11 & 0.17 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $ 3$ & $-320.2$ & $ 5.3$ & $13.5$ & $21.8$ & 12.32 & 0.16 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $ 4$ & $-286.7$ & $ 4.3$ & $ 7.0:$ & \nodata & 12.29 & 0.19 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $ 5$ & $-241.6$ & $ 6.0$ & $ 6.6$ & \nodata & 12.02 & 0.34 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{3} & $ 6$ & $-188.8$ & $ 1.0$ & $17.1$ & $ 2.1$ & $(>)\,13.34:$ & 0.07 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $ 1$ & $-230.4$ & $ 6.5$ & $ 7.0:$ & \nodata & 11.99 & 0.18 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{Si}{4} & $ 2$ & $-181.5$ & $ 0.8$ & $15.2$ & $ 1.3$ & 13.23 & 0.02 & $ 0$ & $ 0$ \\
RX\_J0049.8+3931 & \ion{O}{1} & $ 1$ & $-155.1$ & $ 7.2$ & $18.2 $ & $ 9.0$ & $(>)\,14.36:$ & 0.11 & $ 0$ & $ 0$ \\
\hline
LAMOST003432.52+391836.1 & \ion{C}{2} & $ 1$ & $-401.1$ & $ 3.6$ & $12.5$ & $ 7.6$ & 13.84 & 0.14 & $-1$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{3} & $ 1$ & $-398.4$ & $ 8.1$ & $33.9$ & $15.0$ & 12.80 & 0.12 & $-1$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{3} & $ 2$ & $-297.3$ & $ 8.6$ & $33.8$ & $16.8$ & 12.78 & 0.13 & $ 0$ & $ 0$ \\
LAMOST003432.52+391836.1 & \ion{Si}{3} & $ 3$ & $-180.3$ & $13.2$ & $39.0$ & $29.3$ & 12.68 & 0.19 & $ 0$ & $ 0$ \\
\hline
WISEA002827.05+380942.0 & \ion{Si}{3} & $ 1$ & $-299.8$ & $ 7.8$ & $35.7$ & $12.8$ & 12.90 & 0.10 & $ 0$ & $ 0$ \\
WISEA002827.05+380942.0 & \ion{Si}{3} & $ 2$ & $-193.9$ & $ 9.0$ & $19.3$ & $28.3$ & 12.53 & 0.18 & $ 0$ & $ 0$ \\
\hline
UVQSJ001903.85+423809.0 & \ion{C}{2} & $ 1$ & $-311.9$ & $10.5$ & $24.1$ & $23.5$ & 13.34 & 0.19 & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{C}{2} & $ 2$ & $-176.8$ & $ 6.0$ & $ 7.0:$ & \nodata & 13.40 & 0.19 & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Si}{3} & $ 1$ & $-306.1$ & $ 7.4$ & $35.1$ & $12.8$ & 12.89 & 0.12 & $ 0$ & $ 0$ \\
UVQSJ001903.85+423809.0 & \ion{Si}{3} & $ 2$ & $-171.8:$ & \nodata & $15.5$ & $ 8.9$ & 12.97 & 0.14 & $ 0$ & $ 0$ \\
\hline
PGC2077956 & \ion{C}{2} & $ 1$ & $-428.0$ & $ 6.4$ & $ 7.0:$ & \nodata & 14.56 & 0.78 & $-1$ & $ 0$ \\
PGC2077956 & \ion{C}{2} & $ 2$ & $-309.5$ & $ 8.6$ & $20.0$ & $ 0.1$ & 14.19 & 0.37 & $ 0$ & $ 0$ \\
PGC2077956 & \ion{C}{2} & $ 3$ & $-193.8$ & $ 8.8$ & $ 9.5$ & $16.2$ & 18.58 & 0.55 & $ 0$ & $ 0$ \\
PGC2077956 & \ion{Si}{3} & $ 1$ & $-428.9$ & $ 7.0$ & $26.1$ & $12.3$ & 13.05 & 0.13 & $-1$ & $ 0$ \\
PGC2077956 & \ion{Si}{3} & $ 2$ & $-303.5$ & $ 4.6$ & $27.4$ & $ 8.5$ & 13.57 & 0.24 & $ 0$ & $ 0$ \\
MS0108.4+3859 & \ion{Si}{3} & $ 1$ & $-288.9$ & $ 4.2$ & $ 9.5$ & $10.1$ & 12.82 & 0.31 & $ 0$ & $ 0$
\enddata
\tablecomments{Results provided for the components at $\vlsr \la -150$ \km. Errors on $v$, $b$, and $N$ are $1\sigma$ errors. Components with the velocities followed by a colon have their that velocity component fixed in the PF. Components with a Doppler parameter set to $b = 7:$ \km\ means that $b$ was fixed to 7 \km\ in the PF (otherwise the PF would lead to unreasonably small $b$-values); the column densities estimated for these components could be larger if the true $b< 7$ \km. Components with $b$-values followed by a colon and with no error bars have uncertain parameters owing to severe blending of saturated lines. Components with column densities preceded by ``$(>)$" and followed by "$:$" indicate that these components are (most likely) saturated and therefore unreliable (for a true lower limit on $N$, the reader should refer to the AOD results summarized in Table~\ref{t-results}). The flag $f_{\rm MS}$ has the following definition: $0=$ not contaminated by the MS; $-1 =$ contaminated by the MS (see \S\ref{s-ms-contamination}). The flag $f_{\rm M31}$ has the following definition: $0=$ associated with the CGM of M31 (if $f_{\rm MS} = 0$); $-1 =$ associated with the thick disk of M31 (if $f_{\rm MS} = 0$; see \S\ref{s-m31-dh}). $a$: this \oi\ is severely blended with the airglow \oi\ emission line, making these fit results more uncertain than the formal errors. $b$: this component is entirely contaminated by a Ly$\alpha$ absorber, but because of blending it is treated as \cii\ in the fit.
}
\end{deluxetable*}

\begin{deluxetable}{lcccc}
\tablecaption{Velocity Components Associated with the Thick Disk of M31  \label{t-thick_disk}}
\tablehead{\colhead{Target} &\colhead{$R$} & \colhead{$X$} & \colhead{$Y$}& \colhead{$[v_{\rm min},v_{\rm max}]$} \\
\colhead{}  & \colhead{(kpc)} & \colhead{(kpc)}  & \colhead{(kpc)} &  \colhead{(\km)}
}
\startdata
PGC2304          & $10.7$ & $-10.3$& $2.8$   & $[-412.5, -338.0]$ \\
IVZw29           & $12.4$ & $-1.2$ & $-12.4$ & $[-412.5, -357.9]$ \\
QSO0043+4234     & $17.4$ & $2.8$  & $17.2$  & $[-214.1, -150.9]$ \\
RX\_J0046.9+4220 & $17.5$ & $10.2$ & $14.2$  & $[-184.6, -165.0]$ \\
RX\_J0048.3+3941 & $25.0$ & $14.1$ & $-20.7$ & $[-243.7, -172.6]$ \\
RX\_J0049.8+3931 & $29.0$ & $18.1$ & $-22.7$ & $[-195.9, -165.1]$ \\
\enddata
\tablecomments{The velocity range indicates the minimum and maximum velocities of components identified as co-rotating thick disk material. RX\_J0048.3+3941 is from the AMIGA Extended sample, while all the others are from the AMIGA Insider sample.  }
\end{deluxetable}
\begin{deluxetable*}{lccccrl}
\tablecaption{Total Si column densities for Project AMIGA sightlines \label{t-tot-si}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} & \colhead{$R$} & \colhead{$\log N_{\rm Si}$} & \colhead{$\sigma^{-}_{\log N}$} & \colhead{$\sigma^{+}_{\log N}$} & \colhead{Flag} & \colhead{Type}
\\
\colhead{} & \colhead{(kpc)} & \colhead{\cmm} & \colhead{(dex)} & \colhead{(dex))} & \colhead{} & \colhead{}
}
\startdata
PGC2304                   &     10.7 &    13.86 & $    0.04$ & $    0.04$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
IVZw29                    &     12.4 &    13.65 & $    0.02$ & $    0.02$& $     0 $ & All Si ions detected (no saturation)  \\
QSO0043+4234              &     17.4 &    12.83 & $    0.14$ & $    0.14$& $     0 $ & Only \siiii\ detected (no saturation)  \\
RX\_J0046.9+4220          &     17.5 &    13.49 & $    0.05$ & $    0.04$& $    -2 $ & \siiii\ saturated with only non-detections  \\
RX\_J0048.3+3941          &     25.0 &    13.34 & $    0.01$ & $    0.01$& $    -2 $ & \siiii\ saturated with other detections  \\
RX\_J0049.8+3931          &     29.0 &    13.19 & $    0.02$ & $    0.03$& $     0 $ & All Si ions detected (no saturation)  \\
HS0033+4300               &     30.6 &    13.87 & $    0.06$ & $    0.07$& $     0 $ & All Si ions detected (no saturation)  \\
LAMOST003432.52+391836.1  &     32.9 &    13.26 & $    0.07$ & $    0.08$& $     0 $ & Only \siiii\ detected (no saturation)  \\
HS0058+4213               &     48.6 &    13.75 & $    0.05$ & $    0.05$& $    -2 $ & \siiii\ saturated with other detections  \\
RX\_J0043.6+3725          &     50.5 &    13.71 & $    0.03$ & $    0.03$& $    -2 $ & \siiii\ saturated with other detections  \\
WISEA002827.05+380942.0   &     54.4 &    13.18 & $    0.09$ & $    0.09$& $     0 $ & Only \siiii\ detected (no saturation)  \\
Zw535.012                 &     59.7 &    13.34 & $    0.03$ & $    0.03$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
UVQSJ001903.85+423809.0   &     60.5 &    13.48 & $    0.07$  & $     0.07 $ & $    0 $& Mixed detections and limits (\siiii\ not saturated)  \\
LAMOST005846.82+365514.2  &     70.1 &    12.91 & $    0.19$ & $    0.18$& $     0 $ & Only \siiii\ detected (no saturation)  \\
PGC2077956                &     71.8 &    13.82 & $    0.06$ & $    0.06$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
MS0108.4+3859             &     76.1 &    12.76 & $    0.13$ & $    0.13$& $     0 $ & Only \siiii\ detected (no saturation)  \\
RX\_J0050.8+3536          &     77.1 &    13.14 & $    0.07$ & $    0.06$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
IRAS\_F00040+4325         &     93.0 &    13.59 & $    0.02$ & $    0.02$& $    -2 $ & \siiii\ saturated with other detections  \\
RXS\_J0118.8+3836         &     97.2 &    13.12 & $    0.06$ & $    0.06$& $     0 $ & Only \siiii\ detected (no saturation)  \\
MRK352                    &    131.7 &    13.92 & $    0.03$ & $    0.03$& $    -2 $ & \siiii\ saturated with other detections  \\
RX\_J0028.1+3103          &    139.1 &    13.47 & $    0.02$ & $    0.04$& $    -2 $ & \siiii\ saturated with only non-detections  \\
KAZ238                    &    150.2 &    13.01 & $    0.08$ & $    0.09$& $     0 $ & Only \siiii\ detected (no saturation)  \\
FBS0150+396               &    175.5 &    13.07 & $    0.10$ & $    0.10$& $     0 $ & Only \siiii\ detected (no saturation)  \\
3C48.0                    &    177.9 &    13.14 & $    0.07$ & $    0.07$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
4C25.01                   &    208.7 &    12.87 & $    0.08$ & $    0.09$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
PG0052+251                &    209.8 &    13.56 & $    0.01$ & $    0.01$& $    -2 $ & \siiii\ saturated with other detections  \\
RXS\_J0155.6+3115         &    231.6 &    12.93 & $    0.08$ & $    0.08$& $     0 $ & Only \siiii\ detected (no saturation)  \\
RBS2055                   &    238.6 &    13.72 & $    0.01$ & $    0.01$& $    -2 $ & \siiii\ saturated with other detections  \\
3C66A                     &    242.2 &    12.13 & $    0.15$ & $    0.15$& $     0 $ & Only \siiii\ detected (no saturation)  \\
RX\_J0053.7+2232          &    246.6 &    13.14 & $    0.05$ & $    0.05$& $     0 $ & Only \siiii\ detected (no saturation)  \\
MRK335                    &    292.6 &    13.01 & $    0.05$ & $    0.04$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
MRK1148                   &    311.6 &    12.23 & $    0.13$ & $    0.13$& $     0 $ & Only \siiii\ detected (no saturation)  \\
RBS2005                   &    328.6 &    12.69 & $    0.10$ & $    0.10$& $     0 $ & Only \siiii\ detected (no saturation)  \\
MRK1179                   &    341.0 &    12.30 & $    0.00$ & $    0.13$& $    -1 $ & Non detections only		      \\
PG0003+158                &    342.5 &    12.58 & $    0.11$ & $    0.10$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
UGC12163                  &    349.2 &    12.90 & $    0.10$ & $    0.09$& $     0 $ & Only \siiii\ detected (no saturation)  \\
SDSSJ011623.06+142940.6   &    360.7 &    12.97 & $    0.06$ & $    0.09$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
PG0026+129                &    365.8 &    12.99 & $    0.05$ & $    0.05$& $     0 $ & Only \siiii\ detected (no saturation)  \\
MRK1502                   &    372.4 &    12.84 & $    0.09$ & $    0.09$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
SDSSJ014143.20+134032.0   &    394.8 &    12.66 & $    0.00$ & $    0.13$& $    -1 $ & Non detections only		      \\
MRK1501                   &    403.3 &    13.03 & $    0.08$ & $    0.13$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
IRAS01477+1254            &    411.6 &    12.63 & $    0.00$ & $    0.13$& $    -1 $ & Non detections only		      \\
SDSSJ015952.95+134554.3   &    417.3 &    12.23 & $    0.00$ & $    0.13$& $    -1 $ & Non detections only		      \\
PG0044+030                &    489.0 &    13.03 & $    0.13$ & $    0.12$& $     0 $ & Only \siiii\ detected (no saturation)  \\
NGC7469                   &    503.9 &    13.28 & $    0.02$ & $    0.02$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
PHL1226                   &    512.4 &    12.14 & $    0.00$ & $    0.13$& $    -1 $ & Non detections only		      \\
UM228                     &    522.8 &    12.47 & $    0.00$ & $    0.13$& $    -1 $ & Non detections only		      \\
MRK304                    &    533.1 &    12.31 & $    0.08$ & $    0.13$& $     0 $ & Mixed detections and limits (\siiii\ not saturated)  \\
MRK595                    &    552.4 &    12.16 & $    0.00$ & $    0.13$& $    -1 $ & Non detections only		      \\
PG2349-014                &    562.9 &    12.71 & $    0.05$ & $    0.05$& $     0 $ & Only \siiii\ detected (no saturation)  \\
MRK1014                   &    568.7 &    11.83 & $    0.00$ & $    0.14$& $    -1 $ & Non detections only		      \\
\enddata
\tablecomments{The flag column has the usual meaning for the column density: $0 =\,$detection (with no saturation issue), $-1 =\,$non-detection (upper limit), $-2 =\,$detection, but the absorption is saturated in at least one of the components (lower limit).}
\end{deluxetable*}

\begin{deluxetable}{lcccc}
\tablecaption{Kendall's $\tau$ Correlation Test between $\log N$ and $R$ \label{t-corr_NvsR}}
\tablehead{
\colhead{Ion} & \colhead{Kendall's $\tau$} & \colhead{$p$-value}& \colhead{Kendall's $\tau$} & \colhead{$p$-value}
}
\startdata
\multicolumn{1}{c}{} & \multicolumn{2}{c}{Entire Sample}&\multicolumn{2}{c}{Filtered Sample} \\
\hline
\multicolumn{5}{c}{CGM Only} \\
\hline
\ion{O}{1}   & $-0.19 \pm 0.09$ &$ 0.06$       & $-0.32 \pm 0.13$ &$ 0.05$ \\ 
\ion{C}{2}   & $-0.24 \pm 0.09 $ & $0.01$      & $-0.28 \pm 0.09 $ & $0.01$ \\
\ion{Si}{2}  & $-0.35 \pm 0.08$ & $\ll 0.05$   & $-0.38 \pm 0.07$ & $\ll 0.05$ \\
\ion{Si}{3}  & $-0.47 \pm 0.06$ & $\ll 0.05$   & $-0.47 \pm 0.07$ & $\ll 0.05$ \\
\ion{Si}{4}  & $-0.16 \pm 0.10$ & $0.10$       & $-0.25 \pm 0.12$ & $0.04$ \\
\ion{C}{4}   & $-0.10 \pm 0.10$ & $0.31$       & $-0.09 \pm 0.09$ & $0.37$ \\
\hline
\multicolumn{5}{c}{CGM + Thick Disk} \\
\hline
\ion{O}{1}   & $-0.33 \pm 0.09$ &$\ll 0.05$  & $-0.54 \pm 0.10$  & $\ll 0.05$ \\
\ion{C}{2}   & $-0.33 \pm 0.09$ &$\ll 0.05$  & $-0.36 \pm 0.08$  & $\ll 0.05$ \\
\ion{Si}{2}  & $-0.48 \pm 0.06$ & $\ll 0.05$ & $-0.48 \pm 0.07$  & $\ll 0.05$ \\
\ion{Si}{3}  & $-0.56 \pm 0.06$ & $\ll 0.05$ & $-0.56 \pm 0.05$  & $\ll 0.05$ \\
\ion{Si}{4}  & $-0.38 \pm 0.10$ & $\ll 0.05$ & $-0.41 \pm 0.08$  & $\ll 0.05$ \\
\ion{C}{4}   & $-0.30 \pm 0.10$ & $\ll 0.05$ & $-0.31 \pm 0.12$  & $\ll 0.05$ \\
\enddata
\tablecomments{Kendall's $\tau$ correlation coefficients (with $1\sigma$ confidence intervals) and associated $p$-values comparing ion $\log N$ with $R$, derived using the \citet{isobe86} method for handling censored data. When $p$-values are significantly smaller than 0.05 (specifically, $p < 1\times 10^{-2}$), they are simply denoted as $\ll 0.05$. The filtered sample excludes upper limits that exceed $\langle \log N_{\rm det}\rangle - 0.5\sigma_{N_{\rm det}}$, where $N_{\rm det}$ represents detections at $>2\sigma$ significance.}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecaption{Si Column Density Statistics Along Minor and Major Axes at $R \la  55$ kpc} \label{t-colaxis}
\tablewidth{0pt}
\tablehead{
\colhead{Ion} & \colhead{Mean ($\sigma$)} & \colhead{Median}& \colhead{Mean ($\sigma$)} & \colhead{Median}
}
\startdata
\hline
     & \multicolumn{2}{c}{Minor Axis}& \multicolumn{2}{c}{Major Axis} \\
\hline
\siii\  & 13.09 (0.35) & 12.56 & 13.12 (0.79) & 12.40 \\
\siiii\ & 13.41 (0.40) & 13.23 & 13.22 (0.20) & 13.16 \\
\siiv\  & 12.89 (0.53) & 12.56 & 12.70 (0.29) & 12.70 \\
\enddata
\tablecomments{The mean ($\log \langle N\rangle$), median, and standard deviations of the column densities are estimated using the survival analysis.}
\end{deluxetable}
\begin{deluxetable}{lccc}
\tablecaption{Metal mass of the Cool CGM of M31\label{t-mass}}
\tablehead{\colhead{Range} & \colhead{$M^{\rm cool}_{\rm Z}$} & \colhead{$\sigma_{\rm stat}$} & \colhead{$\sigma_{\rm syst}$}\\
\colhead{(kpc)} & \colhead{($10^7$ M$_\sun$)} & \colhead{($10^7$ M$_\sun$)}& \colhead{($10^7$ M$_\sun$)}
}
\startdata
5--230      &  1.36       & $\pm 0.26$ & $\pm 0.56$  \\ 
5--300      &  1.88       & $\pm 0.33$ & $\pm 0.69$  \\
5--390      &  2.56       & $\pm 0.43$ & $\pm 0.83$  \\
5--150      &  0.79       & $\pm 0.17$ & $\pm 0.49$  \\
150--300    &  1.08       & $\pm 0.18$ & $\pm 0.28$  
\enddata
\tablecomments{$M^{\rm cool}_{\rm Z}$ corresponds to the metal mass traced by \siii, \siiii, and \siiv\ (see \S\ref{s-mass-main} for more detail).}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecaption{Summary of updated \ovi\ Column Densities \label{t-novi}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} & \colhead{$R$} & \colhead{$\log N_{\rm O\,VI}$} & \colhead{Flag}& \colhead{$\Delta \log N$} \\
\colhead{} & \colhead{(kpc)} & \colhead{[\cmm]} & \colhead{}& \colhead{(dex)}
}
\startdata
RX\_J0048.3+3941          &     25.0 &  $  14.30 \pm	0.06  	  $ &$ 0$ &$-0.17$\\
IRAS\_F00040+4325         &     93.0 &  $  14.67 \,^{+0.06}_{-0.10}$ &$ 0$ &$+0.01$\\
MRK352                    &    131.7 &  $ > 14.77 \pm	0.03	  $ &$-2$ &$+0.02$\\
PG0052+251                &    209.8 &  $ > 14.63 \pm	0.04      $ &$-2$ &$+0.06$\\
MRK335                    &    292.6 &  $  14.13 \pm	0.09      $ &$ 0$ &$-0.20$\\
UGC12163                  &    349.2 &  $  14.32 \pm	0.09      $ &$ 0$ &$-0.14$\\
PG0026+129                &    365.8 &  $  14.13 \,^{+0.19}_{-0.22}$ &$ 0$ &$+0.01$\\
MRK1502                   &    372.4 &  $ > 14.43 \pm	0.14      $ &$-2$ &$-0.16$\\
NGC7469                   &    503.9 &  $  14.13 \pm	0.11      $ &$ 0$ &$+0.15$\\
MRK304                    &    533.1 &  $ > 14.54 \pm	0.06      $ &$-2$ &$+0.00$\\
PG2349-014                &    562.9 &  $  13.92 \,^{+0.17}_{-0.29}$ &$ 0$ &$+0.00$\\
\enddata
\tablecomments{Flag definition: $0 =\,$detection, $-2 =\,$lower limit (detection with at least one component saturated; these are saturated owing to the low S/N of the \fuse\ spectra). The last column shows the difference in column density between \citetalias{lehner20} and the present study (see \S\ref{s-ovi-mass}).
}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable*}{lcllccrrrr}
\tablecaption{Line List Identification\label{t-linelist}}
\tablehead{\colhead{Target} & \colhead{$\lambda_{\rm obs}$} & \colhead{Type} & \colhead{Ion} & \colhead{$\lambda_{\rm rest}$} & \colhead{Frame} & \colhead{$cz$} & \colhead{$z$} & \colhead{$W_{\rm \lambda}$} & \colhead{$\sigma_{W_{\lambda}}$}\\
\colhead{ } & \colhead{(\AA)} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{} & \colhead{(\km)} & \colhead{} & \colhead{(m\AA)} & \colhead{(m\AA)}}
\startdata
PGC2304 & 1139.977 & INTRINSIC & \ion{S}{4}& 1062.6 & H & $21811$ & $0.07277$ & 102.2 & 27.5 \\
PGC2304 & 1142.362 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-1$ & $-0.00000$ & 22.1 & 17.6 \\
PGC2304 & 1143.031 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-51$ & $-0.00016$ & 73.5 & 16.4 \\
PGC2304 & 1143.224 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-1$ & $-0.00000$ & 43.8 & 16.0 \\
PGC2304 & 1143.654 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-336$ & $-0.00112$ & 67.7 & 26.6 \\
PGC2304 & 1144.555 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-100$ & $-0.00034$ & 57.5 & 18.8 \\
PGC2304 & 1144.753 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-48$ & $-0.00016$ & 127.8 & 11.7 \\
PGC2304 & 1144.929 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-2$ & $-0.00000$ & 143.6 & 15.8 \\
PGC2304 & 1152.636 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-47$ & $-0.00016$ & 67.5 & 14.4 \\
PGC2304 & 1152.809 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-2$ & $-0.00000$ & 109.0 & 16.1 \\
PGC2304 & 1162.567 & INTRINSIC & \ion{N}{2}& 1083.9 & H & $21730$ & $0.07249$ & 64.4 & 14.6 \\
PGC2304 & 1162.874 & INTRINSIC & \ion{N}{2}& 1083.9 & H & $21815$ & $0.07277$ & 267.5 & 12.1 \\
PGC2304 & 1163.494 & INTRINSIC & \ion{N}{2}* & 1084.5 & H & $21813$ & $0.07277$ & 187.2 & 21.0 \\
PGC2304 & 1164.140 & INTRINSIC & \ion{N}{2}& 1083.9 & H & $22165$ & $0.07394$ & 71.5 & 17.2 \\
PGC2304 & 1189.087 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-335$ & $-0.00112$ & 116.1 & 17.2 \\
PGC2304 & 1189.321 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-276$ & $-0.00092$ & 48.5 & 19.9 \\
PGC2304 & 1189.672 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-187$ & $-0.00063$ & 89.0 & 25.6 \\
PGC2304 & 1190.016 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-101$ & $-0.00034$ & 153.1 & 15.6 \\
PGC2304 & 1190.222 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-49$ & $-0.00016$ & 174.4 & 9.6 \\
PGC2304 & 1190.414 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $0$ & $-0.00000$ & 232.0 & 14.6 \\
PGC2304 & 1191.956 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-335$ & $-0.00112$ & 183.2 & 18.9 \\
PGC2304 & 1192.185 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-278$ & $-0.00092$ & 92.2 & 18.3 \\
PGC2304 & 1192.543 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-188$ & $-0.00063$ & 71.4 & 25.0 \\
PGC2304 & 1192.886 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-101$ & $-0.00034$ & 141.6 & 16.0 \\
PGC2304 & 1193.093 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-49$ & $-0.00016$ & 170.3 & 11.6 \\
PGC2304 & 1193.285 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-1$ & $-0.00000$ & 195.5 & 13.1 \\
PGC2304 & 1204.195 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-573$ & $-0.00192$ & 79.8 & 18.5 \\
PGC2304 & 1204.532 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-489$ & $-0.00163$ & 64.5 & 20.9 \\
PGC2304 & 1204.771 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-430$ & $-0.00143$ & 65.7 & 20.2 \\
PGC2304 & 1205.152 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-335$ & $-0.00112$ & 159.3 & 23.4 \\
PGC2304 & 1205.398 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-274$ & $-0.00092$ & 93.4 & 21.4 \\
PGC2304 & 1205.745 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-188$ & $-0.00063$ & 42.9 & 18.1 \\
PGC2304 & 1206.097 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-100$ & $-0.00034$ & 118.8 & 19.2 \\
PGC2304 & 1206.306 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-48$ & $-0.00016$ & 157.0 & 12.4 \\
PGC2304 & 1206.496 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-1$ & $-0.00000$ & 211.1 & 14.8 \\
PGC2304 & 1238.665 & IGMABS & Ly$\alpha$ & 1215.6 & H & $5671$ & $0.01892$ & 216.1 & 25.6 \\
PGC2304 & 1250.379 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-48$ & $-0.00016$ & 57.0 & 11.8 \\
PGC2304 & 1250.569 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-2$ & $-0.00000$ & 125.4 & 11.7 \\
PGC2304 & 1253.603 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-48$ & $-0.00016$ & 98.1 & 9.8 \\
PGC2304 & 1253.800 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-1$ & $-0.00000$ & 169.5 & 10.6 \\
PGC2304 & 1258.137 & IGMABS & Ly$\alpha$ & 1215.6 & H & $10473$ & $0.03493$ & 49.5 & 14.4 \\
PGC2304 & 1259.016 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-334$ & $-0.00112$ & 161.5 & 6.9 \\
PGC2304 & 1259.261 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-276$ & $-0.00092$ & 231.8 & 10.3 \\
PGC2304 & 1259.322 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-47$ & $-0.00016$ & 202.5 & 8.0 \\
PGC2304 & 1259.521 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $1$ & $-0.00000$ & 187.9 & 8.6 \\
PGC2304 & 1259.992 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-102$ & $-0.00034$ & 177.0 & 9.5 \\
PGC2304 & 1260.224 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-47$ & $-0.00016$ & 202.6 & 5.3 \\
PGC2304 & 1260.418 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-1$ & $-0.00000$ & 272.4 & 7.7 \\
PGC2304 & 1272.248 & IGMABS & Ly$\alpha$ & 1215.6 & H & $13953$ & $0.04654$ & 230.3 & 30.9 \\
PGC2304 & 1293.653 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $21656$ & $0.07223$ & 100.7 & 4.3 \\
PGC2304 & 1293.958 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $21732$ & $0.07249$ & 133.7 & 3.4 \\
PGC2304 & 1294.284 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $21813$ & $0.07277$ & 412.6 & 5.1 \\
PGC2304 & 1295.527 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $22122$ & $0.07379$ & 153.7 & 3.6 \\
PGC2304 & 1295.708 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $22167$ & $0.07394$ & 185.4 & 3.8 \\
PGC2304 & 1300.713 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-335$ & $-0.00112$ & 160.4 & 5.0 \\
PGC2304 & 1300.968 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-276$ & $-0.00092$ & 48.3 & 4.4 \\
PGC2304 & 1303.486 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $21656$ & $0.07223$ & 283.4 & 2.5 \\
PGC2304 & 1303.790 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $21731$ & $0.07249$ & 200.4 & 1.7 \\
PGC2304 & 1317.003 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-49$ & $-0.00016$ & 34.1 & 6.3 \\
PGC2304 & 1317.215 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $0$ & $-0.00000$ & 46.9 & 7.4 \\
PGC2304 & 1328.305 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $21655$ & $0.07223$ & 48.9 & 5.6 \\
PGC2304 & 1328.614 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $21730$ & $0.07249$ & 340.1 & 6.4 \\
PGC2304 & 1328.962 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $21814$ & $0.07277$ & 447.7 & 4.7 \\
PGC2304 & 1329.407 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $21922$ & $0.07312$ & 435.7 & 6.0 \\
PGC2304 & 1332.576 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $21655$ & $0.07223$ & 45.5 & 6.6 \\
PGC2304 & 1332.905 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $21734$ & $0.07249$ & 327.0 & 7.2 \\
PGC2304 & 1333.236 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $21814$ & $0.07277$ & 394.6 & 4.9 \\
PGC2304 & 1333.684 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $21922$ & $0.07312$ & 446.8 & 6.5 \\
PGC2304 & 1334.084 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-101$ & $-0.00034$ & 227.8 & 6.1 \\
PGC2304 & 1334.320 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-48$ & $-0.00016$ & 211.8 & 3.5 \\
PGC2304 & 1334.530 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-1$ & $-0.00000$ & 260.8 & 6.1 \\
PGC2304 & 1335.491 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-49$ & $-0.00016$ & 100.1 & 7.2 \\
PGC2304 & 1335.701 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-2$ & $-0.00000$ & 148.9 & 8.2 \\
PGC2304 & 1351.466 & INTRINSIC & \ion{Si}{2}& 1260.4 & H & $21655$ & $0.07223$ & 42.5 & 12.1 \\
PGC2304 & 1351.775 & INTRINSIC & \ion{Si}{2}& 1260.4 & H & $21728$ & $0.07249$ & 82.1 & 9.9 \\
PGC2304 & 1352.135 & INTRINSIC & \ion{Si}{2}& 1260.4 & H & $21814$ & $0.07277$ & 281.6 & 9.8 \\
PGC2304 & 1353.427 & INTRINSIC & \ion{Si}{2}& 1260.4 & H & $22121$ & $0.07379$ & 75.6 & 11.8 \\
PGC2304 & 1353.610 & INTRINSIC & \ion{Si}{2}& 1260.4 & H & $22165$ & $0.07394$ & 136.6 & 15.2 \\
PGC2304 & 1369.907 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-49$ & $-0.00016$ & 39.8 & 17.0 \\
PGC2304 & 1370.128 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-1$ & $-0.00000$ & 41.9 & 17.7 \\
PGC2304 & 1393.548 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-46$ & $-0.00016$ & 68.6 & 22.7 \\
PGC2304 & 1393.748 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-3$ & $-0.00000$ & 97.7 & 23.1 \\
PGC2304 & 1396.552 & INTRINSIC & \ion{O}{1}& 1302.1 & H & $21729$ & $0.07249$ & 27.3 & 14.9 \\
PGC2304 & 1396.919 & INTRINSIC & \ion{O}{1}& 1302.1 & H & $21814$ & $0.07277$ & 242.8 & 17.5 \\
PGC2304 & 1398.899 & INTRINSIC & \ion{Si}{2}& 1304.3 & H & $21726$ & $0.07249$ & 109.1 & 18.7 \\
PGC2304 & 1399.276 & INTRINSIC & \ion{Si}{2}& 1304.3 & H & $21813$ & $0.07277$ & 218.9 & 15.1 \\
PGC2304 & 1402.553 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-47$ & $-0.00016$ & 50.9 & 15.8 \\
PGC2304 & 1402.775 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $0$ & $-0.00000$ & 72.5 & 18.3 \\
PGC2304 & 1430.933 & INTRINSIC & \ion{C}{2}& 1334.5 & H & $21656$ & $0.07223$ & 61.8 & 11.1 \\
PGC2304 & 1431.265 & INTRINSIC & \ion{C}{2}& 1334.5 & H & $21730$ & $0.07249$ & 103.8 & 10.4 \\
PGC2304 & 1431.643 & INTRINSIC & \ion{C}{2}& 1334.5 & H & $21815$ & $0.07277$ & 264.7 & 7.3 \\
PGC2304 & 1432.519 & INTRINSIC & \ion{C}{2}*& 1335.7 & H & $21729$ & $0.07249$ & 31.1 & 10.7 \\
PGC2304 & 1432.887 & INTRINSIC & \ion{C}{2}*& 1335.7 & H & $21811$ & $0.07277$ & 327.8 & 11.5 \\
PGC2304 & 1433.004 & INTRINSIC & \ion{C}{2}& 1334.5 & H & $22121$ & $0.07379$ & 168.7 & 9.5 \\
PGC2304 & 1433.203 & INTRINSIC & \ion{C}{2}& 1334.5 & H & $22166$ & $0.07394$ & 268.1 & 12.3 \\
PGC2304 & 1494.454 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $21659$ & $0.07223$ & 103.5 & 13.9 \\
PGC2304 & 1494.785 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $21730$ & $0.07249$ & 177.2 & 11.4 \\
PGC2304 & 1495.176 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $21814$ & $0.07277$ & 335.7 & 8.1 \\
PGC2304 & 1495.689 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $21924$ & $0.07312$ & 87.7 & 13.2 \\
PGC2304 & 1496.613 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $22123$ & $0.07379$ & 41.9 & 14.2 \\
PGC2304 & 1496.814 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $22166$ & $0.07394$ & 74.5 & 17.2 \\
PGC2304 & 1504.099 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $21655$ & $0.07223$ & 101.8 & 36.1 \\
PGC2304 & 1504.457 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $21731$ & $0.07249$ & 143.4 & 15.4 \\
PGC2304 & 1504.846 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $21814$ & $0.07277$ & 327.4 & 15.2 \\
PGC2304 & 1505.344 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $21921$ & $0.07312$ & 82.5 & 24.5 \\
PGC2304 & 1506.484 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $22165$ & $0.07394$ & 61.4 & 21.3 \\
PGC2304 & 1525.005 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-334$ & $-0.00112$ & 135.9 & 18.3 \\
PGC2304 & 1525.296 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-277$ & $-0.00092$ & 69.7 & 19.1 \\
PGC2304 & 1526.193 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-101$ & $-0.00034$ & 120.6 & 16.5 \\
PGC2304 & 1526.461 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-48$ & $-0.00016$ & 197.1 & 10.7 \\
PGC2304 & 1526.702 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-1$ & $-0.00000$ & 218.3 & 11.7 \\
PGC2304 & 1546.469 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-336$ & $-0.00112$ & 65.8 & 24.8 \\
PGC2304 & 1547.227 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-189$ & $-0.00063$ & 179.2 & 28.8 \\
PGC2304 & 1547.950 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-49$ & $-0.00016$ & 69.0 & 16.7 \\
PGC2304 & 1548.185 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-4$ & $-0.00000$ & 79.2 & 19.7 \\
PGC2304 & 1549.806 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-188$ & $-0.00063$ & 120.9 & 25.1 \\
PGC2304 & 1550.534 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-48$ & $-0.00016$ & 82.6 & 16.6 \\
PGC2304 & 1550.768 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-3$ & $-0.00000$ & 59.2 & 18.2 \\
PGC2304 & 1606.649 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-336$ & $-0.00112$ & 118.2 & 29.1 \\
PGC2304 & 1608.203 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-46$ & $-0.00016$ & 183.9 & 19.3 \\
PGC2304 & 1608.462 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $2$ & $-0.00000$ & 169.7 & 24.0 \\
PGC2304 & 1637.367 & INTRINSIC & \ion{Si}{2}& 1526.7 & H & $21730$ & $0.07249$ & 31.5 & 15.0 \\
PGC2304 & 1637.790 & INTRINSIC & \ion{Si}{2}& 1526.7 & H & $21813$ & $0.07277$ & 331.0 & 18.7 \\
PGC2304 & 1639.580 & INTRINSIC & \ion{Si}{2}& 1526.7 & H & $22164$ & $0.07394$ & 49.7 & 15.7 \\
PGC2304 & 1656.928 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $0$ & $-0.00000$ & 50.5 & 11.4 \\
PGC2304 & 1660.045 & INTRINSIC & \ion{C}{4}& 1548.2 & H & $21657$ & $0.07223$ & 243.4 & 6.4 \\
PGC2304 & 1660.424 & INTRINSIC & \ion{C}{4}& 1548.2 & H & $21730$ & $0.07249$ & 309.5 & 3.9 \\
PGC2304 & 1660.862 & INTRINSIC & \ion{C}{4}& 1548.2 & H & $21815$ & $0.07277$ & 382.6 & 3.9 \\
PGC2304 & 1661.402 & INTRINSIC & \ion{C}{4}& 1548.2 & H & $21920$ & $0.07312$ & 521.6 & 7.7 \\
PGC2304 & 1662.454 & INTRINSIC & \ion{C}{4}& 1548.2 & H & $22123$ & $0.07379$ & 139.2 & 9.2 \\
PGC2304 & 1662.687 & INTRINSIC & \ion{C}{4}& 1548.2 & H & $22168$ & $0.07394$ & 196.9 & 5.4 \\
PGC2304 & 1662.804 & INTRINSIC & \ion{C}{4}& 1550.7 & H & $21656$ & $0.07223$ & 101.8 & 11.1 \\
PGC2304 & 1663.184 & INTRINSIC & \ion{C}{4}& 1550.7 & H & $21729$ & $0.07249$ & 370.2 & 4.9 \\
PGC2304 & 1663.618 & INTRINSIC & \ion{C}{4}& 1550.7 & H & $21813$ & $0.07277$ & 396.0 & 3.8 \\
PGC2304 & 1664.174 & INTRINSIC & \ion{C}{4}& 1550.7 & H & $21921$ & $0.07312$ & 485.1 & 6.1 \\
PGC2304 & 1665.205 & INTRINSIC & \ion{C}{4}& 1550.7 & H & $22120$ & $0.07379$ & 47.8 & 8.8 \\
PGC2304 & 1665.446 & INTRINSIC & \ion{C}{4}& 1550.7 & H & $22167$ & $0.07394$ & 75.5 & 9.3 \\
PGC2304 & 1668.921 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-335$ & $-0.00112$ & 171.4 & 12.9 \\
PGC2304 & 1669.233 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-279$ & $-0.00092$ & 39.7 & 13.8 \\
PGC2304 & 1670.224 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-101$ & $-0.00034$ & 111.9 & 11.9 \\
PGC2304 & 1670.513 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-49$ & $-0.00016$ & 191.9 & 5.9 \\
PGC2304 & 1670.780 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-2$ & $-0.00000$ & 229.4 & 8.2 \\
\hline
IVZw29 & 1133.504 & INTERSTELLAR & \ion{Fe}{2}& 1133.6 & L & $-43$ & $-0.00015$ & 61.8 & 6.2 \\
IVZw29 & 1133.999 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-44$ & $-0.00015$ & 180.2 & 4.0 \\
IVZw29 & 1134.155 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-3$ & $-0.00001$ & 144.8 & 1.8 \\
IVZw29 & 1134.242 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-46$ & $-0.00015$ & 231.3 & 2.6 \\
IVZw29 & 1134.410 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-1$ & $-0.00001$ & 107.4 & 4.2 \\
IVZw29 & 1134.817 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-43$ & $-0.00015$ & 189.2 & 3.7 \\
IVZw29 & 1134.978 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-1$ & $-0.00001$ & 119.0 & 4.0 \\
IVZw29 & 1140.484 & UNIDENTIFIED & \nodata & 1000.0 & H & $0$ & $-1.00000$ & 28.0 & 5.8 \\
IVZw29 & 1142.205 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-42$ & $-0.00015$ & 37.5 & 4.0 \\
IVZw29 & 1142.354 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-3$ & $-0.00001$ & 18.7 & 3.0 \\
IVZw29 & 1143.055 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-45$ & $-0.00015$ & 87.8 & 3.5 \\
IVZw29 & 1143.218 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-2$ & $-0.00001$ & 63.7 & 2.6 \\
IVZw29 & 1143.416 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-398$ & $-0.00132$ & 54.7 & 4.3 \\
IVZw29 & 1144.572 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-96$ & $-0.00032$ & 30.5 & 2.1 \\
IVZw29 & 1144.773 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-43$ & $-0.00015$ & 165.8 & 2.4 \\
IVZw29 & 1144.927 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-3$ & $-0.00001$ & 129.1 & 2.1 \\
IVZw29 & 1152.653 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-43$ & $-0.00015$ & 87.9 & 4.5 \\
IVZw29 & 1152.806 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-3$ & $-0.00001$ & 86.3 & 3.3 \\
IVZw29 & 1188.485 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-486$ & $-0.00163$ & 20.2 & 4.1 \\
IVZw29 & 1188.642 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-447$ & $-0.00149$ & 30.7 & 4.0 \\
IVZw29 & 1188.847 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-395$ & $-0.00132$ & 108.7 & 2.7 \\
IVZw29 & 1189.014 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-353$ & $-0.00117$ & 27.4 & 3.4 \\
IVZw29 & 1189.359 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-266$ & $-0.00089$ & 25.3 & 4.8 \\
IVZw29 & 1190.040 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-95$ & $-0.00032$ & 133.6 & 4.2 \\
IVZw29 & 1190.240 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-44$ & $-0.00015$ & 204.0 & 1.8 \\
IVZw29 & 1190.415 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $0$ & $-0.00001$ & 185.7 & 2.4 \\
IVZw29 & 1191.169 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-533$ & $-0.00177$ & 16.3 & 3.9 \\
IVZw29 & 1191.338 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-490$ & $-0.00163$ & 21.9 & 4.4 \\
IVZw29 & 1191.511 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-447$ & $-0.00149$ & 25.7 & 4.2 \\
IVZw29 & 1191.714 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-396$ & $-0.00132$ & 140.5 & 3.4 \\
IVZw29 & 1191.893 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-351$ & $-0.00117$ & 34.4 & 3.5 \\
IVZw29 & 1192.036 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-315$ & $-0.00105$ & 22.1 & 4.1 \\
IVZw29 & 1192.225 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-267$ & $-0.00089$ & 26.3 & 5.0 \\
IVZw29 & 1192.365 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-232$ & $-0.00077$ & 15.5 & 3.8 \\
IVZw29 & 1192.913 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-95$ & $-0.00032$ & 141.4 & 4.2 \\
IVZw29 & 1193.111 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-45$ & $-0.00015$ & 226.6 & 1.7 \\
IVZw29 & 1193.276 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-3$ & $-0.00001$ & 184.3 & 2.8 \\
IVZw29 & 1197.185 & INTERSTELLAR & \ion{Mn}{2} & 1197.1 & L & $0$ & $-0.00001$ & 21.9 & 4.5 \\
IVZw29 & 1197.980 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-392$ & $-0.00132$ & 33.9 & 6.0 \\
IVZw29 & 1198.646 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-394$ & $-0.00132$ & 22.8 & 5.4 \\
IVZw29 & 1199.174 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-94$ & $-0.00032$ & 33.3 & 4.0 \\
IVZw29 & 1199.372 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-44$ & $-0.00015$ & 195.5 & 2.6 \\
IVZw29 & 1199.538 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-3$ & $-0.00001$ & 143.7 & 2.0 \\
IVZw29 & 1200.040 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-46$ & $-0.00015$ & 193.0 & 2.9 \\
IVZw29 & 1200.210 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-3$ & $-0.00001$ & 172.2 & 2.1 \\
IVZw29 & 1200.537 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-43$ & $-0.00015$ & 200.1 & 2.8 \\
IVZw29 & 1200.695 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-4$ & $-0.00001$ & 139.1 & 2.5 \\
IVZw29 & 1200.961 & INTERSTELLAR & \ion{Mn}{2} & 1201.1 & L & $-39$ & $-0.00015$ & 13.0 & 3.6 \\
IVZw29 & 1201.114 & INTERSTELLAR & \ion{Mn}{2} & 1201.1 & L & $-1$ & $-0.00001$ & 21.1 & 4.7 \\
IVZw29 & 1204.353 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-533$ & $-0.00177$ & 35.5 & 3.7 \\
IVZw29 & 1204.532 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-489$ & $-0.00163$ & 79.8 & 3.8 \\
IVZw29 & 1204.703 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-447$ & $-0.00149$ & 85.8 & 3.0 \\
IVZw29 & 1204.893 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-399$ & $-0.00132$ & 272.7 & 2.7 \\
IVZw29 & 1205.084 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-352$ & $-0.00117$ & 88.7 & 2.7 \\
IVZw29 & 1205.223 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-317$ & $-0.00105$ & 69.4 & 3.3 \\
IVZw29 & 1205.426 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-267$ & $-0.00089$ & 76.4 & 3.3 \\
IVZw29 & 1205.556 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-235$ & $-0.00077$ & 58.6 & 3.5 \\
IVZw29 & 1205.742 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-188$ & $-0.00063$ & 58.2 & 4.4 \\
IVZw29 & 1206.113 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-96$ & $-0.00032$ & 155.5 & 4.3 \\
IVZw29 & 1206.320 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-45$ & $-0.00015$ & 222.5 & 2.3 \\
IVZw29 & 1206.491 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-2$ & $-0.00001$ & 127.6 & 2.5 \\
IVZw29 & 1221.268 & IGMABS & Ly$\alpha$ & 1215.6 & H & $1381$ & $0.00460$ & 30.4 & 10.1 \\
IVZw29 & 1235.288 & IGMABS & Ly$\alpha$ & 1215.6 & H & $4838$ & $0.01614$ & 29.9 & 6.4 \\
IVZw29 & 1235.711 & IGMABS & Ly$\alpha$ & 1215.6 & H & $4942$ & $0.01649$ & 88.4 & 7.3 \\
IVZw29 & 1238.875 & IGMABS & Ly$\alpha$ & 1215.6 & H & $5723$ & $0.01909$ & 97.6 & 8.7 \\
IVZw29 & 1239.742 & INTERSTELLAR & \ion{Mg}{2} & 1239.9 & L & $-44$ & $-0.00015$ & 24.7 & 4.2 \\
IVZw29 & 1239.917 & INTERSTELLAR & \ion{Mg}{2} & 1239.9 & L & $-2$ & $-0.00001$ & 11.7 & 4.1 \\
IVZw29 & 1248.953 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-390$ & $-0.00132$ & 13.5 & 6.7 \\
IVZw29 & 1250.391 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-45$ & $-0.00015$ & 135.1 & 3.7 \\
IVZw29 & 1250.564 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-3$ & $-0.00001$ & 101.8 & 3.1 \\
IVZw29 & 1251.776 & IGMABS & Ly$\alpha$ & 1215.6 & H & $8904$ & $0.02970$ & 14.4 & 5.6 \\
IVZw29 & 1252.150 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-396$ & $-0.00132$ & 23.2 & 5.0 \\
IVZw29 & 1253.620 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-44$ & $-0.00015$ & 164.8 & 3.0 \\
IVZw29 & 1253.801 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-1$ & $-0.00001$ & 116.0 & 2.5 \\
IVZw29 & 1256.760 & IGMABS & Ly$\alpha$ & 1215.6 & H & $10133$ & $0.03380$ & 46.5 & 6.8 \\
IVZw29 & 1257.860 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-395$ & $-0.00132$ & 28.3 & 4.9 \\
IVZw29 & 1258.195 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-530$ & $-0.00177$ & 37.1 & 3.4 \\
IVZw29 & 1258.309 & IGMABS & Ly$\alpha$ & 1215.6 & H & $10515$ & $0.03507$ & 86.7 & 3.6 \\
IVZw29 & 1258.354 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-492$ & $-0.00163$ & 57.8 & 4.4 \\
IVZw29 & 1258.546 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-446$ & $-0.00149$ & 56.1 & 3.4 \\
IVZw29 & 1258.760 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-395$ & $-0.00132$ & 220.9 & 3.5 \\
IVZw29 & 1258.942 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-352$ & $-0.00117$ & 56.9 & 2.9 \\
IVZw29 & 1259.101 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-314$ & $-0.00105$ & 48.8 & 3.4 \\
IVZw29 & 1259.337 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-43$ & $-0.00015$ & 202.2 & 2.8 \\
IVZw29 & 1259.505 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-3$ & $-0.00001$ & 106.3 & 2.4 \\
IVZw29 & 1260.026 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-94$ & $-0.00032$ & 171.9 & 3.7 \\
IVZw29 & 1260.235 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-45$ & $-0.00015$ & 227.2 & 1.2 \\
IVZw29 & 1260.417 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-1$ & $-0.00001$ & 231.0 & 1.9 \\
IVZw29 & 1260.556 & INTERSTELLAR & \ion{C}{1}& 1260.7 & L & $-43$ & $-0.00015$ & 74.5 & 4.1 \\
IVZw29 & 1260.725 & INTERSTELLAR & \ion{C}{1}& 1260.7 & L & $-2$ & $-0.00001$ & 16.3 & 3.0 \\
IVZw29 & 1261.709 & IGMABS & Ly$\alpha$ & 1215.6 & H & $11354$ & $0.03787$ & 22.8 & 5.9 \\
IVZw29 & 1300.439 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-398$ & $-0.00132$ & 131.2 & 3.7 \\
IVZw29 & 1300.647 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-350$ & $-0.00117$ & 23.1 & 3.2 \\
IVZw29 & 1301.012 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-266$ & $-0.00089$ & 20.5 & 4.1 \\
IVZw29 & 1301.753 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-96$ & $-0.00032$ & 133.7 & 3.8 \\
IVZw29 & 1301.982 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-43$ & $-0.00015$ & 196.5 & 2.7 \\
IVZw29 & 1302.161 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-2$ & $-0.00001$ & 122.1 & 2.9 \\
IVZw29 & 1302.647 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-396$ & $-0.00132$ & 45.5 & 4.1 \\
IVZw29 & 1303.221 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-264$ & $-0.00089$ & 14.9 & 3.7 \\
IVZw29 & 1303.939 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-99$ & $-0.00032$ & 30.7 & 2.1 \\
IVZw29 & 1304.180 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-44$ & $-0.00015$ & 223.4 & 2.1 \\
IVZw29 & 1304.365 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-1$ & $-0.00001$ & 187.0 & 1.6 \\
IVZw29 & 1304.786 & IGMABS & Ly$\alpha$ & 1215.6 & H & $21977$ & $0.07331$ & 393.1 & 3.3 \\
IVZw29 & 1306.790 & IGMABS & Ly$\alpha$ & 1215.6 & H & $22471$ & $0.07495$ & 227.1 & 5.2 \\
IVZw29 & 1307.386 & IGMABS & Ly$\alpha$ & 1215.6 & H & $22618$ & $0.07544$ & 76.2 & 6.4 \\
IVZw29 & 1310.173 & IGMABS & Ly$\alpha$ & 1215.6 & H & $23305$ & $0.07774$ & 367.0 & 6.3 \\
IVZw29 & 1310.996 & IGMABS & Ly$\alpha$ & 1215.6 & H & $23508$ & $0.07841$ & 150.6 & 5.8 \\
IVZw29 & 1316.707 & IGMABS & Ly$\alpha$ & 1215.6 & H & $24916$ & $0.08311$ & 155.9 & 5.4 \\
IVZw29 & 1317.020 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-45$ & $-0.00015$ & 90.4 & 3.5 \\
IVZw29 & 1317.206 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-3$ & $-0.00001$ & 25.5 & 3.1 \\
IVZw29 & 1319.249 & IGMABS & Ly$\alpha$ & 1215.6 & H & $25543$ & $0.08520$ & 115.5 & 6.6 \\
IVZw29 & 1326.008 & IGMABS & Ly$\alpha$ & 1215.6 & H & $27210$ & $0.09076$ & 117.8 & 5.4 \\
IVZw29 & 1327.933 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $27685$ & $0.09235$ & 38.4 & 4.8 \\
IVZw29 & 1328.643 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $-43$ & $-0.00015$ & 26.2 & 2.9 \\
IVZw29 & 1328.825 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $-2$ & $-0.00001$ & 13.9 & 2.6 \\
IVZw29 & 1329.616 & IGMABS & \ion{N}{5}& 1238.8 & H & $21972$ & $0.07331$ & 21.0 & 4.3 \\
IVZw29 & 1332.163 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-532$ & $-0.00177$ & 19.5 & 2.4 \\
IVZw29 & 1332.348 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-491$ & $-0.00163$ & 31.5 & 2.2 \\
IVZw29 & 1332.544 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-447$ & $-0.00149$ & 61.8 & 2.2 \\
IVZw29 & 1332.769 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-396$ & $-0.00132$ & 223.3 & 1.4 \\
IVZw29 & 1332.960 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-353$ & $-0.00117$ & 53.5 & 1.8 \\
IVZw29 & 1333.111 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-319$ & $-0.00105$ & 50.7 & 2.1 \\
IVZw29 & 1333.345 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-267$ & $-0.00089$ & 50.4 & 2.4 \\
IVZw29 & 1333.493 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-233$ & $-0.00077$ & 24.0 & 2.4 \\
IVZw29 & 1333.700 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-187$ & $-0.00063$ & 40.1 & 3.1 \\
IVZw29 & 1334.106 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-96$ & $-0.00032$ & 197.6 & 2.2 \\
IVZw29 & 1334.340 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-43$ & $-0.00015$ & 250.6 & 0.7 \\
IVZw29 & 1334.532 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $0$ & $-0.00001$ & 227.4 & 1.5 \\
IVZw29 & 1335.516 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-43$ & $-0.00015$ & 176.9 & 1.6 \\
IVZw29 & 1335.693 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-3$ & $-0.00001$ & 105.6 & 1.5 \\
IVZw29 & 1340.949 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $30895$ & $0.10305$ & 74.9 & 2.5 \\
IVZw29 & 1369.922 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-46$ & $-0.00015$ & 51.2 & 3.5 \\
IVZw29 & 1370.121 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-2$ & $-0.00001$ & 32.1 & 3.4 \\
IVZw29 & 1371.082 & UNIDENTIFIED & \nodata & 1000.0 & H & $0$ & $-1.00000$ & 30.2 & 5.7 \\
IVZw29 & 1391.681 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-447$ & $-0.00149$ & 27.0 & 4.5 \\
IVZw29 & 1391.909 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-398$ & $-0.00132$ & 81.2 & 5.1 \\
IVZw29 & 1392.515 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-268$ & $-0.00089$ & 11.5 & 5.6 \\
IVZw29 & 1393.324 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-94$ & $-0.00032$ & 33.0 & 6.2 \\
IVZw29 & 1393.559 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-43$ & $-0.00015$ & 87.9 & 5.6 \\
IVZw29 & 1393.751 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-2$ & $-0.00001$ & 69.1 & 4.6 \\
IVZw29 & 1400.900 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-400$ & $-0.00132$ & 43.5 & 7.4 \\
IVZw29 & 1402.557 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-46$ & $-0.00015$ & 23.1 & 4.6 \\
IVZw29 & 1402.768 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-1$ & $-0.00001$ & 53.2 & 6.0 \\
IVZw29 & 1454.635 & INTERSTELLAR & \ion{Ni}{2}& 1454.8 & L & $-43$ & $-0.00015$ & 30.4 & 5.8 \\
IVZw29 & 1454.834 & INTERSTELLAR & \ion{Ni}{2}& 1454.8 & L & $-2$ & $-0.00001$ & 25.0 & 5.0 \\
IVZw29 & 1524.206 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-491$ & $-0.00163$ & 23.1 & 6.3 \\
IVZw29 & 1524.437 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-446$ & $-0.00149$ & 22.9 & 5.4 \\
IVZw29 & 1524.707 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-393$ & $-0.00132$ & 143.7 & 5.9 \\
IVZw29 & 1525.359 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-265$ & $-0.00089$ & 29.4 & 7.3 \\
IVZw29 & 1526.202 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-99$ & $-0.00032$ & 61.4 & 3.3 \\
IVZw29 & 1526.480 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-45$ & $-0.00015$ & 260.4 & 3.3 \\
IVZw29 & 1526.697 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-2$ & $-0.00001$ & 192.1 & 3.2 \\
IVZw29 & 1545.699 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-485$ & $-0.00163$ & 47.4 & 6.1 \\
IVZw29 & 1545.915 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-443$ & $-0.00149$ & 59.3 & 4.8 \\
IVZw29 & 1546.135 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-401$ & $-0.00132$ & 129.8 & 7.1 \\
IVZw29 & 1546.601 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-310$ & $-0.00105$ & 18.2 & 5.7 \\
IVZw29 & 1546.847 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-263$ & $-0.00089$ & 60.4 & 5.8 \\
IVZw29 & 1547.018 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-230$ & $-0.00077$ & 44.8 & 8.0 \\
IVZw29 & 1547.234 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-188$ & $-0.00063$ & 42.9 & 5.4 \\
IVZw29 & 1547.987 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-42$ & $-0.00015$ & 95.9 & 6.2 \\
IVZw29 & 1548.206 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $0$ & $-0.00001$ & 125.6 & 4.8 \\
IVZw29 & 1548.474 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-446$ & $-0.00149$ & 50.2 & 6.0 \\
IVZw29 & 1548.712 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-400$ & $-0.00132$ & 52.0 & 7.0 \\
IVZw29 & 1549.390 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-269$ & $-0.00089$ & 18.5 & 5.7 \\
IVZw29 & 1549.570 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-234$ & $-0.00077$ & 21.1 & 6.6 \\
IVZw29 & 1549.805 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-189$ & $-0.00063$ & 32.9 & 9.0 \\
IVZw29 & 1550.565 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-42$ & $-0.00015$ & 71.5 & 6.5 \\
IVZw29 & 1550.777 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-1$ & $-0.00001$ & 91.8 & 5.0 \\
IVZw29 & 1560.103 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $-40$ & $-0.00015$ & 39.3 & 6.9 \\
IVZw29 & 1560.293 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $-3$ & $-0.00001$ & 20.0 & 5.1 \\
IVZw29 & 1606.321 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-397$ & $-0.00132$ & 38.6 & 10.8 \\
IVZw29 & 1607.925 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-98$ & $-0.00032$ & 35.2 & 11.3 \\
IVZw29 & 1608.223 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-43$ & $-0.00015$ & 185.0 & 8.3 \\
IVZw29 & 1608.451 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $0$ & $-0.00001$ & 214.9 & 5.5 \\
IVZw29 & 1656.704 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $-41$ & $-0.00015$ & 36.9 & 9.5 \\
IVZw29 & 1656.930 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $0$ & $-0.00001$ & 40.3 & 7.6 \\
IVZw29 & 1661.695 & IGMABS & \ion{C}{4}& 1548.2 & H & $21976$ & $0.07331$ & 106.9 & 19.6 \\
IVZw29 & 1664.449 & IGMABS & \ion{C}{4}& 1550.7 & H & $21974$ & $0.07331$ & 102.4 & 17.6 \\
IVZw29 & 1668.291 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-448$ & $-0.00149$ & 30.5 & 8.3 \\
IVZw29 & 1668.586 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-395$ & $-0.00132$ & 157.0 & 8.2 \\
IVZw29 & 1668.819 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-353$ & $-0.00117$ & 29.3 & 7.6 \\
IVZw29 & 1670.257 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-95$ & $-0.00032$ & 75.4 & 6.9 \\
IVZw29 & 1670.536 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-45$ & $-0.00015$ & 290.8 & 5.9 \\
IVZw29 & 1670.786 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $0$ & $-0.00001$ & 164.4 & 4.1 \\
IVZw29 & 1709.354 & INTERSTELLAR & \ion{Ni}{2}& 1709.6 & L & $-44$ & $-0.00015$ & 43.5 & 6.2 \\
IVZw29 & 1709.593 & INTERSTELLAR & \ion{Ni}{2}& 1709.6 & L & $-2$ & $-0.00001$ & 32.6 & 4.4 \\
IVZw29 & 1741.300 & INTERSTELLAR & \ion{Ni}{2}& 1741.5 & L & $-44$ & $-0.00015$ & 54.0 & 11.1 \\
IVZw29 & 1741.534 & INTERSTELLAR & \ion{Ni}{2}& 1741.5 & L & $-3$ & $-0.00001$ & 58.9 & 9.0 \\
IVZw29 & 1751.660 & INTERSTELLAR & \ion{Ni}{2}& 1751.9 & L & $-44$ & $-0.00015$ & 42.2 & 11.4 \\
IVZw29 & 1751.900 & INTERSTELLAR & \ion{Ni}{2}& 1751.9 & L & $-3$ & $-0.00001$ & 25.8 & 9.5 \\
IVZw29 & 2792.645 & INTERSTELLAR & \ion{Mg}{2} & 2796.3 & L & $-398$ & $-0.00132$ & 694.0 & 3.5 \\
IVZw29 & 2795.924 & INTERSTELLAR & \ion{Mg}{2} & 2796.3 & L & $-46$ & $-0.00015$ & 705.4 & 3.5 \\
IVZw29 & 2796.340 & INTERSTELLAR & \ion{Mg}{2} & 2796.3 & L & $-2$ & $-0.00001$ & 629.7 & 2.6 \\
IVZw29 & 2799.812 & INTERSTELLAR & \ion{Mg}{2} & 2803.5 & L & $-398$ & $-0.00132$ & 708.5 & 3.2 \\
IVZw29 & 2803.109 & INTERSTELLAR & \ion{Mg}{2} & 2803.5 & L & $-45$ & $-0.00015$ & 808.3 & 3.6 \\
IVZw29 & 2803.537 & INTERSTELLAR & \ion{Mg}{2} & 2803.5 & L & $1$ & $-0.00001$ & 993.3 & 3.0 \\
\hline
QSO0043+4234 & 1134.793 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-49$ & $-0.00016$ & 110.8 & 39.3 \\
QSO0043+4234 & 1134.981 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $0$ & $-0.00000$ & 109.7 & 37.3 \\
QSO0043+4234 & 1142.360 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-1$ & $-0.00000$ & 57.2 & 17.7 \\
QSO0043+4234 & 1143.037 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-50$ & $-0.00016$ & 84.5 & 16.4 \\
QSO0043+4234 & 1143.219 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-2$ & $-0.00000$ & 65.1 & 15.7 \\
QSO0043+4234 & 1144.745 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-51$ & $-0.00016$ & 155.7 & 16.2 \\
QSO0043+4234 & 1144.937 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $0$ & $-0.00000$ & 130.9 & 16.6 \\
QSO0043+4234 & 1152.623 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-51$ & $-0.00016$ & 53.8 & 16.3 \\
QSO0043+4234 & 1152.813 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-1$ & $-0.00000$ & 90.8 & 16.5 \\
QSO0043+4234 & 1156.980 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $56856$ & $0.18963$ & 440.9 & 31.8 \\
QSO0043+4234 & 1157.228 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $56933$ & $0.18991$ & 196.2 & 23.5 \\
QSO0043+4234 & 1157.523 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $57024$ & $0.19020$ & 148.0 & 23.5 \\
QSO0043+4234 & 1157.912 & INTERSTELLAR & \ion{C}{1}& 1157.9 & L & $1$ & $-0.00000$ & 52.4 & 17.6 \\
QSO0043+4234 & 1161.645 & PROXIMATE & \ion{C}{3}& 977.0 & H & $56651$ & $0.18897$ & 79.8 & 14.9 \\
QSO0043+4234 & 1162.315 & INTRINSIC & \ion{C}{3}& 977.0 & H & $56857$ & $0.18963$ & 376.9 & 16.3 \\
QSO0043+4234 & 1162.561 & INTRINSIC & \ion{C}{3}& 977.0 & H & $56932$ & $0.18991$ & 151.5 & 12.3 \\
QSO0043+4234 & 1162.860 & INTRINSIC & \ion{C}{3}& 977.0 & H & $57024$ & $0.19020$ & 83.4 & 13.5 \\
QSO0043+4234 & 1164.056 & INTRINSIC & \ion{C}{3}& 977.0 & H & $57391$ & $0.19144$ & 27.2 & 9.5 \\
QSO0043+4234 & 1177.511 & INTRINSIC & \ion{N}{3}& 989.7 & H & $56855$ & $0.18963$ & 463.3 & 19.2 \\
QSO0043+4234 & 1177.763 & INTRINSIC & \ion{N}{3}& 989.7 & H & $56931$ & $0.18991$ & 238.1 & 10.7 \\
QSO0043+4234 & 1178.063 & INTRINSIC & \ion{N}{3}& 989.7 & H & $57022$ & $0.19020$ & 154.4 & 16.3 \\
QSO0043+4234 & 1179.281 & INTRINSIC & \ion{N}{3}& 989.7 & H & $57391$ & $0.19144$ & 27.2 & 13.5 \\
QSO0043+4234 & 1179.551 & INTRINSIC & \ion{N}{3}* & 991.5 & H & $56856$ & $0.18963$ & 262.8 & 14.1 \\
QSO0043+4234 & 1179.804 & INTRINSIC & \ion{N}{3}* & 991.5 & H & $56932$ & $0.18991$ & 228.1 & 10.2 \\
QSO0043+4234 & 1180.104 & INTRINSIC & \ion{N}{3}* & 991.5 & H & $57023$ & $0.19020$ & 193.6 & 12.9 \\
QSO0043+4234 & 1188.831 & INTERSTELLAR & \ion{C}{1}& 1188.8 & L & $0$ & $-0.00000$ & 29.8 & 12.7 \\
QSO0043+4234 & 1189.591 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-208$ & $-0.00069$ & 61.9 & 15.7 \\
QSO0043+4234 & 1190.003 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-104$ & $-0.00034$ & 90.6 & 9.9 \\
QSO0043+4234 & 1190.221 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-49$ & $-0.00016$ & 192.0 & 7.5 \\
QSO0043+4234 & 1190.418 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $1$ & $-0.00000$ & 220.9 & 8.0 \\
QSO0043+4234 & 1192.463 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-208$ & $-0.00069$ & 109.6 & 16.5 \\
QSO0043+4234 & 1192.891 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-100$ & $-0.00034$ & 76.6 & 10.6 \\
QSO0043+4234 & 1193.090 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-50$ & $-0.00016$ & 195.8 & 6.3 \\
QSO0043+4234 & 1193.283 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-2$ & $-0.00000$ & 218.5 & 8.5 \\
QSO0043+4234 & 1198.136 & IGMABS & Ly$\beta$ & 1025.7 & H & $50392$ & $0.16809$ & 122.6 & 22.2 \\
QSO0043+4234 & 1198.786 & IGMABS & Ly$\beta$ & 1025.7 & H & $50582$ & $0.16874$ & 65.5 & 17.0 \\
QSO0043+4234 & 1199.345 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-51$ & $-0.00016$ & 169.3 & 18.3 \\
QSO0043+4234 & 1199.549 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $0$ & $-0.00000$ & 209.7 & 17.9 \\
QSO0043+4234 & 1200.021 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-51$ & $-0.00016$ & 151.0 & 17.4 \\
QSO0043+4234 & 1200.221 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-1$ & $-0.00000$ & 266.7 & 19.2 \\
QSO0043+4234 & 1200.520 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-47$ & $-0.00016$ & 145.2 & 15.9 \\
QSO0043+4234 & 1200.700 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-2$ & $-0.00000$ & 226.4 & 20.3 \\
QSO0043+4234 & 1204.612 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-469$ & $-0.00156$ & 46.8 & 15.3 \\
QSO0043+4234 & 1204.791 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-425$ & $-0.00142$ & 45.7 & 13.3 \\
QSO0043+4234 & 1204.990 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-375$ & $-0.00124$ & 61.3 & 14.9 \\
QSO0043+4234 & 1205.284 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-302$ & $-0.00100$ & 71.3 & 15.6 \\
QSO0043+4234 & 1205.666 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-207$ & $-0.00069$ & 197.5 & 13.4 \\
QSO0043+4234 & 1205.867 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-157$ & $-0.00051$ & 108.7 & 11.6 \\
QSO0043+4234 & 1206.098 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-100$ & $-0.00034$ & 124.8 & 12.1 \\
QSO0043+4234 & 1206.303 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-49$ & $-0.00016$ & 188.7 & 8.0 \\
QSO0043+4234 & 1206.498 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $0$ & $-0.00000$ & 234.6 & 10.7 \\
QSO0043+4234 & 1222.082 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $57391$ & $0.19144$ & 56.7 & 17.5 \\
QSO0043+4234 & 1223.108 & IGMABS & Ly$\alpha$ & 1215.6 & H & $1834$ & $0.00612$ & 144.2 & 23.7 \\
QSO0043+4234 & 1224.954 & IGMABS & Ly$\alpha$ & 1215.6 & H & $2289$ & $0.00764$ & 88.9 & 16.7 \\
QSO0043+4234 & 1225.230 & IGMABS & Ly$\alpha$ & 1215.6 & H & $2358$ & $0.00786$ & 71.3 & 14.6 \\
QSO0043+4234 & 1226.929 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $56652$ & $0.18897$ & 69.2 & 8.7 \\
QSO0043+4234 & 1227.624 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $56854$ & $0.18963$ & 325.0 & 9.8 \\
QSO0043+4234 & 1227.906 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $56936$ & $0.18991$ & 181.6 & 8.6 \\
QSO0043+4234 & 1228.212 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $57024$ & $0.19020$ & 103.4 & 6.2 \\
QSO0043+4234 & 1228.903 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $57225$ & $0.19087$ & 30.7 & 4.5 \\
QSO0043+4234 & 1229.462 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $57388$ & $0.19144$ & 178.1 & 8.7 \\
QSO0043+4234 & 1232.880 & IGMABS & Ly$\alpha$ & 1215.6 & H & $4244$ & $0.01416$ & 108.1 & 9.9 \\
QSO0043+4234 & 1233.693 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $56651$ & $0.18897$ & 82.6 & 6.8 \\
QSO0043+4234 & 1234.399 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $56855$ & $0.18963$ & 269.6 & 11.5 \\
QSO0043+4234 & 1234.676 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $56935$ & $0.18991$ & 69.8 & 6.6 \\
QSO0043+4234 & 1234.982 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $57024$ & $0.19020$ & 81.5 & 7.7 \\
QSO0043+4234 & 1235.677 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $57224$ & $0.19087$ & 50.8 & 7.0 \\
QSO0043+4234 & 1236.246 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $57389$ & $0.19144$ & 77.7 & 7.4 \\
QSO0043+4234 & 1237.975 & INTERSTELLAR & \ion{N}{5}& 1238.8 & L & $-205$ & $-0.00069$ & 46.1 & 11.5 \\
QSO0043+4234 & 1250.367 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-51$ & $-0.00016$ & 68.7 & 8.4 \\
QSO0043+4234 & 1250.572 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-1$ & $-0.00000$ & 103.3 & 5.3 \\
QSO0043+4234 & 1253.592 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-51$ & $-0.00016$ & 84.0 & 7.8 \\
QSO0043+4234 & 1253.803 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $0$ & $-0.00000$ & 154.1 & 6.4 \\
QSO0043+4234 & 1258.866 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-370$ & $-0.00124$ & 37.3 & 11.3 \\
QSO0043+4234 & 1259.322 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-47$ & $-0.00016$ & 136.4 & 8.7 \\
QSO0043+4234 & 1259.517 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $0$ & $-0.00000$ & 213.5 & 6.7 \\
QSO0043+4234 & 1259.789 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-151$ & $-0.00051$ & 62.2 & 11.2 \\
QSO0043+4234 & 1259.983 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-104$ & $-0.00034$ & 91.2 & 8.8 \\
QSO0043+4234 & 1260.208 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-51$ & $-0.00016$ & 221.1 & 5.5 \\
QSO0043+4234 & 1260.412 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-2$ & $-0.00000$ & 290.4 & 7.0 \\
QSO0043+4234 & 1260.735 & INTERSTELLAR & \ion{C}{1}& 1260.7 & L & $0$ & $-0.00000$ & 71.4 & 9.9 \\
QSO0043+4234 & 1264.205 & INTRINSIC & \ion{S}{4}& 1062.6 & H & $56858$ & $0.18963$ & 359.1 & 8.8 \\
QSO0043+4234 & 1264.476 & INTRINSIC & \ion{S}{4}& 1062.6 & H & $56934$ & $0.18991$ & 151.9 & 4.9 \\
QSO0043+4234 & 1264.786 & INTRINSIC & \ion{S}{4}& 1062.6 & H & $57021$ & $0.19020$ & 102.6 & 8.6 \\
QSO0043+4234 & 1266.055 & IGMABS & Ly$\alpha$ & 1215.6 & H & $12425$ & $0.04145$ & 107.5 & 18.6 \\
QSO0043+4234 & 1271.717 & IGMABS & Ly$\alpha$ & 1215.6 & H & $13822$ & $0.04610$ & 154.4 & 20.2 \\
QSO0043+4234 & 1272.130 & IGMABS & Ly$\alpha$ & 1215.6 & H & $13923$ & $0.04644$ & 158.0 & 13.1 \\
QSO0043+4234 & 1272.618 & IGMABS & Ly$\alpha$ & 1215.6 & H & $14044$ & $0.04684$ & 748.9 & 19.8 \\
QSO0043+4234 & 1297.759 & IGMABS & Ly$\alpha$ & 1215.6 & H & $20244$ & $0.06753$ & 414.3 & 18.7 \\
QSO0043+4234 & 1298.958 & IGMABS & Ly$\alpha$ & 1215.6 & H & $20539$ & $0.06851$ & 223.4 & 24.5 \\
QSO0043+4234 & 1301.265 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-208$ & $-0.00069$ & 74.1 & 30.5 \\
QSO0043+4234 & 1301.953 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-50$ & $-0.00016$ & 189.1 & 17.5 \\
QSO0043+4234 & 1302.165 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-1$ & $-0.00000$ & 210.0 & 22.6 \\
QSO0043+4234 & 1304.156 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-49$ & $-0.00016$ & 171.3 & 18.7 \\
QSO0043+4234 & 1304.363 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-2$ & $-0.00000$ & 242.0 & 22.3 \\
QSO0043+4234 & 1316.994 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-51$ & $-0.00016$ & 69.2 & 15.1 \\
QSO0043+4234 & 1317.215 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $0$ & $-0.00000$ & 57.9 & 13.2 \\
QSO0043+4234 & 1328.830 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $-1$ & $-0.00000$ & 35.8 & 15.0 \\
QSO0043+4234 & 1330.174 & IGMABS & Ly$\alpha$ & 1215.6 & H & $28237$ & $0.09419$ & 492.3 & 28.1 \\
QSO0043+4234 & 1332.878 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-372$ & $-0.00124$ & 62.4 & 17.1 \\
QSO0043+4234 & 1333.193 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-301$ & $-0.00100$ & 62.4 & 20.5 \\
QSO0043+4234 & 1333.612 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-207$ & $-0.00069$ & 218.9 & 19.5 \\
QSO0043+4234 & 1333.842 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-155$ & $-0.00051$ & 78.4 & 15.9 \\
QSO0043+4234 & 1334.063 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-105$ & $-0.00034$ & 126.8 & 11.1 \\
QSO0043+4234 & 1334.302 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-52$ & $-0.00016$ & 239.2 & 9.0 \\
QSO0043+4234 & 1334.533 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $0$ & $-0.00000$ & 287.6 & 13.7 \\
QSO0043+4234 & 1335.500 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-47$ & $-0.00016$ & 121.3 & 14.2 \\
QSO0043+4234 & 1335.699 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-2$ & $-0.00000$ & 184.9 & 14.2 \\
QSO0043+4234 & 1337.976 & IGMABS & Ly$\alpha$ & 1215.6 & H & $30161$ & $0.10061$ & 84.7 & 25.4 \\
QSO0043+4234 & 1341.979 & IGMABS & Ly$\alpha$ & 1215.6 & H & $31149$ & $0.10390$ & 167.6 & 16.3 \\
QSO0043+4234 & 1342.278 & IGMABS & Ly$\alpha$ & 1215.6 & H & $31222$ & $0.10415$ & 102.5 & 16.0 \\
QSO0043+4234 & 1364.907 & IGMABS & Ly$\alpha$ & 1215.6 & H & $36803$ & $0.12276$ & 305.2 & 23.2 \\
QSO0043+4234 & 1365.486 & IGMABS & Ly$\alpha$ & 1215.6 & H & $36946$ & $0.12324$ & 140.9 & 21.2 \\
QSO0043+4234 & 1369.900 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-51$ & $-0.00016$ & 74.0 & 13.3 \\
QSO0043+4234 & 1370.131 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $0$ & $-0.00000$ & 52.2 & 13.3 \\
QSO0043+4234 & 1371.764 & IGMABS & Ly$\alpha$ & 1215.6 & H & $38494$ & $0.12840$ & 113.9 & 18.3 \\
QSO0043+4234 & 1372.136 & IGMABS & Ly$\alpha$ & 1215.6 & H & $38586$ & $0.12871$ & 53.3 & 19.0 \\
QSO0043+4234 & 1392.790 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-209$ & $-0.00069$ & 68.5 & 18.5 \\
QSO0043+4234 & 1393.539 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-48$ & $-0.00016$ & 77.0 & 15.6 \\
QSO0043+4234 & 1393.755 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-1$ & $-0.00000$ & 67.1 & 17.4 \\
QSO0043+4234 & 1401.802 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-207$ & $-0.00069$ & 70.7 & 18.5 \\
QSO0043+4234 & 1402.545 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-49$ & $-0.00016$ & 38.1 & 14.2 \\
QSO0043+4234 & 1402.773 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $0$ & $-0.00000$ & 48.6 & 11.0 \\
QSO0043+4234 & 1415.610 & IGMABS & Ly$\alpha$ & 1215.6 & H & $49307$ & $0.16447$ & 43.1 & 13.6 \\
QSO0043+4234 & 1416.109 & IGMABS & Ly$\alpha$ & 1215.6 & H & $49430$ & $0.16488$ & 128.9 & 18.0 \\
QSO0043+4234 & 1416.623 & IGMABS & Ly$\alpha$ & 1215.6 & H & $49556$ & $0.16530$ & 88.5 & 16.3 \\
QSO0043+4234 & 1417.462 & IGMABS & Ly$\alpha$ & 1215.6 & H & $49763$ & $0.16599$ & 90.6 & 15.2 \\
QSO0043+4234 & 1420.016 & IGMABS & Ly$\alpha$ & 1215.6 & H & $50393$ & $0.16809$ & 214.5 & 12.4 \\
QSO0043+4234 & 1420.364 & IGMABS & Ly$\alpha$ & 1215.6 & H & $50479$ & $0.16838$ & 85.8 & 13.3 \\
QSO0043+4234 & 1420.801 & IGMABS & Ly$\alpha$ & 1215.6 & H & $50587$ & $0.16874$ & 93.9 & 15.4 \\
QSO0043+4234 & 1421.161 & IGMABS & Ly$\alpha$ & 1215.6 & H & $50675$ & $0.16904$ & 52.7 & 10.8 \\
QSO0043+4234 & 1421.391 & IGMABS & Ly$\alpha$ & 1215.6 & H & $50732$ & $0.16922$ & 42.0 & 11.1 \\
QSO0043+4234 & 1434.496 & PROXIMATE & \ion{Si}{3}& 1206.5 & H & $56653$ & $0.18897$ & 25.3 & 5.6 \\
QSO0043+4234 & 1435.311 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $56855$ & $0.18963$ & 358.8 & 6.2 \\
QSO0043+4234 & 1435.619 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $56932$ & $0.18991$ & 201.8 & 3.9 \\
QSO0043+4234 & 1435.990 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $57024$ & $0.19020$ & 192.8 & 6.5 \\
QSO0043+4234 & 1445.392 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $56651$ & $0.18897$ & 14.3 & 2.0 \\
QSO0043+4234 & 1446.203 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $56851$ & $0.18963$ & 214.6 & 3.0 \\
QSO0043+4234 & 1446.535 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $56933$ & $0.18991$ & 71.0 & 1.8 \\
QSO0043+4234 & 1446.895 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $57022$ & $0.19020$ & 56.4 & 1.9 \\
QSO0043+4234 & 1447.711 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $57223$ & $0.19087$ & 23.3 & 2.0 \\
QSO0043+4234 & 1448.399 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $57393$ & $0.19144$ & 143.8 & 2.1 \\
QSO0043+4234 & 1472.915 & PROXIMATE & \ion{N}{5}& 1238.8 & H & $56650$ & $0.18897$ & 27.6 & 12.4 \\
QSO0043+4234 & 1473.767 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $56857$ & $0.18963$ & 533.5 & 14.3 \\
QSO0043+4234 & 1474.101 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $56937$ & $0.18991$ & 392.2 & 11.7 \\
QSO0043+4234 & 1474.463 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $57025$ & $0.19020$ & 229.7 & 13.2 \\
QSO0043+4234 & 1475.967 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $57389$ & $0.19144$ & 45.7 & 11.3 \\
QSO0043+4234 & 1477.655 & PROXIMATE & \ion{N}{5}& 1242.8 & H & $56651$ & $0.18897$ & 21.7 & 10.6 \\
QSO0043+4234 & 1478.507 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $56857$ & $0.18963$ & 555.0 & 14.8 \\
QSO0043+4234 & 1478.828 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $56934$ & $0.18991$ & 422.5 & 12.2 \\
QSO0043+4234 & 1479.205 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $57025$ & $0.19020$ & 275.9 & 13.3 \\
QSO0043+4234 & 1480.718 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $57390$ & $0.19144$ & 22.2 & 11.0 \\
QSO0043+4234 & 1525.636 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-210$ & $-0.00069$ & 55.8 & 18.2 \\
QSO0043+4234 & 1526.174 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-105$ & $-0.00034$ & 59.1 & 15.9 \\
QSO0043+4234 & 1526.465 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-48$ & $-0.00016$ & 207.6 & 11.1 \\
QSO0043+4234 & 1526.709 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $0$ & $-0.00000$ & 276.4 & 13.5 \\
QSO0043+4234 & 1547.135 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-207$ & $-0.00069$ & 202.7 & 20.4 \\
QSO0043+4234 & 1547.945 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-50$ & $-0.00016$ & 73.5 & 18.3 \\
QSO0043+4234 & 1548.201 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-1$ & $-0.00000$ & 126.4 & 20.0 \\
QSO0043+4234 & 1549.707 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-208$ & $-0.00069$ & 131.5 & 18.2 \\
QSO0043+4234 & 1550.528 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-49$ & $-0.00016$ & 47.1 & 17.1 \\
QSO0043+4234 & 1550.784 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $1$ & $-0.00000$ & 69.9 & 17.6 \\
QSO0043+4234 & 1560.312 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $1$ & $-0.00000$ & 77.4 & 20.2 \\
QSO0043+4234 & 1608.178 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-51$ & $-0.00016$ & 166.8 & 26.4 \\
QSO0043+4234 & 1608.450 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $0$ & $-0.00000$ & 258.2 & 27.9 \\
QSO0043+4234 & 1656.926 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $0$ & $-0.00000$ & 73.4 & 31.6 \\
QSO0043+4234 & 1658.064 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $56851$ & $0.18963$ & 513.6 & 32.2 \\
QSO0043+4234 & 1658.440 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $56932$ & $0.18991$ & 287.8 & 24.1 \\
QSO0043+4234 & 1658.873 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $57025$ & $0.19020$ & 183.9 & 26.4 \\
QSO0043+4234 & 1668.799 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $56854$ & $0.18963$ & 514.2 & 24.2 \\
QSO0043+4234 & 1669.172 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $56933$ & $0.18991$ & 286.2 & 17.6 \\
QSO0043+4234 & 1669.608 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $57026$ & $0.19020$ & 188.4 & 19.7 \\
QSO0043+4234 & 1670.196 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-106$ & $-0.00034$ & 32.0 & 20.6 \\
QSO0043+4234 & 1670.509 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-50$ & $-0.00016$ & 225.6 & 17.1 \\
QSO0043+4234 & 1670.791 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $0$ & $-0.00000$ & 272.1 & 16.2 \\
\hline
RX\_J0046.9+4220 & 1133.768 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-105$ & $-0.00036$ & 141.2 & 54.8 \\
RX\_J0046.9+4220 & 1133.951 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-57$ & $-0.00019$ & 167.3 & 47.4 \\
RX\_J0046.9+4220 & 1134.007 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-108$ & $-0.00036$ & 209.7 & 50.6 \\
RX\_J0046.9+4220 & 1134.139 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-7$ & $-0.00002$ & 251.9 & 41.9 \\
RX\_J0046.9+4220 & 1134.194 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-58$ & $-0.00019$ & 186.7 & 47.3 \\
RX\_J0046.9+4220 & 1134.381 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-9$ & $-0.00002$ & 234.5 & 42.9 \\
RX\_J0046.9+4220 & 1134.584 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-105$ & $-0.00036$ & 94.3 & 43.9 \\
RX\_J0046.9+4220 & 1134.761 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-58$ & $-0.00019$ & 137.6 & 31.6 \\
RX\_J0046.9+4220 & 1134.955 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-7$ & $-0.00002$ & 208.7 & 44.1 \\
RX\_J0046.9+4220 & 1139.477 & IGMABS & Ly$\beta$ & 1025.7 & H & $33248$ & $0.11090$ & 281.0 & 67.9 \\
RX\_J0046.9+4220 & 1142.139 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-59$ & $-0.00019$ & 78.6 & 22.6 \\
RX\_J0046.9+4220 & 1142.340 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-7$ & $-0.00002$ & 64.9 & 22.7 \\
RX\_J0046.9+4220 & 1142.810 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-109$ & $-0.00036$ & 87.8 & 23.2 \\
RX\_J0046.9+4220 & 1143.008 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-57$ & $-0.00019$ & 132.8 & 18.2 \\
RX\_J0046.9+4220 & 1143.200 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-7$ & $-0.00002$ & 88.3 & 23.3 \\
RX\_J0046.9+4220 & 1144.232 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-185$ & $-0.00063$ & 105.1 & 23.4 \\
RX\_J0046.9+4220 & 1144.374 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-148$ & $-0.00049$ & 133.9 & 18.3 \\
RX\_J0046.9+4220 & 1144.522 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-109$ & $-0.00036$ & 141.2 & 19.2 \\
RX\_J0046.9+4220 & 1144.712 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-59$ & $-0.00019$ & 177.3 & 14.8 \\
RX\_J0046.9+4220 & 1144.913 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-7$ & $-0.00002$ & 182.7 & 21.2 \\
RX\_J0046.9+4220 & 1152.586 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-60$ & $-0.00019$ & 160.0 & 16.9 \\
RX\_J0046.9+4220 & 1152.789 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-8$ & $-0.00002$ & 116.6 & 27.5 \\
RX\_J0046.9+4220 & 1153.046 & IGMABS & Ly$\gamma$ & 972.5 & H & $55643$ & $0.18561$ & 348.3 & 21.7 \\
RX\_J0046.9+4220 & 1153.265 & IGMABS & Ly$\gamma$ & 972.5 & H & $55711$ & $0.18584$ & 73.5 & 14.9 \\
RX\_J0046.9+4220 & 1157.686 & INTERSTELLAR & \ion{C}{1}& 1157.9 & L & $-58$ & $-0.00019$ & 42.1 & 17.0 \\
RX\_J0046.9+4220 & 1158.362 & IGMABS & \ion{C}{3}& 977.0 & H & $55644$ & $0.18561$ & 273.4 & 33.4 \\
RX\_J0046.9+4220 & 1160.993 & IGMABS & Ly$\beta$ & 1025.7 & H & $39536$ & $0.13188$ & 175.9 & 36.4 \\
RX\_J0046.9+4220 & 1164.297 & IGMABS & Ly$\beta$ & 1025.7 & H & $40502$ & $0.13510$ & 154.1 & 32.1 \\
RX\_J0046.9+4220 & 1187.966 & IGMABS & \ion{O}{6}& 1031.9 & H & $45332$ & $0.15120$ & 143.7 & 34.0 \\
RX\_J0046.9+4220 & 1188.849 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-395$ & $-0.00131$ & 86.1 & 26.1 \\
RX\_J0046.9+4220 & 1189.484 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-235$ & $-0.00079$ & 44.4 & 17.6 \\
RX\_J0046.9+4220 & 1189.677 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-186$ & $-0.00063$ & 237.1 & 15.6 \\
RX\_J0046.9+4220 & 1189.829 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-148$ & $-0.00049$ & 193.8 & 9.8 \\
RX\_J0046.9+4220 & 1189.980 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-110$ & $-0.00036$ & 238.0 & 11.1 \\
RX\_J0046.9+4220 & 1190.191 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-57$ & $-0.00019$ & 204.0 & 11.3 \\
RX\_J0046.9+4220 & 1190.391 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-6$ & $-0.00002$ & 219.5 & 17.6 \\
RX\_J0046.9+4220 & 1191.740 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-389$ & $-0.00131$ & 111.5 & 24.2 \\
RX\_J0046.9+4220 & 1192.356 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-235$ & $-0.00079$ & 48.6 & 15.9 \\
RX\_J0046.9+4220 & 1192.531 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-191$ & $-0.00063$ & 248.2 & 14.6 \\
RX\_J0046.9+4220 & 1192.706 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-147$ & $-0.00049$ & 199.0 & 11.0 \\
RX\_J0046.9+4220 & 1192.858 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-108$ & $-0.00036$ & 246.4 & 11.2 \\
RX\_J0046.9+4220 & 1193.051 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-60$ & $-0.00019$ & 207.2 & 9.9 \\
RX\_J0046.9+4220 & 1193.261 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-7$ & $-0.00002$ & 224.5 & 16.7 \\
RX\_J0046.9+4220 & 1198.811 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-185$ & $-0.00063$ & 40.0 & 16.2 \\
RX\_J0046.9+4220 & 1198.965 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-146$ & $-0.00049$ & 79.7 & 28.8 \\
RX\_J0046.9+4220 & 1199.113 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-109$ & $-0.00036$ & 123.6 & 27.9 \\
RX\_J0046.9+4220 & 1199.312 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-59$ & $-0.00019$ & 187.4 & 21.0 \\
RX\_J0046.9+4220 & 1199.509 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-10$ & $-0.00002$ & 160.1 & 30.4 \\
RX\_J0046.9+4220 & 1199.781 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-110$ & $-0.00036$ & 102.6 & 33.0 \\
RX\_J0046.9+4220 & 1199.993 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-58$ & $-0.00019$ & 121.7 & 15.2 \\
RX\_J0046.9+4220 & 1200.178 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-11$ & $-0.00002$ & 192.4 & 29.8 \\
RX\_J0046.9+4220 & 1200.479 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-58$ & $-0.00019$ & 159.6 & 24.6 \\
RX\_J0046.9+4220 & 1200.669 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-10$ & $-0.00002$ & 150.4 & 34.9 \\
RX\_J0046.9+4220 & 1204.916 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-394$ & $-0.00131$ & 155.8 & 32.8 \\
RX\_J0046.9+4220 & 1205.377 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-279$ & $-0.00093$ & 62.4 & 25.9 \\
RX\_J0046.9+4220 & 1205.548 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-237$ & $-0.00079$ & 114.5 & 19.8 \\
RX\_J0046.9+4220 & 1205.734 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-190$ & $-0.00063$ & 247.7 & 19.9 \\
RX\_J0046.9+4220 & 1205.905 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-148$ & $-0.00049$ & 154.3 & 15.4 \\
RX\_J0046.9+4220 & 1206.061 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-109$ & $-0.00036$ & 224.5 & 18.8 \\
RX\_J0046.9+4220 & 1206.266 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-58$ & $-0.00019$ & 199.9 & 17.9 \\
RX\_J0046.9+4220 & 1206.478 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-5$ & $-0.00002$ & 183.4 & 27.7 \\
RX\_J0046.9+4220 & 1206.669 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $42$ & $0.00015$ & 45.8 & 24.4 \\
RX\_J0046.9+4220 & 1223.457 & IGMABS & \ion{O}{6}& 1031.9 & H & $55643$ & $0.18561$ & 154.9 & 34.1 \\
RX\_J0046.9+4220 & 1223.696 & IGMABS & \ion{O}{6}& 1031.9 & H & $55712$ & $0.18584$ & 109.2 & 28.2 \\
RX\_J0046.9+4220 & 1230.225 & IGMABS & \ion{O}{6}& 1037.6 & H & $55649$ & $0.18561$ & 56.0 & 18.5 \\
RX\_J0046.9+4220 & 1230.449 & IGMABS & \ion{O}{6}& 1037.6 & H & $55714$ & $0.18584$ & 31.2 & 14.1 \\
RX\_J0046.9+4220 & 1239.192 & IGMABS & Ly$\alpha$ & 1215.6 & H & $5801$ & $0.01935$ & 64.0 & 23.0 \\
RX\_J0046.9+4220 & 1239.678 & INTERSTELLAR & \ion{Mg}{2} & 1239.9 & L & $-60$ & $-0.00019$ & 27.7 & 16.0 \\
RX\_J0046.9+4220 & 1250.339 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-57$ & $-0.00019$ & 165.5 & 8.6 \\
RX\_J0046.9+4220 & 1250.550 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-7$ & $-0.00002$ & 164.2 & 12.7 \\
RX\_J0046.9+4220 & 1253.546 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-62$ & $-0.00019$ & 190.9 & 9.1 \\
RX\_J0046.9+4220 & 1253.772 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-8$ & $-0.00002$ & 190.6 & 13.4 \\
RX\_J0046.9+4220 & 1258.147 & IGMABS & Ly$\alpha$ & 1215.6 & H & $10475$ & $0.03494$ & 166.7 & 22.3 \\
RX\_J0046.9+4220 & 1258.777 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-391$ & $-0.00131$ & 169.2 & 19.2 \\
RX\_J0046.9+4220 & 1259.056 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-110$ & $-0.00036$ & 84.6 & 14.0 \\
RX\_J0046.9+4220 & 1259.270 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-59$ & $-0.00019$ & 178.6 & 8.0 \\
RX\_J0046.9+4220 & 1259.487 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-7$ & $-0.00002$ & 311.8 & 9.4 \\
RX\_J0046.9+4220 & 1259.643 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-185$ & $-0.00063$ & 265.2 & 8.1 \\
RX\_J0046.9+4220 & 1259.807 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-146$ & $-0.00049$ & 188.4 & 7.5 \\
RX\_J0046.9+4220 & 1259.964 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-109$ & $-0.00036$ & 259.2 & 7.5 \\
RX\_J0046.9+4220 & 1260.182 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-57$ & $-0.00019$ & 206.6 & 7.0 \\
RX\_J0046.9+4220 & 1260.397 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-6$ & $-0.00002$ & 276.0 & 10.2 \\
RX\_J0046.9+4220 & 1260.510 & INTERSTELLAR & \ion{C}{1}& 1260.7 & L & $-54$ & $-0.00019$ & 149.7 & 12.3 \\
RX\_J0046.9+4220 & 1260.723 & INTERSTELLAR & \ion{C}{1}& 1260.7 & L & $-3$ & $-0.00002$ & 58.2 & 14.8 \\
RX\_J0046.9+4220 & 1266.074 & IGMABS & Ly$\alpha$ & 1215.6 & H & $12430$ & $0.04146$ & 92.0 & 21.8 \\
RX\_J0046.9+4220 & 1272.385 & IGMABS & Ly$\alpha$ & 1215.6 & H & $13986$ & $0.04665$ & $-inf$ & 0.0 \\
RX\_J0046.9+4220 & 1296.457 & IGMABS & Ly$\alpha$ & 1215.6 & H & $19923$ & $0.06645$ & 248.3 & 26.3 \\
RX\_J0046.9+4220 & 1298.780 & IGMABS & \ion{O}{6}& 1031.9 & H & $77526$ & $0.25859$ & 74.6 & 14.5 \\
RX\_J0046.9+4220 & 1301.350 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-188$ & $-0.00063$ & 168.4 & 22.8 \\
RX\_J0046.9+4220 & 1303.559 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-186$ & $-0.00063$ & 139.0 & 24.0 \\
RX\_J0046.9+4220 & 1303.735 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-146$ & $-0.00049$ & 204.8 & 10.4 \\
RX\_J0046.9+4220 & 1303.897 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-109$ & $-0.00036$ & 186.9 & 19.7 \\
RX\_J0046.9+4220 & 1304.124 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-57$ & $-0.00019$ & 166.1 & 21.5 \\
RX\_J0046.9+4220 & 1316.957 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-59$ & $-0.00019$ & 86.8 & 15.9 \\
RX\_J0046.9+4220 & 1317.194 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-5$ & $-0.00002$ & 36.6 & 19.0 \\
RX\_J0046.9+4220 & 1319.202 & IGMABS & Ly$\alpha$ & 1215.6 & H & $25532$ & $0.08516$ & 69.9 & 22.7 \\
RX\_J0046.9+4220 & 1323.330 & IGMABS & Ly$\alpha$ & 1215.6 & H & $26550$ & $0.08856$ & 70.5 & 23.5 \\
RX\_J0046.9+4220 & 1326.755 & IGMABS & Ly$\alpha$ & 1215.6 & H & $27394$ & $0.09138$ & 88.7 & 25.3 \\
RX\_J0046.9+4220 & 1328.588 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $-55$ & $-0.00019$ & 71.9 & 15.4 \\
RX\_J0046.9+4220 & 1328.812 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $-5$ & $-0.00002$ & 68.9 & 17.4 \\
RX\_J0046.9+4220 & 1332.789 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-392$ & $-0.00131$ & 177.3 & 18.8 \\
RX\_J0046.9+4220 & 1333.280 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-281$ & $-0.00093$ & 42.1 & 15.0 \\
RX\_J0046.9+4220 & 1333.492 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-234$ & $-0.00079$ & 51.5 & 12.7 \\
RX\_J0046.9+4220 & 1333.700 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-187$ & $-0.00063$ & 287.9 & 9.7 \\
RX\_J0046.9+4220 & 1333.894 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-143$ & $-0.00049$ & 212.0 & 6.1 \\
RX\_J0046.9+4220 & 1334.058 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-107$ & $-0.00036$ & 239.0 & 6.7 \\
RX\_J0046.9+4220 & 1334.269 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-59$ & $-0.00019$ & 196.7 & 6.2 \\
RX\_J0046.9+4220 & 1334.499 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-7$ & $-0.00002$ & 277.6 & 9.5 \\
RX\_J0046.9+4220 & 1334.726 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $44$ & $0.00015$ & 73.6 & 13.0 \\
RX\_J0046.9+4220 & 1335.451 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-58$ & $-0.00019$ & 155.8 & 11.3 \\
RX\_J0046.9+4220 & 1335.681 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-6$ & $-0.00002$ & 209.5 & 12.6 \\
RX\_J0046.9+4220 & 1346.966 & INTERSTELLAR & \ion{Cl}{1} & 1347.2 & L & $-61$ & $-0.00019$ & 80.4 & 12.1 \\
RX\_J0046.9+4220 & 1348.263 & IGMABS & Ly$\alpha$ & 1215.6 & H & $32698$ & $0.10907$ & 73.2 & 18.4 \\
RX\_J0046.9+4220 & 1348.703 & IGMABS & Ly$\alpha$ & 1215.6 & H & $32807$ & $0.10943$ & 104.7 & 19.0 \\
RX\_J0046.9+4220 & 1350.493 & IGMABS & Ly$\alpha$ & 1215.6 & H & $33248$ & $0.11090$ & 413.6 & 22.0 \\
RX\_J0046.9+4220 & 1359.302 & IGMABS & Ly$\alpha$ & 1215.6 & H & $35421$ & $0.11815$ & 246.0 & 25.5 \\
RX\_J0046.9+4220 & 1369.867 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-58$ & $-0.00019$ & 118.5 & 19.5 \\
RX\_J0046.9+4220 & 1370.098 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-7$ & $-0.00002$ & 103.2 & 18.5 \\
RX\_J0046.9+4220 & 1375.996 & IGMABS & Ly$\alpha$ & 1215.6 & H & $39537$ & $0.13188$ & 626.9 & 32.1 \\
RX\_J0046.9+4220 & 1379.907 & IGMABS & Ly$\alpha$ & 1215.6 & H & $40502$ & $0.13510$ & 486.9 & 26.9 \\
RX\_J0046.9+4220 & 1392.887 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-188$ & $-0.00063$ & 114.9 & 20.4 \\
RX\_J0046.9+4220 & 1393.073 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-148$ & $-0.00049$ & 85.2 & 15.2 \\
RX\_J0046.9+4220 & 1393.246 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-111$ & $-0.00036$ & 157.0 & 15.9 \\
RX\_J0046.9+4220 & 1393.478 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-61$ & $-0.00019$ & 97.9 & 14.4 \\
RX\_J0046.9+4220 & 1393.728 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-7$ & $-0.00002$ & 104.0 & 22.7 \\
RX\_J0046.9+4220 & 1399.479 & IGMABS & Ly$\alpha$ & 1215.6 & H & $45329$ & $0.15120$ & 462.6 & 26.9 \\
RX\_J0046.9+4220 & 1401.734 & IGMABS & Ly$\alpha$ & 1215.6 & H & $45885$ & $0.15305$ & 388.8 & 24.1 \\
RX\_J0046.9+4220 & 1402.104 & IGMABS & Ly$\alpha$ & 1215.6 & H & $45976$ & $0.15336$ & 144.9 & 18.4 \\
RX\_J0046.9+4220 & 1402.270 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-107$ & $-0.00036$ & 108.8 & 17.3 \\
RX\_J0046.9+4220 & 1402.503 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-58$ & $-0.00019$ & 69.0 & 16.7 \\
RX\_J0046.9+4220 & 1402.740 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-7$ & $-0.00002$ & 85.9 & 19.6 \\
RX\_J0046.9+4220 & 1406.859 & IGMABS & Ly$\alpha$ & 1215.6 & H & $47149$ & $0.15727$ & 53.5 & 26.0 \\
RX\_J0046.9+4220 & 1441.315 & IGMABS & Ly$\alpha$ & 1215.6 & H & $55646$ & $0.18561$ & 733.6 & 15.7 \\
RX\_J0046.9+4220 & 1441.591 & IGMABS & Ly$\alpha$ & 1215.6 & H & $55714$ & $0.18584$ & 396.1 & 10.3 \\
RX\_J0046.9+4220 & 1444.977 & IGMABS & Ly$\alpha$ & 1215.6 & H & $56549$ & $0.18863$ & 176.3 & 40.3 \\
RX\_J0046.9+4220 & 1454.571 & INTERSTELLAR & \ion{Ni}{2}& 1454.8 & L & $-56$ & $-0.00019$ & 42.5 & 15.3 \\
RX\_J0046.9+4220 & 1454.811 & INTERSTELLAR & \ion{Ni}{2}& 1454.8 & L & $-6$ & $-0.00002$ & 45.6 & 17.2 \\
RX\_J0046.9+4220 & 1483.495 & IGMABS & Ly$\alpha$ & 1215.6 & H & $66047$ & $0.22031$ & 142.3 & 37.6 \\
RX\_J0046.9+4220 & 1524.723 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-390$ & $-0.00131$ & 82.4 & 25.2 \\
RX\_J0046.9+4220 & 1525.744 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-189$ & $-0.00063$ & 195.7 & 17.0 \\
RX\_J0046.9+4220 & 1525.962 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-146$ & $-0.00049$ & 240.1 & 9.8 \\
RX\_J0046.9+4220 & 1526.157 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-108$ & $-0.00036$ & 284.3 & 10.6 \\
RX\_J0046.9+4220 & 1526.404 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-59$ & $-0.00019$ & 252.5 & 7.9 \\
RX\_J0046.9+4220 & 1526.673 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-7$ & $-0.00002$ & 276.7 & 13.7 \\
RX\_J0046.9+4220 & 1530.028 & IGMABS & Ly$\alpha$ & 1215.6 & H & $77523$ & $0.25859$ & 281.6 & 38.5 \\
RX\_J0046.9+4220 & 1540.552 & IGMABS & Ly$\alpha$ & 1215.6 & H & $80118$ & $0.26725$ & 126.5 & 28.3 \\
RX\_J0046.9+4220 & 1546.975 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-238$ & $-0.00079$ & 62.9 & 16.8 \\
RX\_J0046.9+4220 & 1547.228 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-189$ & $-0.00063$ & 182.0 & 16.8 \\
RX\_J0046.9+4220 & 1547.443 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-147$ & $-0.00049$ & 121.8 & 11.9 \\
RX\_J0046.9+4220 & 1547.640 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-109$ & $-0.00036$ & 201.3 & 13.3 \\
RX\_J0046.9+4220 & 1547.903 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-58$ & $-0.00019$ & 93.3 & 15.8 \\
RX\_J0046.9+4220 & 1548.176 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-5$ & $-0.00002$ & 158.4 & 19.0 \\
RX\_J0046.9+4220 & 1548.437 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $45$ & $0.00015$ & 63.5 & 17.9 \\
RX\_J0046.9+4220 & 1549.558 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-236$ & $-0.00079$ & 62.2 & 14.6 \\
RX\_J0046.9+4220 & 1549.797 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-190$ & $-0.00063$ & 149.6 & 17.9 \\
RX\_J0046.9+4220 & 1550.015 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-148$ & $-0.00049$ & 105.0 & 13.3 \\
RX\_J0046.9+4220 & 1550.227 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-107$ & $-0.00036$ & 147.9 & 14.8 \\
RX\_J0046.9+4220 & 1550.490 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-56$ & $-0.00019$ & 98.3 & 15.6 \\
RX\_J0046.9+4220 & 1550.732 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-9$ & $-0.00002$ & 93.5 & 19.0 \\
RX\_J0046.9+4220 & 1553.152 & IGMABS & Ly$\alpha$ & 1215.6 & H & $83225$ & $0.27761$ & 184.6 & 36.9 \\
RX\_J0046.9+4220 & 1560.015 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $-57$ & $-0.00019$ & 113.3 & 14.5 \\
RX\_J0046.9+4220 & 1560.279 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $-6$ & $-0.00002$ & 101.3 & 16.3 \\
RX\_J0046.9+4220 & 1588.009 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $91821$ & $0.30628$ & 128.8 & 46.5 \\
RX\_J0046.9+4220 & 1607.436 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-189$ & $-0.00063$ & 116.7 & 20.6 \\
RX\_J0046.9+4220 & 1607.668 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-146$ & $-0.00049$ & 155.1 & 14.0 \\
RX\_J0046.9+4220 & 1607.873 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-108$ & $-0.00036$ & 186.6 & 17.6 \\
RX\_J0046.9+4220 & 1608.137 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-59$ & $-0.00019$ & 208.5 & 11.6 \\
RX\_J0046.9+4220 & 1608.423 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-5$ & $-0.00002$ & 266.8 & 16.8 \\
RX\_J0046.9+4220 & 1610.895 & INTERSTELLAR & \ion{Fe}{2}& 1611.2 & L & $-57$ & $-0.00019$ & 73.5 & 18.8 \\
RX\_J0046.9+4220 & 1611.161 & INTERSTELLAR & \ion{Fe}{2}& 1611.2 & L & $-7$ & $-0.00002$ & 88.1 & 20.5 \\
RX\_J0046.9+4220 & 1656.620 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $-56$ & $-0.00019$ & 181.3 & 28.7 \\
RX\_J0046.9+4220 & 1656.887 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $-7$ & $-0.00002$ & 90.9 & 35.0 \\
RX\_J0046.9+4220 & 1669.742 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-188$ & $-0.00063$ & 246.6 & 35.0 \\
RX\_J0046.9+4220 & 1669.985 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-144$ & $-0.00049$ & 245.8 & 24.8 \\
RX\_J0046.9+4220 & 1670.193 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-107$ & $-0.00036$ & 280.1 & 25.2 \\
RX\_J0046.9+4220 & 1670.471 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-57$ & $-0.00019$ & 254.1 & 23.1 \\
RX\_J0046.9+4220 & 1670.741 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-9$ & $-0.00002$ & 319.9 & 35.6 \\
RX\_J0046.9+4220 & 1709.295 & INTERSTELLAR & \ion{Ni}{2}& 1709.6 & L & $-54$ & $-0.00019$ & 86.4 & 37.4 \\
RX\_J0046.9+4220 & 1709.571 & INTERSTELLAR & \ion{Ni}{2}& 1709.6 & L & $-6$ & $-0.00002$ & 59.2 & 38.6 \\
RX\_J0046.9+4220 & 1741.222 & INTERSTELLAR & \ion{Ni}{2}& 1741.5 & L & $-57$ & $-0.00019$ & 87.4 & 43.7 \\
RX\_J0046.9+4220 & 1741.516 & INTERSTELLAR & \ion{Ni}{2}& 1741.5 & L & $-6$ & $-0.00002$ & 148.5 & 46.6 \\
\hline
RX\_J0049.8+3931 & 1133.509 & INTERSTELLAR & \ion{Fe}{2}& 1133.6 & L & $-41$ & $-0.00013$ & 61.2 & 9.6 \\
RX\_J0049.8+3931 & 1133.684 & INTERSTELLAR & \ion{Fe}{2}& 1133.6 & L & $5$ & $0.00001$ & 41.3 & 7.8 \\
RX\_J0049.8+3931 & 1134.006 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-42$ & $-0.00013$ & 136.6 & 6.4 \\
RX\_J0049.8+3931 & 1134.178 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $3$ & $0.00001$ & 189.7 & 3.8 \\
RX\_J0049.8+3931 & 1134.251 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-43$ & $-0.00013$ & 200.2 & 4.1 \\
RX\_J0049.8+3931 & 1134.428 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $3$ & $0.00001$ & 145.2 & 5.6 \\
RX\_J0049.8+3931 & 1134.817 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-43$ & $-0.00013$ & 123.4 & 6.9 \\
RX\_J0049.8+3931 & 1134.996 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $4$ & $0.00001$ & 155.9 & 5.2 \\
RX\_J0049.8+3931 & 1142.204 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-42$ & $-0.00013$ & 29.1 & 6.4 \\
RX\_J0049.8+3931 & 1142.372 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $2$ & $0.00001$ & 29.8 & 5.5 \\
RX\_J0049.8+3931 & 1143.082 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-38$ & $-0.00013$ & 71.4 & 5.4 \\
RX\_J0049.8+3931 & 1143.247 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $6$ & $0.00001$ & 105.6 & 5.0 \\
RX\_J0049.8+3931 & 1144.791 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-38$ & $-0.00013$ & 129.1 & 4.8 \\
RX\_J0049.8+3931 & 1144.947 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $2$ & $0.00001$ & 143.7 & 3.0 \\
RX\_J0049.8+3931 & 1146.120 & IGMABS & Ly$\beta$ & 1025.7 & H & $35189$ & $0.11739$ & 57.8 & 9.7 \\
RX\_J0049.8+3931 & 1152.663 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-40$ & $-0.00013$ & 59.4 & 5.1 \\
RX\_J0049.8+3931 & 1152.840 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $6$ & $0.00001$ & 76.7 & 4.3 \\
RX\_J0049.8+3931 & 1159.726 & PROXIMATE & Ly$\beta$ & 1025.7 & H & $39166$ & $0.13066$ & 431.0 & 8.1 \\
RX\_J0049.8+3931 & 1162.032 & INTERSTELLAR & \ion{Mn}{2} & 1162.0 & L & $4$ & $0.00001$ & 30.1 & 4.4 \\
RX\_J0049.8+3931 & 1164.224 & IGMABS & \ion{O}{6}& 1031.9 & H & $38435$ & $0.12821$ & 44.8 & 7.8 \\
RX\_J0049.8+3931 & 1166.756 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $39170$ & $0.13066$ & 33.7 & 8.1 \\
RX\_J0049.8+3931 & 1169.976 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $42162$ & $0.14065$ & 145.6 & 6.5 \\
RX\_J0049.8+3931 & 1170.645 & IGMABS & \ion{O}{6}& 1037.6 & H & $38435$ & $0.12821$ & 11.4 & 3.7 \\
RX\_J0049.8+3931 & 1177.056 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $42163$ & $0.14065$ & 132.9 & 6.3 \\
RX\_J0049.8+3931 & 1177.490 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $42289$ & $0.14105$ & 26.7 & 4.6 \\
RX\_J0049.8+3931 & 1183.564 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $42168$ & $0.14065$ & 76.8 & 4.7 \\
RX\_J0049.8+3931 & 1183.970 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $42285$ & $0.14105$ & 17.4 & 3.4 \\
RX\_J0049.8+3931 & 1188.789 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-410$ & $-0.00136$ & 23.5 & 4.5 \\
RX\_J0049.8+3931 & 1189.702 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-180$ & $-0.00061$ & 34.4 & 4.6 \\
RX\_J0049.8+3931 & 1190.044 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-94$ & $-0.00032$ & 83.9 & 4.5 \\
RX\_J0049.8+3931 & 1190.258 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-40$ & $-0.00013$ & 195.9 & 2.1 \\
RX\_J0049.8+3931 & 1190.443 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $7$ & $0.00001$ & 204.2 & 1.9 \\
RX\_J0049.8+3931 & 1191.678 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-405$ & $-0.00136$ & 17.1 & 4.1 \\
RX\_J0049.8+3931 & 1192.012 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-321$ & $-0.00107$ & 17.5 & 4.0 \\
RX\_J0049.8+3931 & 1192.568 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-181$ & $-0.00061$ & 38.1 & 4.9 \\
RX\_J0049.8+3931 & 1192.911 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-95$ & $-0.00032$ & 98.4 & 4.3 \\
RX\_J0049.8+3931 & 1193.135 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-39$ & $-0.00013$ & 193.9 & 2.4 \\
RX\_J0049.8+3931 & 1193.301 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $3$ & $0.00001$ & 210.2 & 1.8 \\
RX\_J0049.8+3931 & 1197.025 & INTERSTELLAR & \ion{Mn}{2} & 1197.1 & L & $-40$ & $-0.00013$ & 22.1 & 4.6 \\
RX\_J0049.8+3931 & 1197.206 & INTERSTELLAR & \ion{Mn}{2} & 1197.1 & L & $6$ & $0.00001$ & 28.8 & 4.6 \\
RX\_J0049.8+3931 & 1199.389 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-40$ & $-0.00013$ & 111.4 & 3.7 \\
RX\_J0049.8+3931 & 1199.564 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $4$ & $0.00001$ & 188.5 & 2.7 \\
RX\_J0049.8+3931 & 1200.051 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-43$ & $-0.00013$ & 109.6 & 3.6 \\
RX\_J0049.8+3931 & 1200.242 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $5$ & $0.00001$ & 191.5 & 2.8 \\
RX\_J0049.8+3931 & 1200.550 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-40$ & $-0.00013$ & 117.3 & 3.6 \\
RX\_J0049.8+3931 & 1200.739 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $7$ & $0.00001$ & 158.7 & 2.3 \\
RX\_J0049.8+3931 & 1201.134 & INTERSTELLAR & \ion{Mn}{2} & 1201.1 & L & $4$ & $0.00001$ & 29.0 & 4.3 \\
RX\_J0049.8+3931 & 1204.844 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-411$ & $-0.00136$ & 25.3 & 5.4 \\
RX\_J0049.8+3931 & 1205.028 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-366$ & $-0.00122$ & 20.5 & 4.1 \\
RX\_J0049.8+3931 & 1205.218 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-319$ & $-0.00107$ & 39.1 & 4.7 \\
RX\_J0049.8+3931 & 1205.372 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-280$ & $-0.00093$ & 30.3 & 4.7 \\
RX\_J0049.8+3931 & 1205.564 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-233$ & $-0.00077$ & 43.3 & 4.7 \\
RX\_J0049.8+3931 & 1205.750 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-186$ & $-0.00061$ & 86.9 & 2.9 \\
RX\_J0049.8+3931 & 1206.117 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-95$ & $-0.00032$ & 132.2 & 5.0 \\
RX\_J0049.8+3931 & 1206.333 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-41$ & $-0.00013$ & 197.6 & 2.1 \\
RX\_J0049.8+3931 & 1206.516 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $4$ & $0.00001$ & 170.9 & 2.0 \\
RX\_J0049.8+3931 & 1231.998 & IGMABS & Ly$\alpha$ & 1215.6 & H & $4027$ & $0.01343$ & 60.9 & 9.2 \\
RX\_J0049.8+3931 & 1234.458 & IGMABS & Ly$\alpha$ & 1215.6 & H & $4633$ & $0.01545$ & 189.8 & 8.0 \\
RX\_J0049.8+3931 & 1235.525 & IGMABS & Ly$\alpha$ & 1215.6 & H & $4896$ & $0.01633$ & 138.9 & 7.6 \\
RX\_J0049.8+3931 & 1237.977 & IGMABS & Ly$\alpha$ & 1215.6 & H & $5501$ & $0.01835$ & 32.8 & 6.7 \\
RX\_J0049.8+3931 & 1239.951 & INTERSTELLAR & \ion{Mg}{2} & 1239.9 & L & $6$ & $0.00001$ & 33.5 & 4.7 \\
RX\_J0049.8+3931 & 1240.410 & INTERSTELLAR & \ion{Mg}{2} & 1240.3 & L & $4$ & $0.00001$ & 23.6 & 4.6 \\
RX\_J0049.8+3931 & 1250.415 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-39$ & $-0.00013$ & 82.7 & 4.1 \\
RX\_J0049.8+3931 & 1250.595 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $4$ & $0.00001$ & 127.3 & 3.0 \\
RX\_J0049.8+3931 & 1253.644 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-38$ & $-0.00013$ & 107.4 & 4.0 \\
RX\_J0049.8+3931 & 1253.828 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $5$ & $0.00001$ & 155.0 & 2.8 \\
RX\_J0049.8+3931 & 1258.507 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-456$ & $-0.00152$ & 21.1 & 4.5 \\
RX\_J0049.8+3931 & 1258.693 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-411$ & $-0.00136$ & 44.1 & 4.7 \\
RX\_J0049.8+3931 & 1259.084 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-318$ & $-0.00107$ & 23.8 & 4.4 \\
RX\_J0049.8+3931 & 1259.353 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-39$ & $-0.00013$ & 128.9 & 3.9 \\
RX\_J0049.8+3931 & 1259.542 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $6$ & $0.00001$ & 186.2 & 2.2 \\
RX\_J0049.8+3931 & 1260.024 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-95$ & $-0.00032$ & 145.0 & 3.8 \\
RX\_J0049.8+3931 & 1260.259 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-39$ & $-0.00013$ & 215.5 & 1.5 \\
RX\_J0049.8+3931 & 1260.444 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $5$ & $0.00001$ & 229.3 & 1.8 \\
RX\_J0049.8+3931 & 1270.291 & IGMABS & Ly$\alpha$ & 1215.6 & H & $13470$ & $0.04493$ & 43.8 & 8.8 \\
RX\_J0049.8+3931 & 1301.388 & INTERSTELLAR & \ion{O}{1}& 1302.1 & L & $-180$ & $-0.00061$ & 100.4 & 5.6 \\
RX\_J0049.8+3931 & 1303.959 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-95$ & $-0.00032$ & 50.6 & 5.7 \\
RX\_J0049.8+3931 & 1304.197 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-40$ & $-0.00013$ & 118.0 & 4.5 \\
RX\_J0049.8+3931 & 1307.410 & IGMABS & Ly$\alpha$ & 1215.6 & H & $22624$ & $0.07546$ & 97.8 & 8.0 \\
RX\_J0049.8+3931 & 1313.567 & IGMABS & Ly$\alpha$ & 1215.6 & H & $24142$ & $0.08053$ & 62.4 & 9.9 \\
RX\_J0049.8+3931 & 1314.129 & IGMABS & Ly$\alpha$ & 1215.6 & H & $24281$ & $0.08099$ & 34.1 & 7.6 \\
RX\_J0049.8+3931 & 1317.050 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-38$ & $-0.00013$ & 49.7 & 5.7 \\
RX\_J0049.8+3931 & 1317.234 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $4$ & $0.00001$ & 49.1 & 5.2 \\
RX\_J0049.8+3931 & 1319.604 & IGMABS & Ly$\alpha$ & 1215.6 & H & $25631$ & $0.08550$ & 102.5 & 10.8 \\
RX\_J0049.8+3931 & 1325.004 & IGMABS & Ly$\alpha$ & 1215.6 & H & $26963$ & $0.08994$ & 135.2 & 9.6 \\
RX\_J0049.8+3931 & 1326.045 & IGMABS & Ly$\alpha$ & 1215.6 & H & $27219$ & $0.09079$ & 470.5 & 10.3 \\
RX\_J0049.8+3931 & 1328.833 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $0$ & $0.00001$ & 44.9 & 8.5 \\
RX\_J0049.8+3931 & 1332.501 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-456$ & $-0.00152$ & 25.1 & 4.7 \\
RX\_J0049.8+3931 & 1332.693 & IGMABS & Ly$\alpha$ & 1215.6 & H & $28859$ & $0.09626$ & 163.6 & 5.8 \\
RX\_J0049.8+3931 & 1332.745 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-409$ & $-0.00136$ & 36.4 & 7.5 \\
RX\_J0049.8+3931 & 1332.904 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-366$ & $-0.00122$ & 44.3 & 5.4 \\
RX\_J0049.8+3931 & 1333.109 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-320$ & $-0.00107$ & 33.6 & 5.6 \\
RX\_J0049.8+3931 & 1333.313 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-274$ & $-0.00093$ & 35.4 & 6.2 \\
RX\_J0049.8+3931 & 1333.518 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-228$ & $-0.00077$ & 31.6 & 5.3 \\
RX\_J0049.8+3931 & 1333.722 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-182$ & $-0.00061$ & 120.7 & 6.8 \\
RX\_J0049.8+3931 & 1334.107 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-96$ & $-0.00032$ & 178.6 & 5.1 \\
RX\_J0049.8+3931 & 1334.347 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-42$ & $-0.00013$ & 232.2 & 1.9 \\
RX\_J0049.8+3931 & 1334.549 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $4$ & $0.00001$ & 212.1 & 2.3 \\
RX\_J0049.8+3931 & 1335.524 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-41$ & $-0.00013$ & 114.4 & 4.9 \\
RX\_J0049.8+3931 & 1335.721 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $3$ & $0.00001$ & 171.7 & 4.6 \\
RX\_J0049.8+3931 & 1345.383 & IGMABS & Ly$\alpha$ & 1215.6 & H & $31988$ & $0.10670$ & 227.9 & 8.7 \\
RX\_J0049.8+3931 & 1345.894 & INTERSTELLAR & \ion{Ni}{2}& 1345.8 & L & $4$ & $0.00001$ & 21.2 & 6.0 \\
RX\_J0049.8+3931 & 1351.302 & IGMABS & \ion{N}{5}& 1238.8 & H & $27220$ & $0.09079$ & 30.7 & 5.8 \\
RX\_J0049.8+3931 & 1358.376 & IGMABS & Ly$\alpha$ & 1215.6 & H & $35192$ & $0.11739$ & 251.3 & 11.4 \\
RX\_J0049.8+3931 & 1364.124 & PROXIMATE & \ion{Si}{3}& 1206.5 & H & $39167$ & $0.13066$ & 23.8 & 6.7 \\
RX\_J0049.8+3931 & 1369.955 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-39$ & $-0.00013$ & 39.3 & 4.6 \\
RX\_J0049.8+3931 & 1370.148 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $4$ & $0.00001$ & 51.4 & 4.2 \\
RX\_J0049.8+3931 & 1371.529 & IGMABS & Ly$\alpha$ & 1215.6 & H & $38436$ & $0.12821$ & 36.4 & 5.0 \\
RX\_J0049.8+3931 & 1374.513 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $39172$ & $0.13066$ & 605.4 & 5.0 \\
RX\_J0049.8+3931 & 1377.397 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $39883$ & $0.13304$ & 263.8 & 7.1 \\
RX\_J0049.8+3931 & 1386.655 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $42166$ & $0.14065$ & 243.4 & 3.8 \\
RX\_J0049.8+3931 & 1387.135 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $42284$ & $0.14105$ & 12.9 & 2.6 \\
RX\_J0049.8+3931 & 1388.186 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $42544$ & $0.14191$ & 27.9 & 2.9 \\
RX\_J0049.8+3931 & 1392.924 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-180$ & $-0.00061$ & 86.7 & 3.8 \\
RX\_J0049.8+3931 & 1393.343 & INTERSTELLAR & \ion{Ni}{2}& 1393.3 & L & $4$ & $0.00001$ & 18.1 & 3.6 \\
RX\_J0049.8+3931 & 1393.575 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-40$ & $-0.00013$ & 23.0 & 3.3 \\
RX\_J0049.8+3931 & 1393.779 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $4$ & $0.00001$ & 100.4 & 3.8 \\
RX\_J0049.8+3931 & 1401.930 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-180$ & $-0.00061$ & 46.2 & 4.5 \\
RX\_J0049.8+3931 & 1402.587 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-40$ & $-0.00013$ & 22.4 & 4.6 \\
RX\_J0049.8+3931 & 1402.789 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $3$ & $0.00001$ & 65.8 & 5.6 \\
RX\_J0049.8+3931 & 1413.068 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $42167$ & $0.14065$ & 36.4 & 5.4 \\
RX\_J0049.8+3931 & 1417.599 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $42165$ & $0.14065$ & 16.9 & 4.3 \\
RX\_J0049.8+3931 & 1454.851 & INTERSTELLAR & \ion{Ni}{2}& 1454.8 & L & $2$ & $0.00001$ & 38.3 & 5.8 \\
RX\_J0049.8+3931 & 1467.782 & INTERSTELLAR & \ion{Ni}{2}& 1467.7 & L & $5$ & $0.00001$ & 27.3 & 6.4 \\
RX\_J0049.8+3931 & 1502.167 & INTERSTELLAR & \ion{Ni}{2}& 1502.1 & L & $4$ & $0.00001$ & 45.2 & 7.8 \\
RX\_J0049.8+3931 & 1525.783 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-181$ & $-0.00061$ & 21.7 & 7.4 \\
RX\_J0049.8+3931 & 1526.214 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-97$ & $-0.00032$ & 61.3 & 7.6 \\
RX\_J0049.8+3931 & 1526.504 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-40$ & $-0.00013$ & 219.1 & 4.3 \\
RX\_J0049.8+3931 & 1526.729 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $4$ & $0.00001$ & 275.9 & 3.3 \\
RX\_J0049.8+3931 & 1546.757 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-280$ & $-0.00093$ & 29.7 & 7.2 \\
RX\_J0049.8+3931 & 1546.993 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-234$ & $-0.00077$ & 71.4 & 7.2 \\
RX\_J0049.8+3931 & 1547.242 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-186$ & $-0.00061$ & 168.4 & 6.7 \\
RX\_J0049.8+3931 & 1547.714 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-95$ & $-0.00032$ & 16.2 & 8.1 \\
RX\_J0049.8+3931 & 1547.998 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-40$ & $-0.00013$ & 61.8 & 7.6 \\
RX\_J0049.8+3931 & 1548.225 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $4$ & $0.00001$ & 108.9 & 6.7 \\
RX\_J0049.8+3931 & 1549.585 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-231$ & $-0.00077$ & 54.6 & 7.0 \\
RX\_J0049.8+3931 & 1549.822 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-185$ & $-0.00061$ & 124.0 & 6.6 \\
RX\_J0049.8+3931 & 1550.575 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-40$ & $-0.00013$ & 37.4 & 7.8 \\
RX\_J0049.8+3931 & 1550.810 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $6$ & $0.00001$ & 62.0 & 8.3 \\
RX\_J0049.8+3931 & 1560.320 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $2$ & $0.00001$ & 51.8 & 7.5 \\
RX\_J0049.8+3931 & 1608.237 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-40$ & $-0.00013$ & 144.4 & 7.6 \\
RX\_J0049.8+3931 & 1608.472 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $4$ & $0.00001$ & 275.5 & 6.1 \\
RX\_J0049.8+3931 & 1611.217 & INTERSTELLAR & \ion{Fe}{2}& 1611.2 & L & $3$ & $0.00001$ & 43.1 & 9.1 \\
RX\_J0049.8+3931 & 1656.935 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $1$ & $0.00001$ & 74.0 & 13.5 \\
RX\_J0049.8+3931 & 1670.244 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-98$ & $-0.00032$ & 78.1 & 17.1 \\
RX\_J0049.8+3931 & 1670.562 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-41$ & $-0.00013$ & 192.7 & 11.9 \\
RX\_J0049.8+3931 & 1670.816 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $5$ & $0.00001$ & 247.6 & 7.3 \\
RX\_J0049.8+3931 & 1688.765 & IGMABS & \ion{C}{4}& 1548.2 & H & $27218$ & $0.09079$ & 43.3 & 13.9 \\
RX\_J0049.8+3931 & 1709.628 & INTERSTELLAR & \ion{Ni}{2}& 1709.6 & L & $4$ & $0.00001$ & 63.7 & 15.2 \\
RX\_J0049.8+3931 & 1741.580 & INTERSTELLAR & \ion{Ni}{2}& 1741.5 & L & $5$ & $0.00001$ & 84.5 & 12.2 \\
RX\_J0049.8+3931 & 1751.930 & INTERSTELLAR & \ion{Ni}{2}& 1751.9 & L & $2$ & $0.00001$ & 74.1 & 11.2 \\
\hline
LAMOST003432.52+391836.1 & 1133.996 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-45$ & $-0.00015$ & 120.4 & 25.1 \\
LAMOST003432.52+391836.1 & 1134.164 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $0$ & $0.00000$ & 165.5 & 20.2 \\
LAMOST003432.52+391836.1 & 1134.252 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-43$ & $-0.00015$ & 168.2 & 20.8 \\
LAMOST003432.52+391836.1 & 1134.416 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $0$ & $0.00000$ & 113.8 & 23.2 \\
LAMOST003432.52+391836.1 & 1134.809 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-45$ & $-0.00015$ & 126.6 & 24.0 \\
LAMOST003432.52+391836.1 & 1134.978 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-1$ & $0.00000$ & 146.7 & 21.9 \\
LAMOST003432.52+391836.1 & 1143.057 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-44$ & $-0.00015$ & 60.0 & 17.1 \\
LAMOST003432.52+391836.1 & 1143.220 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-2$ & $0.00000$ & 94.1 & 17.7 \\
LAMOST003432.52+391836.1 & 1144.574 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-95$ & $-0.00032$ & 65.9 & 24.4 \\
LAMOST003432.52+391836.1 & 1144.766 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-45$ & $-0.00015$ & 134.9 & 16.5 \\
LAMOST003432.52+391836.1 & 1144.937 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $0$ & $0.00000$ & 148.5 & 16.6 \\
LAMOST003432.52+391836.1 & 1150.139 & IGMABS & Ly$\beta$ & 1025.7 & H & $36364$ & $0.12129$ & 105.4 & 27.9 \\
LAMOST003432.52+391836.1 & 1152.657 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-42$ & $-0.00015$ & 46.2 & 18.5 \\
LAMOST003432.52+391836.1 & 1152.830 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $3$ & $0.00000$ & 79.1 & 15.8 \\
LAMOST003432.52+391836.1 & 1163.567 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $38244$ & $0.12757$ & 54.5 & 16.0 \\
LAMOST003432.52+391836.1 & 1164.595 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $38543$ & $0.12856$ & 258.8 & 12.7 \\
LAMOST003432.52+391836.1 & 1164.930 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $38640$ & $0.12890$ & 279.0 & 11.5 \\
LAMOST003432.52+391836.1 & 1165.327 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $38755$ & $0.12927$ & 154.6 & 11.6 \\
LAMOST003432.52+391836.1 & 1165.677 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $38857$ & $0.12961$ & 94.9 & 11.3 \\
LAMOST003432.52+391836.1 & 1166.147 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $38994$ & $0.13007$ & 278.2 & 17.5 \\
LAMOST003432.52+391836.1 & 1167.444 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $39370$ & $0.13133$ & 211.7 & 13.6 \\
LAMOST003432.52+391836.1 & 1167.804 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $39475$ & $0.13169$ & 220.5 & 10.1 \\
LAMOST003432.52+391836.1 & 1168.719 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $39741$ & $0.13257$ & 155.3 & 9.3 \\
LAMOST003432.52+391836.1 & 1168.961 & PROXIMATE & \ion{O}{6}& 1031.9 & H & $39811$ & $0.13280$ & 214.3 & 9.8 \\
LAMOST003432.52+391836.1 & 1169.961 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $38237$ & $0.12757$ & 43.4 & 10.7 \\
LAMOST003432.52+391836.1 & 1171.015 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $38542$ & $0.12856$ & 121.6 & 9.4 \\
LAMOST003432.52+391836.1 & 1171.356 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $38641$ & $0.12890$ & 147.3 & 12.4 \\
LAMOST003432.52+391836.1 & 1171.755 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $38756$ & $0.12927$ & 48.8 & 9.0 \\
LAMOST003432.52+391836.1 & 1172.098 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $38855$ & $0.12961$ & 54.3 & 11.2 \\
LAMOST003432.52+391836.1 & 1172.583 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $38995$ & $0.13007$ & 178.4 & 11.2 \\
LAMOST003432.52+391836.1 & 1173.887 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $39372$ & $0.13133$ & 120.4 & 11.3 \\
LAMOST003432.52+391836.1 & 1174.252 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $39477$ & $0.13169$ & 147.6 & 7.5 \\
LAMOST003432.52+391836.1 & 1175.161 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $39740$ & $0.13257$ & 196.5 & 8.5 \\
LAMOST003432.52+391836.1 & 1175.420 & PROXIMATE & \ion{O}{6}& 1037.6 & H & $39815$ & $0.13280$ & 189.9 & 8.5 \\
LAMOST003432.52+391836.1 & 1188.851 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-394$ & $-0.00131$ & 178.0 & 11.1 \\
LAMOST003432.52+391836.1 & 1190.040 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-95$ & $-0.00032$ & 176.7 & 7.7 \\
LAMOST003432.52+391836.1 & 1190.242 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-44$ & $-0.00015$ & 184.7 & 4.9 \\
LAMOST003432.52+391836.1 & 1190.416 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $0$ & $0.00000$ & 208.0 & 7.4 \\
LAMOST003432.52+391836.1 & 1192.910 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-95$ & $-0.00032$ & 164.0 & 12.7 \\
LAMOST003432.52+391836.1 & 1193.112 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-45$ & $-0.00015$ & 178.8 & 5.2 \\
LAMOST003432.52+391836.1 & 1193.290 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $0$ & $0.00000$ & 165.3 & 6.0 \\
LAMOST003432.52+391836.1 & 1199.165 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-96$ & $-0.00032$ & 97.7 & 37.8 \\
LAMOST003432.52+391836.1 & 1199.374 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-44$ & $-0.00015$ & 113.9 & 22.6 \\
LAMOST003432.52+391836.1 & 1199.548 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $0$ & $0.00000$ & 142.4 & 24.3 \\
LAMOST003432.52+391836.1 & 1200.057 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-42$ & $-0.00015$ & 107.2 & 26.6 \\
LAMOST003432.52+391836.1 & 1200.234 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $3$ & $0.00000$ & 137.5 & 26.6 \\
LAMOST003432.52+391836.1 & 1200.539 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-43$ & $-0.00015$ & 106.2 & 22.6 \\
LAMOST003432.52+391836.1 & 1200.709 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $0$ & $0.00000$ & 112.5 & 22.1 \\
LAMOST003432.52+391836.1 & 1204.917 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-393$ & $-0.00131$ & 74.7 & 15.6 \\
LAMOST003432.52+391836.1 & 1205.288 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-301$ & $-0.00100$ & 84.1 & 17.8 \\
LAMOST003432.52+391836.1 & 1205.683 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-203$ & $-0.00068$ & 54.8 & 16.9 \\
LAMOST003432.52+391836.1 & 1206.114 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-96$ & $-0.00032$ & 161.5 & 13.5 \\
LAMOST003432.52+391836.1 & 1206.321 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-44$ & $-0.00015$ & 186.1 & 5.9 \\
LAMOST003432.52+391836.1 & 1206.517 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $4$ & $0.00000$ & 192.8 & 9.4 \\
LAMOST003432.52+391836.1 & 1235.799 & IGMABS & Ly$\alpha$ & 1215.6 & H & $4964$ & $0.01656$ & 122.5 & 20.3 \\
LAMOST003432.52+391836.1 & 1239.090 & IGMABS & Ly$\alpha$ & 1215.6 & H & $5776$ & $0.01927$ & 593.1 & 17.9 \\
LAMOST003432.52+391836.1 & 1245.311 & IGMABS & Ly$\alpha$ & 1215.6 & H & $7310$ & $0.02438$ & 204.2 & 22.0 \\
LAMOST003432.52+391836.1 & 1247.728 & IGMABS & Ly$\alpha$ & 1215.6 & H & $7906$ & $0.02637$ & 48.1 & 14.2 \\
LAMOST003432.52+391836.1 & 1250.407 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-41$ & $-0.00015$ & 88.5 & 10.2 \\
LAMOST003432.52+391836.1 & 1250.577 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $0$ & $0.00000$ & 120.6 & 9.7 \\
LAMOST003432.52+391836.1 & 1253.615 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-45$ & $-0.00015$ & 95.0 & 8.8 \\
LAMOST003432.52+391836.1 & 1253.802 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-1$ & $0.00000$ & 122.7 & 8.2 \\
LAMOST003432.52+391836.1 & 1258.770 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-393$ & $-0.00131$ & 44.8 & 12.2 \\
LAMOST003432.52+391836.1 & 1259.117 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-95$ & $-0.00032$ & 84.7 & 7.9 \\
LAMOST003432.52+391836.1 & 1259.332 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-44$ & $-0.00015$ & 149.4 & 7.6 \\
LAMOST003432.52+391836.1 & 1259.520 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $0$ & $0.00000$ & 135.7 & 8.1 \\
LAMOST003432.52+391836.1 & 1260.022 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-95$ & $-0.00032$ & 203.7 & 11.8 \\
LAMOST003432.52+391836.1 & 1260.239 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-44$ & $-0.00015$ & 192.3 & 4.7 \\
LAMOST003432.52+391836.1 & 1260.427 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $1$ & $0.00000$ & 208.5 & 6.3 \\
LAMOST003432.52+391836.1 & 1317.034 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-42$ & $-0.00015$ & 43.6 & 13.0 \\
LAMOST003432.52+391836.1 & 1317.216 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $0$ & $0.00000$ & 53.1 & 12.4 \\
LAMOST003432.52+391836.1 & 1328.836 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $1$ & $0.00000$ & 36.3 & 15.0 \\
LAMOST003432.52+391836.1 & 1332.781 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-393$ & $-0.00131$ & 87.9 & 19.6 \\
LAMOST003432.52+391836.1 & 1334.091 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-99$ & $-0.00032$ & 220.8 & 13.9 \\
LAMOST003432.52+391836.1 & 1334.350 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-41$ & $-0.00015$ & 200.3 & 6.3 \\
LAMOST003432.52+391836.1 & 1334.534 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $0$ & $0.00000$ & 200.6 & 8.4 \\
LAMOST003432.52+391836.1 & 1335.516 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-43$ & $-0.00015$ & 121.7 & 10.2 \\
LAMOST003432.52+391836.1 & 1335.700 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-2$ & $0.00000$ & 120.2 & 9.7 \\
LAMOST003432.52+391836.1 & 1363.122 & IGMABS & Ly$\alpha$ & 1215.6 & H & $36363$ & $0.12129$ & 331.3 & 21.7 \\
LAMOST003432.52+391836.1 & 1369.932 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-44$ & $-0.00015$ & 42.2 & 9.8 \\
LAMOST003432.52+391836.1 & 1370.136 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $1$ & $0.00000$ & 43.2 & 10.8 \\
LAMOST003432.52+391836.1 & 1373.798 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $38995$ & $0.13007$ & 113.7 & 18.0 \\
LAMOST003432.52+391836.1 & 1375.761 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $39480$ & $0.13169$ & 61.6 & 15.2 \\
LAMOST003432.52+391836.1 & 1376.834 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $39744$ & $0.13257$ & 135.5 & 12.7 \\
LAMOST003432.52+391836.1 & 1377.110 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $39812$ & $0.13280$ & 70.3 & 9.6 \\
LAMOST003432.52+391836.1 & 1380.056 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $40539$ & $0.13522$ & 97.5 & 10.2 \\
LAMOST003432.52+391836.1 & 1392.812 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-204$ & $-0.00068$ & 45.3 & 14.1 \\
LAMOST003432.52+391836.1 & 1393.315 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-96$ & $-0.00032$ & 38.7 & 13.6 \\
LAMOST003432.52+391836.1 & 1393.557 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-44$ & $-0.00015$ & 56.9 & 9.0 \\
LAMOST003432.52+391836.1 & 1393.755 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-1$ & $0.00000$ & 81.8 & 9.8 \\
LAMOST003432.52+391836.1 & 1398.091 & PROXIMATE & \ion{N}{5}& 1238.8 & H & $38543$ & $0.12856$ & 135.0 & 14.8 \\
LAMOST003432.52+391836.1 & 1398.502 & PROXIMATE & \ion{N}{5}& 1238.8 & H & $38643$ & $0.12890$ & 122.5 & 12.3 \\
LAMOST003432.52+391836.1 & 1399.950 & PROXIMATE & \ion{N}{5}& 1238.8 & H & $38993$ & $0.13007$ & 123.3 & 16.9 \\
LAMOST003432.52+391836.1 & 1401.952 & PROXIMATE & \ion{N}{5}& 1238.8 & H & $39477$ & $0.13169$ & 151.4 & 20.7 \\
LAMOST003432.52+391836.1 & 1402.587 & PROXIMATE & \ion{N}{5}& 1242.8 & H & $38543$ & $0.12856$ & 100.4 & 15.5 \\
LAMOST003432.52+391836.1 & 1403.015 & PROXIMATE & \ion{N}{5}& 1238.8 & H & $39735$ & $0.13257$ & 77.8 & 15.8 \\
LAMOST003432.52+391836.1 & 1403.015 & PROXIMATE & \ion{N}{5}& 1242.8 & H & $38647$ & $0.12890$ & 77.8 & 15.8 \\
LAMOST003432.52+391836.1 & 1403.353 & PROXIMATE & \ion{N}{5}& 1238.8 & H & $39816$ & $0.13280$ & 103.7 & 13.8 \\
LAMOST003432.52+391836.1 & 1404.456 & PROXIMATE & \ion{N}{5}& 1242.8 & H & $38994$ & $0.13007$ & 109.9 & 19.1 \\
LAMOST003432.52+391836.1 & 1406.464 & PROXIMATE & \ion{N}{5}& 1242.8 & H & $39478$ & $0.13169$ & 67.9 & 13.3 \\
LAMOST003432.52+391836.1 & 1407.535 & PROXIMATE & \ion{N}{5}& 1242.8 & H & $39737$ & $0.13257$ & 88.6 & 17.5 \\
LAMOST003432.52+391836.1 & 1526.217 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-96$ & $-0.00032$ & 218.4 & 19.7 \\
LAMOST003432.52+391836.1 & 1526.486 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-43$ & $-0.00015$ & 224.4 & 9.9 \\
LAMOST003432.52+391836.1 & 1526.708 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $0$ & $0.00000$ & 205.4 & 11.3 \\
LAMOST003432.52+391836.1 & 1547.133 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-207$ & $-0.00068$ & 93.9 & 26.8 \\
LAMOST003432.52+391836.1 & 1547.970 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-45$ & $-0.00015$ & 119.0 & 17.5 \\
LAMOST003432.52+391836.1 & 1548.201 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-1$ & $0.00000$ & 91.5 & 19.6 \\
LAMOST003432.52+391836.1 & 1549.710 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-207$ & $-0.00068$ & 76.7 & 27.8 \\
LAMOST003432.52+391836.1 & 1550.555 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-44$ & $-0.00015$ & 59.4 & 18.5 \\
LAMOST003432.52+391836.1 & 1550.777 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-1$ & $0.00000$ & 100.4 & 18.9 \\
LAMOST003432.52+391836.1 & 1560.318 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $2$ & $0.00000$ & 48.0 & 20.4 \\
LAMOST003432.52+391836.1 & 1607.941 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-95$ & $-0.00032$ & 154.4 & 32.2 \\
LAMOST003432.52+391836.1 & 1608.211 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-45$ & $-0.00015$ & 182.0 & 18.8 \\
LAMOST003432.52+391836.1 & 1608.446 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-1$ & $0.00000$ & 161.0 & 19.2 \\
LAMOST003432.52+391836.1 & 1656.941 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $2$ & $0.00000$ & 97.1 & 35.2 \\
LAMOST003432.52+391836.1 & 1670.253 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-96$ & $-0.00032$ & 199.9 & 46.1 \\
LAMOST003432.52+391836.1 & 1670.550 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-43$ & $-0.00015$ & 210.7 & 28.6 \\
LAMOST003432.52+391836.1 & 1670.793 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $1$ & $0.00000$ & 284.7 & 29.9 \\
LAMOST003432.52+391836.1 & 1752.076 & PROXIMATE & \ion{C}{4}& 1548.2 & H & $39478$ & $0.13169$ & 166.9 & 35.0 \\
\hline
WISEA002827.05+380942.0 & 1133.514 & INTERSTELLAR & \ion{Fe}{2}& 1133.6 & L & $-40$ & $-0.00014$ & 16.3 & 33.0 \\
WISEA002827.05+380942.0 & 1133.664 & INTERSTELLAR & \ion{Fe}{2}& 1133.6 & L & $0$ & $-0.00000$ & 16.3 & 33.0 \\
WISEA002827.05+380942.0 & 1134.008 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-42$ & $-0.00014$ & 122.9 & 17.3 \\
WISEA002827.05+380942.0 & 1134.162 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-1$ & $-0.00000$ & 149.6 & 15.7 \\
WISEA002827.05+380942.0 & 1134.244 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-45$ & $-0.00014$ & 138.5 & 16.4 \\
WISEA002827.05+380942.0 & 1134.416 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $0$ & $-0.00000$ & 113.0 & 29.7 \\
WISEA002827.05+380942.0 & 1134.834 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-39$ & $-0.00014$ & 19.3 & 29.6 \\
WISEA002827.05+380942.0 & 1134.984 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $1$ & $-0.00000$ & 91.3 & 29.6 \\
WISEA002827.05+380942.0 & 1139.001 & INTRINSIC & \ion{S}{5}& 786.4 & H & $134381$ & $0.44826$ & 135.4 & 22.2 \\
WISEA002827.05+380942.0 & 1139.820 & INTRINSIC & \ion{O}{4} & 787.7 & H & $134008$ & $0.44701$ & 86.3 & 12.1 \\
WISEA002827.05+380942.0 & 1140.588 & INTRINSIC & \ion{O}{4} & 787.7 & H & $134300$ & $0.44797$ & 47.6 & 14.8 \\
WISEA002827.05+380942.0 & 1140.588 & IGMABS & \ion{O}{6}& 1037.6 & H & $29751$ & $0.09921$ & 47.6 & 14.8 \\
WISEA002827.05+380942.0 & 1140.815 & INTRINSIC & \ion{O}{4} & 787.7 & H & $134387$ & $0.44826$ & 205.2 & 11.8 \\
WISEA002827.05+380942.0 & 1141.042 & INTRINSIC & \ion{O}{4} & 787.7 & H & $134473$ & $0.44856$ & 182.5 & 13.7 \\
WISEA002827.05+380942.0 & 1143.074 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-40$ & $-0.00014$ & 65.0 & 17.7 \\
WISEA002827.05+380942.0 & 1143.224 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-1$ & $-0.00000$ & 65.0 & 17.7 \\
WISEA002827.05+380942.0 & 1144.593 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-90$ & $-0.00030$ & 64.5 & 12.2 \\
WISEA002827.05+380942.0 & 1144.781 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-41$ & $-0.00014$ & 129.8 & 15.1 \\
WISEA002827.05+380942.0 & 1144.941 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $1$ & $-0.00000$ & 129.8 & 15.1 \\
WISEA002827.05+380942.0 & 1145.083 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $38$ & $0.00012$ & 32.4 & 13.4 \\
WISEA002827.05+380942.0 & 1152.658 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-42$ & $-0.00014$ & 71.1 & 18.9 \\
WISEA002827.05+380942.0 & 1152.818 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $0$ & $-0.00000$ & 70.1 & 18.9 \\
WISEA002827.05+380942.0 & 1160.197 & IGMABS & Ly$\beta$ & 1025.7 & H & $39304$ & $0.13113$ & 334.9 & 31.3 \\
WISEA002827.05+380942.0 & 1164.091 & IGMABS & Ly$\beta$ & 1025.7 & H & $40442$ & $0.13491$ & 47.4 & 20.9 \\
WISEA002827.05+380942.0 & 1173.174 & IGMABS & \ion{O}{6}& 1031.9 & H & $41035$ & $0.13690$ & 81.4 & 22.8 \\
WISEA002827.05+380942.0 & 1174.971 & IGMABS & \ion{O}{6}& 1031.9 & H & $41557$ & $0.13862$ & 55.6 & 24.7 \\
WISEA002827.05+380942.0 & 1179.663 & IGMABS & \ion{O}{6}& 1037.6 & H & $41041$ & $0.13690$ & 49.3 & 15.5 \\
WISEA002827.05+380942.0 & 1181.449 & IGMABS & \ion{O}{6}& 1037.6 & H & $41557$ & $0.13862$ & 25.0 & 15.7 \\
WISEA002827.05+380942.0 & 1190.060 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-90$ & $-0.00030$ & 153.0 & 11.8 \\
WISEA002827.05+380942.0 & 1190.256 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-40$ & $-0.00014$ & 170.9 & 10.4 \\
WISEA002827.05+380942.0 & 1190.416 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $0$ & $-0.00000$ & 170.9 & 10.4 \\
WISEA002827.05+380942.0 & 1190.564 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $37$ & $0.00012$ & 61.4 & 10.5 \\
WISEA002827.05+380942.0 & 1192.087 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-302$ & $-0.00100$ & 67.7 & 16.8 \\
WISEA002827.05+380942.0 & 1192.931 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-90$ & $-0.00030$ & 133.7 & 12.0 \\
WISEA002827.05+380942.0 & 1193.131 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-40$ & $-0.00014$ & 180.1 & 11.0 \\
WISEA002827.05+380942.0 & 1193.291 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $0$ & $-0.00000$ & 180.1 & 11.0 \\
WISEA002827.05+380942.0 & 1193.434 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $36$ & $0.00012$ & 46.6 & 10.9 \\
WISEA002827.05+380942.0 & 1194.245 & IGMABS & Ly$\gamma$ & 972.5 & H & $68343$ & $0.22797$ & 30.9 & 13.7 \\
WISEA002827.05+380942.0 & 1205.242 & INTRINSIC & \ion{O}{3} & 832.9 & H & $134006$ & $0.44701$ & 78.4 & 11.3 \\
WISEA002827.05+380942.0 & 1205.291 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-300$ & $-0.00100$ & 78.4 & 11.3 \\
WISEA002827.05+380942.0 & 1205.665 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-207$ & $-0.00069$ & 62.1 & 16.8 \\
WISEA002827.05+380942.0 & 1206.139 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-90$ & $-0.00030$ & 139.4 & 11.7 \\
WISEA002827.05+380942.0 & 1206.336 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-41$ & $-0.00014$ & 177.9 & 10.8 \\
WISEA002827.05+380942.0 & 1206.496 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-1$ & $-0.00000$ & 177.9 & 10.8 \\
WISEA002827.05+380942.0 & 1206.643 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $36$ & $0.00012$ & 84.2 & 9.6 \\
WISEA002827.05+380942.0 & 1250.406 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-41$ & $-0.00014$ & 92.8 & 15.0 \\
WISEA002827.05+380942.0 & 1250.576 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $0$ & $-0.00000$ & 92.8 & 15.0 \\
WISEA002827.05+380942.0 & 1253.642 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-39$ & $-0.00014$ & 101.9 & 14.2 \\
WISEA002827.05+380942.0 & 1253.802 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-1$ & $-0.00000$ & 101.9 & 14.2 \\
WISEA002827.05+380942.0 & 1259.159 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-300$ & $-0.00100$ & 74.4 & 19.5 \\
WISEA002827.05+380942.0 & 1259.349 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-40$ & $-0.00014$ & 132.0 & 12.7 \\
WISEA002827.05+380942.0 & 1259.519 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $0$ & $-0.00000$ & 132.0 & 12.7 \\
WISEA002827.05+380942.0 & 1259.558 & IGMABS & Ly$\beta$ & 1025.7 & H & $68344$ & $0.22797$ & 159.0 & 15.3 \\
WISEA002827.05+380942.0 & 1260.044 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-90$ & $-0.00030$ & 173.4 & 10.0 \\
WISEA002827.05+380942.0 & 1260.245 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-42$ & $-0.00014$ & 203.1 & 8.6 \\
WISEA002827.05+380942.0 & 1260.425 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $1$ & $-0.00000$ & 203.1 & 8.6 \\
WISEA002827.05+380942.0 & 1260.583 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $38$ & $0.00012$ & 105.4 & 7.6 \\
WISEA002827.05+380942.0 & 1265.512 & IGMABS & Ly$\alpha$ & 1215.6 & H & $12291$ & $0.04100$ & 64.6 & 19.5 \\
WISEA002827.05+380942.0 & 1292.988 & IGMABS & Ly$\alpha$ & 1215.6 & H & $19067$ & $0.06360$ & 112.4 & 25.7 \\
WISEA002827.05+380942.0 & 1299.089 & IGMABS & Ly$\alpha$ & 1215.6 & H & $20572$ & $0.06862$ & 311.0 & 20.5 \\
WISEA002827.05+380942.0 & 1299.731 & IGMABS & Ly$\alpha$ & 1215.6 & H & $20730$ & $0.06915$ & 130.7 & 21.1 \\
WISEA002827.05+380942.0 & 1303.512 & IGMABS & Ly$\alpha$ & 1215.6 & H & $21662$ & $0.07226$ & 292.1 & 21.1 \\
WISEA002827.05+380942.0 & 1317.218 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $0$ & $-0.00000$ & 105.3 & 24.9 \\
WISEA002827.05+380942.0 & 1324.387 & IGMABS & Ly$\alpha$ & 1215.6 & H & $26810$ & $0.08943$ & 135.4 & 24.8 \\
WISEA002827.05+380942.0 & 1328.828 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $-1$ & $-0.00000$ & 66.1 & 20.3 \\
WISEA002827.05+380942.0 & 1333.187 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-302$ & $-0.00100$ & 42.6 & 17.8 \\
WISEA002827.05+380942.0 & 1334.137 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-89$ & $-0.00030$ & 197.6 & 12.4 \\
WISEA002827.05+380942.0 & 1334.337 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-44$ & $-0.00014$ & 196.5 & 11.5 \\
WISEA002827.05+380942.0 & 1334.527 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-1$ & $-0.00000$ & 196.5 & 11.5 \\
WISEA002827.05+380942.0 & 1334.689 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $35$ & $0.00012$ & 62.1 & 11.7 \\
WISEA002827.05+380942.0 & 1335.525 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-41$ & $-0.00014$ & 114.5 & 17.9 \\
WISEA002827.05+380942.0 & 1335.705 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-1$ & $-0.00000$ & 114.5 & 17.9 \\
WISEA002827.05+380942.0 & 1336.015 & IGMABS & Ly$\alpha$ & 1215.6 & H & $29678$ & $0.09899$ & 112.4 & 18.7 \\
WISEA002827.05+380942.0 & 1336.274 & IGMABS & Ly$\alpha$ & 1215.6 & H & $29742$ & $0.09921$ & 93.9 & 21.4 \\
WISEA002827.05+380942.0 & 1341.416 & INTRINSIC & Ly$\kappa$ & 926.2 & H & $134385$ & $0.44826$ & 80.0 & 17.8 \\
WISEA002827.05+380942.0 & 1341.690 & INTRINSIC & Ly$\kappa$ & 926.2 & H & $134474$ & $0.44856$ & 55.6 & 18.4 \\
WISEA002827.05+380942.0 & 1347.967 & INTRINSIC & Ly$\lambda$ & 930.7 & H & $134385$ & $0.44826$ & 59.1 & 19.1 \\
WISEA002827.05+380942.0 & 1348.238 & INTRINSIC & Ly$\lambda$ & 930.7 & H & $134473$ & $0.44856$ & 45.3 & 18.7 \\
WISEA002827.05+380942.0 & 1350.593 & INTRINSIC & \ion{S}{6}& 933.3 & H & $134006$ & $0.44701$ & 49.0 & 14.0 \\
WISEA002827.05+380942.0 & 1351.776 & INTRINSIC & \ion{S}{6}& 933.3 & H & $134386$ & $0.44826$ & 83.1 & 15.6 \\
WISEA002827.05+380942.0 & 1352.045 & INTRINSIC & \ion{S}{6}& 933.3 & H & $134472$ & $0.44856$ & 58.6 & 13.0 \\
WISEA002827.05+380942.0 & 1358.175 & INTRINSIC & Ly$\epsilon$ & 937.8 & H & $134382$ & $0.44826$ & 80.4 & 18.7 \\
WISEA002827.05+380942.0 & 1358.459 & INTRINSIC & Ly$\epsilon$ & 937.8 & H & $134473$ & $0.44856$ & 88.4 & 18.6 \\
WISEA002827.05+380942.0 & 1364.689 & IGMABS & \ion{Si}{3}& 1206.5 & H & $39307$ & $0.13113$ & 97.1 & 24.1 \\
WISEA002827.05+380942.0 & 1366.728 & INTRINSIC & \ion{S}{6}& 944.5 & H & $134008$ & $0.44701$ & 48.6 & 14.9 \\
WISEA002827.05+380942.0 & 1367.904 & INTRINSIC & \ion{S}{6}& 944.5 & H & $134382$ & $0.44826$ & 43.5 & 15.3 \\
WISEA002827.05+380942.0 & 1370.134 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $0$ & $-0.00000$ & 71.9 & 23.2 \\
WISEA002827.05+380942.0 & 1374.283 & INTRINSIC & Ly$\delta$ & 949.7 & H & $134009$ & $0.44701$ & 30.5 & 15.3 \\
WISEA002827.05+380942.0 & 1375.086 & IGMABS & Ly$\alpha$ & 1215.6 & H & $39313$ & $0.13113$ & 455.1 & 21.4 \\
WISEA002827.05+380942.0 & 1375.474 & INTRINSIC & Ly$\delta$ & 949.7 & H & $134385$ & $0.44826$ & 161.8 & 17.6 \\
WISEA002827.05+380942.0 & 1375.751 & INTRINSIC & Ly$\delta$ & 949.7 & H & $134472$ & $0.44856$ & 123.6 & 19.1 \\
WISEA002827.05+380942.0 & 1379.674 & IGMABS & Ly$\alpha$ & 1215.6 & H & $40444$ & $0.13491$ & 362.8 & 37.2 \\
WISEA002827.05+380942.0 & 1382.095 & IGMABS & Ly$\alpha$ & 1215.6 & H & $41042$ & $0.13690$ & 209.4 & 25.7 \\
WISEA002827.05+380942.0 & 1384.186 & IGMABS & Ly$\alpha$ & 1215.6 & H & $41557$ & $0.13862$ & 259.0 & 38.4 \\
WISEA002827.05+380942.0 & 1385.079 & IGMABS & Ly$\alpha$ & 1215.6 & H & $41777$ & $0.13935$ & 38.4 & 22.4 \\
WISEA002827.05+380942.0 & 1390.222 & IGMABS & Ly$\alpha$ & 1215.6 & H & $43046$ & $0.14359$ & 127.3 & 31.7 \\
WISEA002827.05+380942.0 & 1391.636 & IGMABS & Ly$\alpha$ & 1215.6 & H & $43394$ & $0.14475$ & 116.6 & 26.7 \\
WISEA002827.05+380942.0 & 1393.572 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-40$ & $-0.00014$ & 100.8 & 24.7 \\
WISEA002827.05+380942.0 & 1393.762 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $0$ & $-0.00000$ & 39.8 & 24.7 \\
WISEA002827.05+380942.0 & 1393.925 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $35$ & $0.00012$ & 43.0 & 17.3 \\
WISEA002827.05+380942.0 & 1397.287 & IGMABS & Ly$\alpha$ & 1215.6 & H & $44788$ & $0.14940$ & 145.7 & 40.5 \\
WISEA002827.05+380942.0 & 1402.768 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-1$ & $-0.00000$ & 75.9 & 24.6 \\
WISEA002827.05+380942.0 & 1407.262 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $134008$ & $0.44701$ & 90.4 & 19.2 \\
WISEA002827.05+380942.0 & 1408.483 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $134384$ & $0.44826$ & 121.6 & 16.7 \\
WISEA002827.05+380942.0 & 1408.774 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $134474$ & $0.44856$ & 193.2 & 15.8 \\
WISEA002827.05+380942.0 & 1413.753 & INTRINSIC & \ion{C}{3}& 977.0 & H & $134009$ & $0.44701$ & 40.2 & 14.9 \\
WISEA002827.05+380942.0 & 1414.990 & INTRINSIC & \ion{C}{3}& 977.0 & H & $134388$ & $0.44826$ & 125.5 & 18.1 \\
WISEA002827.05+380942.0 & 1415.265 & INTRINSIC & \ion{C}{3}& 977.0 & H & $134473$ & $0.44856$ & 132.0 & 17.9 \\
WISEA002827.05+380942.0 & 1421.122 & IGMABS & Ly$\beta$ & 1025.7 & H & $115565$ & $0.38548$ & 50.5 & 13.1 \\
WISEA002827.05+380942.0 & 1427.107 & IGMABS & Ly$\beta$ & 1025.7 & H & $117315$ & $0.39132$ & 83.8 & 26.0 \\
WISEA002827.05+380942.0 & 1434.742 & IGMABS & Ly$\alpha$ & 1215.6 & H & $54025$ & $0.18021$ & 94.7 & 25.1 \\
WISEA002827.05+380942.0 & 1437.119 & IGMABS & Ly$\alpha$ & 1215.6 & H & $54611$ & $0.18216$ & 184.0 & 28.1 \\
WISEA002827.05+380942.0 & 1441.469 & IGMABS & Ly$\beta$ & 1025.7 & H & $121512$ & $0.40533$ & 71.7 & 20.5 \\
WISEA002827.05+380942.0 & 1451.298 & IGMABS & Ly$\alpha$ & 1215.6 & H & $58107$ & $0.19383$ & 222.3 & 29.6 \\
WISEA002827.05+380942.0 & 1454.844 & INTERSTELLAR & \ion{Ni}{2}& 1454.8 & L & $0$ & $-0.00000$ & 58.2 & 18.6 \\
WISEA002827.05+380942.0 & 1484.221 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $134008$ & $0.44701$ & 151.5 & 15.0 \\
WISEA002827.05+380942.0 & 1485.227 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $134302$ & $0.44797$ & 93.5 & 11.5 \\
WISEA002827.05+380942.0 & 1485.506 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $134383$ & $0.44826$ & 294.1 & 8.1 \\
WISEA002827.05+380942.0 & 1485.819 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $134475$ & $0.44856$ & 273.6 & 9.2 \\
WISEA002827.05+380942.0 & 1486.537 & IGMABS & Ly$\alpha$ & 1215.6 & H & $66798$ & $0.22281$ & 97.2 & 22.2 \\
WISEA002827.05+380942.0 & 1492.801 & IGMABS & Ly$\alpha$ & 1215.6 & H & $68342$ & $0.22797$ & 394.6 & 12.0 \\
WISEA002827.05+380942.0 & 1493.206 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $134010$ & $0.44701$ & 341.7 & 9.7 \\
WISEA002827.05+380942.0 & 1493.777 & IGMABS & Ly$\alpha$ & 1215.6 & H & $68583$ & $0.22877$ & 47.7 & 15.1 \\
WISEA002827.05+380942.0 & 1494.211 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $134302$ & $0.44797$ & 71.7 & 15.5 \\
WISEA002827.05+380942.0 & 1494.489 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $134383$ & $0.44826$ & 282.3 & 10.2 \\
WISEA002827.05+380942.0 & 1494.809 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $134476$ & $0.44856$ & 263.2 & 10.7 \\
WISEA002827.05+380942.0 & 1499.203 & IGMABS & Ly$\alpha$ & 1215.6 & H & $69921$ & $0.23323$ & 204.4 & 38.8 \\
WISEA002827.05+380942.0 & 1501.436 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $134009$ & $0.44701$ & 267.3 & 10.6 \\
WISEA002827.05+380942.0 & 1502.446 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $134300$ & $0.44797$ & 73.3 & 17.6 \\
WISEA002827.05+380942.0 & 1502.737 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $134384$ & $0.44826$ & 287.5 & 12.8 \\
WISEA002827.05+380942.0 & 1503.048 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $134474$ & $0.44856$ & 298.5 & 13.2 \\
WISEA002827.05+380942.0 & 1506.567 & IGMABS & Ly$\alpha$ & 1215.6 & H & $71737$ & $0.23929$ & 119.6 & 15.9 \\
WISEA002827.05+380942.0 & 1506.861 & IGMABS & Ly$\alpha$ & 1215.6 & H & $71810$ & $0.23953$ & 153.6 & 15.1 \\
WISEA002827.05+380942.0 & 1509.478 & IGMABS & Ly$\alpha$ & 1215.6 & H & $72455$ & $0.24168$ & 251.5 & 32.1 \\
WISEA002827.05+380942.0 & 1526.261 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-88$ & $-0.00030$ & 169.3 & 13.7 \\
WISEA002827.05+380942.0 & 1526.501 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-40$ & $-0.00014$ & 196.4 & 14.5 \\
WISEA002827.05+380942.0 & 1526.701 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-1$ & $-0.00000$ & 196.4 & 14.5 \\
WISEA002827.05+380942.0 & 1526.888 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $36$ & $0.00012$ & 46.7 & 12.5 \\
WISEA002827.05+380942.0 & 1547.131 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-208$ & $-0.00069$ & 110.9 & 21.0 \\
WISEA002827.05+380942.0 & 1547.747 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-88$ & $-0.00030$ & 58.6 & 19.5 \\
WISEA002827.05+380942.0 & 1548.005 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-39$ & $-0.00014$ & 117.3 & 19.7 \\
WISEA002827.05+380942.0 & 1548.205 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $0$ & $-0.00000$ & 117.3 & 19.7 \\
WISEA002827.05+380942.0 & 1548.388 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $36$ & $0.00012$ & 64.9 & 13.0 \\
WISEA002827.05+380942.0 & 1549.703 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-208$ & $-0.00069$ & 67.9 & 21.6 \\
WISEA002827.05+380942.0 & 1550.576 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-40$ & $-0.00014$ & 84.1 & 21.4 \\
WISEA002827.05+380942.0 & 1550.776 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-1$ & $-0.00000$ & 84.1 & 21.4 \\
WISEA002827.05+380942.0 & 1556.257 & IGMABS & Ly$\alpha$ & 1215.6 & H & $83991$ & $0.28016$ & 315.7 & 33.2 \\
WISEA002827.05+380942.0 & 1557.627 & IGMABS & Ly$\alpha$ & 1215.6 & H & $84329$ & $0.28129$ & 270.0 & 32.1 \\
WISEA002827.05+380942.0 & 1559.498 & IGMABS & Ly$\alpha$ & 1215.6 & H & $84790$ & $0.28283$ & 194.0 & 28.7 \\
WISEA002827.05+380942.0 & 1560.295 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $-3$ & $-0.00000$ & 55.4 & 23.0 \\
WISEA002827.05+380942.0 & 1564.316 & IGMABS & Ly$\alpha$ & 1215.6 & H & $85978$ & $0.28679$ & 263.8 & 42.2 \\
WISEA002827.05+380942.0 & 1607.980 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-88$ & $-0.00030$ & 74.4 & 27.6 \\
WISEA002827.05+380942.0 & 1608.235 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-40$ & $-0.00014$ & 179.6 & 27.5 \\
WISEA002827.05+380942.0 & 1608.445 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-1$ & $-0.00000$ & 179.6 & 27.5 \\
WISEA002827.05+380942.0 & 1608.646 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $36$ & $0.00012$ & 49.4 & 21.1 \\
WISEA002827.05+380942.0 & 1656.910 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $-3$ & $-0.00000$ & 191.6 & 41.7 \\
WISEA002827.05+380942.0 & 1663.258 & IGMABS & Ly$\alpha$ & 1215.6 & H & $110378$ & $0.36818$ & 220.7 & 67.8 \\
WISEA002827.05+380942.0 & 1667.729 & IGMABS & Ly$\alpha$ & 1215.6 & H & $111481$ & $0.37186$ & 332.5 & 77.8 \\
WISEA002827.05+380942.0 & 1670.298 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-88$ & $-0.00030$ & 151.7 & 34.6 \\
WISEA002827.05+380942.0 & 1670.579 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-38$ & $-0.00014$ & 222.8 & 33.9 \\
WISEA002827.05+380942.0 & 1670.779 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-2$ & $-0.00000$ & 222.8 & 33.9 \\
WISEA002827.05+380942.0 & 1670.982 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $35$ & $0.00012$ & 74.2 & 26.9 \\
WISEA002827.05+380942.0 & 1673.895 & IGMABS & Ly$\alpha$ & 1215.6 & H & $113001$ & $0.37693$ & 440.5 & 74.7 \\
WISEA002827.05+380942.0 & 1684.291 & IGMABS & Ly$\alpha$ & 1215.6 & H & $115565$ & $0.38548$ & 282.7 & 78.8 \\
WISEA002827.05+380942.0 & 1689.121 & IGMABS & Ly$\alpha$ & 1215.6 & H & $116756$ & $0.38946$ & 137.3 & 65.5 \\
WISEA002827.05+380942.0 & 1691.383 & IGMABS & Ly$\alpha$ & 1215.6 & H & $117314$ & $0.39132$ & 365.2 & 80.8 \\
WISEA002827.05+380942.0 & 1708.414 & IGMABS & Ly$\alpha$ & 1215.6 & H & $121514$ & $0.40533$ & 335.5 & 66.4 \\
WISEA002827.05+380942.0 & 1759.086 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $134010$ & $0.44701$ & 378.2 & 37.0 \\
WISEA002827.05+380942.0 & 1760.258 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $134299$ & $0.44797$ & 195.6 & 28.1 \\
WISEA002827.05+380942.0 & 1760.608 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $134385$ & $0.44826$ & 375.6 & 41.3 \\
WISEA002827.05+380942.0 & 1760.965 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $134473$ & $0.44856$ & 718.2 & 64.1 \\
\hline
UVQSJ001903.85+423809.0 & 1133.665 & INTERSTELLAR & \ion{Fe}{2}& 1133.6 & L & $0$ & $0.00000$ & 79.1 & 27.3 \\
UVQSJ001903.85+423809.0 & 1133.984 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-48$ & $-0.00016$ & 120.3 & 28.2 \\
UVQSJ001903.85+423809.0 & 1134.173 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $2$ & $0.00000$ & 155.6 & 23.1 \\
UVQSJ001903.85+423809.0 & 1134.238 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-47$ & $-0.00016$ & 154.7 & 22.5 \\
UVQSJ001903.85+423809.0 & 1134.415 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $0$ & $0.00000$ & 119.5 & 18.5 \\
UVQSJ001903.85+423809.0 & 1134.799 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-48$ & $-0.00016$ & 104.2 & 16.1 \\
UVQSJ001903.85+423809.0 & 1134.980 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $0$ & $0.00000$ & 132.8 & 18.3 \\
UVQSJ001903.85+423809.0 & 1142.369 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $1$ & $0.00000$ & 47.2 & 11.0 \\
UVQSJ001903.85+423809.0 & 1143.036 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-50$ & $-0.00016$ & 48.6 & 9.4 \\
UVQSJ001903.85+423809.0 & 1143.223 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-1$ & $0.00000$ & 97.1 & 8.8 \\
UVQSJ001903.85+423809.0 & 1144.578 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-94$ & $-0.00031$ & 50.7 & 8.8 \\
UVQSJ001903.85+423809.0 & 1144.744 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-51$ & $-0.00016$ & 99.4 & 8.6 \\
UVQSJ001903.85+423809.0 & 1144.946 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $2$ & $0.00000$ & 137.4 & 7.9 \\
UVQSJ001903.85+423809.0 & 1146.996 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $33430$ & $0.11150$ & 181.7 & 16.9 \\
UVQSJ001903.85+423809.0 & 1152.628 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-49$ & $-0.00016$ & 52.0 & 8.1 \\
UVQSJ001903.85+423809.0 & 1152.817 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $0$ & $0.00000$ & 111.7 & 8.1 \\
UVQSJ001903.85+423809.0 & 1153.316 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $33428$ & $0.11150$ & 192.2 & 14.6 \\
UVQSJ001903.85+423809.0 & 1157.908 & INTERSTELLAR & \ion{C}{1}& 1157.9 & L & $0$ & $0.00000$ & 48.1 & 13.0 \\
UVQSJ001903.85+423809.0 & 1188.823 & INTERSTELLAR & \ion{C}{1}& 1188.8 & L & $-2$ & $0.00000$ & 96.8 & 22.2 \\
UVQSJ001903.85+423809.0 & 1189.850 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-142$ & $-0.00048$ & 19.5 & 10.5 \\
UVQSJ001903.85+423809.0 & 1190.046 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-93$ & $-0.00031$ & 125.5 & 9.4 \\
UVQSJ001903.85+423809.0 & 1190.226 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-48$ & $-0.00016$ & 186.8 & 6.7 \\
UVQSJ001903.85+423809.0 & 1190.424 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $2$ & $0.00000$ & 205.2 & 7.6 \\
UVQSJ001903.85+423809.0 & 1190.713 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $75$ & $0.00024$ & 67.2 & 13.4 \\
UVQSJ001903.85+423809.0 & 1192.723 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-142$ & $-0.00048$ & 36.8 & 13.7 \\
UVQSJ001903.85+423809.0 & 1192.912 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-95$ & $-0.00031$ & 103.2 & 10.1 \\
UVQSJ001903.85+423809.0 & 1193.097 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-48$ & $-0.00016$ & 180.0 & 6.5 \\
UVQSJ001903.85+423809.0 & 1193.291 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $0$ & $0.00000$ & 220.2 & 7.8 \\
UVQSJ001903.85+423809.0 & 1193.585 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $74$ & $0.00024$ & 32.4 & 10.5 \\
UVQSJ001903.85+423809.0 & 1199.356 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-48$ & $-0.00016$ & 56.8 & 11.1 \\
UVQSJ001903.85+423809.0 & 1199.551 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $0$ & $0.00000$ & 82.5 & 10.7 \\
UVQSJ001903.85+423809.0 & 1200.225 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $0$ & $0.00000$ & 52.0 & 12.2 \\
UVQSJ001903.85+423809.0 & 1200.513 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-49$ & $-0.00016$ & 46.9 & 11.9 \\
UVQSJ001903.85+423809.0 & 1200.713 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $1$ & $0.00000$ & 104.5 & 11.6 \\
UVQSJ001903.85+423809.0 & 1205.241 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-313$ & $-0.00104$ & 63.0 & 11.9 \\
UVQSJ001903.85+423809.0 & 1205.762 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-183$ & $-0.00060$ & 135.1 & 17.8 \\
UVQSJ001903.85+423809.0 & 1205.926 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-143$ & $-0.00048$ & 135.1 & 17.8 \\
UVQSJ001903.85+423809.0 & 1206.125 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-93$ & $-0.00031$ & 125.8 & 11.2 \\
UVQSJ001903.85+423809.0 & 1206.308 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-48$ & $-0.00016$ & 149.7 & 8.1 \\
UVQSJ001903.85+423809.0 & 1206.503 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $1$ & $0.00000$ & 205.2 & 10.9 \\
UVQSJ001903.85+423809.0 & 1206.795 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $73$ & $0.00024$ & 35.6 & 15.0 \\
UVQSJ001903.85+423809.0 & 1236.845 & IGMABS & Ly$\alpha$ & 1215.6 & H & $5222$ & $0.01742$ & 75.8 & 17.8 \\
UVQSJ001903.85+423809.0 & 1245.642 & IGMABS & Ly$\alpha$ & 1215.6 & H & $7391$ & $0.02465$ & 66.4 & 18.3 \\
UVQSJ001903.85+423809.0 & 1250.369 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-50$ & $-0.00016$ & 35.9 & 9.9 \\
UVQSJ001903.85+423809.0 & 1250.583 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $1$ & $0.00000$ & 130.0 & 6.8 \\
UVQSJ001903.85+423809.0 & 1253.597 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-50$ & $-0.00016$ & 53.6 & 8.9 \\
UVQSJ001903.85+423809.0 & 1253.803 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $0$ & $0.00000$ & 163.3 & 7.4 \\
UVQSJ001903.85+423809.0 & 1259.314 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-49$ & $-0.00016$ & 82.8 & 8.9 \\
UVQSJ001903.85+423809.0 & 1259.524 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $1$ & $0.00000$ & 189.5 & 7.5 \\
UVQSJ001903.85+423809.0 & 1259.828 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-141$ & $-0.00048$ & 77.1 & 10.2 \\
UVQSJ001903.85+423809.0 & 1260.035 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-92$ & $-0.00031$ & 127.9 & 7.4 \\
UVQSJ001903.85+423809.0 & 1260.217 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-49$ & $-0.00016$ & 179.6 & 4.3 \\
UVQSJ001903.85+423809.0 & 1260.427 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $1$ & $0.00000$ & 246.8 & 4.9 \\
UVQSJ001903.85+423809.0 & 1260.737 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $71$ & $0.00024$ & 125.7 & 8.8 \\
UVQSJ001903.85+423809.0 & 1260.737 & INTERSTELLAR & \ion{C}{1}& 1260.7 & L & $0$ & $0.00000$ & 125.7 & 8.8 \\
UVQSJ001903.85+423809.0 & 1303.970 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-92$ & $-0.00031$ & 61.6 & 9.4 \\
UVQSJ001903.85+423809.0 & 1317.227 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $2$ & $0.00000$ & 78.4 & 11.0 \\
UVQSJ001903.85+423809.0 & 1328.828 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $-1$ & $0.00000$ & 67.6 & 10.4 \\
UVQSJ001903.85+423809.0 & 1331.394 & IGMABS & Ly$\alpha$ & 1215.6 & H & $28538$ & $0.09519$ & 95.2 & 15.2 \\
UVQSJ001903.85+423809.0 & 1333.150 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-311$ & $-0.00104$ & 45.4 & 15.6 \\
UVQSJ001903.85+423809.0 & 1333.741 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-178$ & $-0.00060$ & 104.3 & 9.2 \\
UVQSJ001903.85+423809.0 & 1333.901 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-142$ & $-0.00048$ & 104.3 & 9.2 \\
UVQSJ001903.85+423809.0 & 1334.116 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-94$ & $-0.00031$ & 153.0 & 7.0 \\
UVQSJ001903.85+423809.0 & 1334.329 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-46$ & $-0.00016$ & 189.8 & 3.9 \\
UVQSJ001903.85+423809.0 & 1334.535 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $1$ & $0.00000$ & 268.3 & 4.5 \\
UVQSJ001903.85+423809.0 & 1334.858 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $73$ & $0.00024$ & 64.5 & 8.0 \\
UVQSJ001903.85+423809.0 & 1335.491 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-49$ & $-0.00016$ & 71.7 & 8.8 \\
UVQSJ001903.85+423809.0 & 1335.712 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $1$ & $0.00000$ & 191.1 & 7.2 \\
UVQSJ001903.85+423809.0 & 1347.280 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $32456$ & $0.10826$ & 46.9 & 9.8 \\
UVQSJ001903.85+423809.0 & 1351.215 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $33426$ & $0.11150$ & 105.1 & 6.7 \\
UVQSJ001903.85+423809.0 & 1351.966 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $33612$ & $0.11212$ & 130.1 & 6.7 \\
UVQSJ001903.85+423809.0 & 1370.129 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-1$ & $0.00000$ & 55.6 & 11.1 \\
UVQSJ001903.85+423809.0 & 1376.943 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $33425$ & $0.11150$ & 110.5 & 20.3 \\
UVQSJ001903.85+423809.0 & 1381.367 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $33425$ & $0.11150$ & 83.3 & 15.9 \\
UVQSJ001903.85+423809.0 & 1393.321 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-94$ & $-0.00031$ & 40.2 & 13.5 \\
UVQSJ001903.85+423809.0 & 1393.751 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-2$ & $0.00000$ & 112.0 & 20.6 \\
UVQSJ001903.85+423809.0 & 1402.757 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-3$ & $0.00000$ & 48.8 & 18.1 \\
UVQSJ001903.85+423809.0 & 1526.231 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-93$ & $-0.00031$ & 89.4 & 16.0 \\
UVQSJ001903.85+423809.0 & 1526.458 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-49$ & $-0.00016$ & 184.0 & 10.5 \\
UVQSJ001903.85+423809.0 & 1526.700 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-1$ & $0.00000$ & 277.8 & 10.6 \\
UVQSJ001903.85+423809.0 & 1527.073 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $72$ & $0.00024$ & 74.6 & 19.3 \\
UVQSJ001903.85+423809.0 & 1547.451 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-146$ & $-0.00048$ & 104.5 & 18.4 \\
UVQSJ001903.85+423809.0 & 1547.712 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-95$ & $-0.00031$ & 47.7 & 15.7 \\
UVQSJ001903.85+423809.0 & 1548.191 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-3$ & $0.00000$ & 152.8 & 20.3 \\
UVQSJ001903.85+423809.0 & 1550.784 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $1$ & $0.00000$ & 71.3 & 19.7 \\
UVQSJ001903.85+423809.0 & 1560.306 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $-1$ & $0.00000$ & 87.5 & 15.7 \\
UVQSJ001903.85+423809.0 & 1608.187 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-49$ & $-0.00016$ & 69.8 & 25.5 \\
UVQSJ001903.85+423809.0 & 1608.464 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $2$ & $0.00000$ & 221.5 & 23.8 \\
UVQSJ001903.85+423809.0 & 1656.932 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $1$ & $0.00000$ & 86.4 & 35.0 \\
UVQSJ001903.85+423809.0 & 1669.987 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-144$ & $-0.00048$ & 64.7 & 34.7 \\
UVQSJ001903.85+423809.0 & 1670.516 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-49$ & $-0.00016$ & 215.1 & 26.2 \\
UVQSJ001903.85+423809.0 & 1670.799 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $2$ & $0.00000$ & 240.3 & 25.2 \\
UVQSJ001903.85+423809.0 & 1709.614 & INTERSTELLAR & \ion{Ni}{2}& 1709.6 & L & $2$ & $0.00000$ & 44.7 & 26.6 \\
UVQSJ001903.85+423809.0 & 1741.555 & INTERSTELLAR & \ion{Ni}{2}& 1741.5 & L & $0$ & $0.00000$ & 64.4 & 38.0 \\
\hline
LAMOST005846.82+365514.2 & 1134.014 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-40$ & $-0.00013$ & 138.3 & 55.5 \\
LAMOST005846.82+365514.2 & 1134.184 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $5$ & $0.00002$ & 181.6 & 54.6 \\
LAMOST005846.82+365514.2 & 1134.273 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-37$ & $-0.00013$ & 152.8 & 48.4 \\
LAMOST005846.82+365514.2 & 1134.447 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $8$ & $0.00002$ & 146.2 & 53.7 \\
LAMOST005846.82+365514.2 & 1134.841 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-37$ & $-0.00013$ & 130.3 & 45.2 \\
LAMOST005846.82+365514.2 & 1135.010 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $8$ & $0.00002$ & 137.3 & 45.8 \\
LAMOST005846.82+365514.2 & 1142.390 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $6$ & $0.00002$ & 52.1 & 26.2 \\
LAMOST005846.82+365514.2 & 1143.083 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-37$ & $-0.00013$ & 75.4 & 21.9 \\
LAMOST005846.82+365514.2 & 1143.251 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $7$ & $0.00002$ & 79.8 & 22.2 \\
LAMOST005846.82+365514.2 & 1144.646 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-76$ & $-0.00024$ & 51.2 & 22.1 \\
LAMOST005846.82+365514.2 & 1144.793 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-38$ & $-0.00013$ & 154.7 & 16.6 \\
LAMOST005846.82+365514.2 & 1144.966 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $7$ & $0.00002$ & 130.6 & 19.7 \\
LAMOST005846.82+365514.2 & 1152.670 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-38$ & $-0.00013$ & 75.5 & 21.4 \\
LAMOST005846.82+365514.2 & 1152.844 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $7$ & $0.00002$ & 57.8 & 21.7 \\
LAMOST005846.82+365514.2 & 1157.171 & IGMABS & \ion{C}{3}& 977.0 & H & $55278$ & $0.18439$ & 35.5 & 21.3 \\
LAMOST005846.82+365514.2 & 1177.837 & INTRINSIC & Ly$\zeta$ & 918.1 & H & $84801$ & $0.28286$ & 54.6 & 18.8 \\
LAMOST005846.82+365514.2 & 1179.439 & INTRINSIC & Ly$\eta$ & 919.3 & H & $84812$ & $0.28286$ & 40.4 & 20.2 \\
LAMOST005846.82+365514.2 & 1181.488 & INTRINSIC & Ly$\theta$ & 920.9 & H & $84806$ & $0.28286$ & 59.5 & 20.1 \\
LAMOST005846.82+365514.2 & 1184.295 & INTRINSIC & Ly$\iota$ & 923.1 & H & $84807$ & $0.28286$ & 25.5 & 21.1 \\
LAMOST005846.82+365514.2 & 1188.229 & INTRINSIC & Ly$\kappa$ & 926.2 & H & $84803$ & $0.28286$ & 61.2 & 18.9 \\
LAMOST005846.82+365514.2 & 1189.971 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-112$ & $-0.00038$ & 62.8 & 16.3 \\
LAMOST005846.82+365514.2 & 1190.151 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-67$ & $-0.00024$ & 156.2 & 12.4 \\
LAMOST005846.82+365514.2 & 1190.256 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-40$ & $-0.00013$ & 162.8 & 10.7 \\
LAMOST005846.82+365514.2 & 1190.445 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $7$ & $0.00002$ & 169.1 & 16.5 \\
LAMOST005846.82+365514.2 & 1192.837 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-114$ & $-0.00038$ & 66.7 & 15.5 \\
LAMOST005846.82+365514.2 & 1193.018 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-68$ & $-0.00024$ & 154.0 & 14.0 \\
LAMOST005846.82+365514.2 & 1193.148 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-36$ & $-0.00013$ & 143.0 & 9.8 \\
LAMOST005846.82+365514.2 & 1193.310 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $5$ & $0.00002$ & 178.6 & 15.6 \\
LAMOST005846.82+365514.2 & 1194.016 & INTRINSIC & Ly$\lambda$ & 930.7 & H & $84798$ & $0.28286$ & 78.3 & 24.1 \\
LAMOST005846.82+365514.2 & 1197.431 & INTRINSIC & \ion{S}{6}& 933.3 & H & $84811$ & $0.28286$ & 80.4 & 30.5 \\
LAMOST005846.82+365514.2 & 1198.048 & INTRINSIC & \ion{S}{6}& 933.3 & H & $85010$ & $0.28354$ & 113.4 & 23.0 \\
LAMOST005846.82+365514.2 & 1199.276 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-68$ & $-0.00024$ & 41.9 & 24.9 \\
LAMOST005846.82+365514.2 & 1199.403 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-37$ & $-0.00013$ & 102.7 & 18.0 \\
LAMOST005846.82+365514.2 & 1199.574 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $6$ & $0.00002$ & 130.2 & 21.3 \\
LAMOST005846.82+365514.2 & 1199.947 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-69$ & $-0.00024$ & 68.7 & 23.0 \\
LAMOST005846.82+365514.2 & 1200.071 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-38$ & $-0.00013$ & 113.0 & 20.0 \\
LAMOST005846.82+365514.2 & 1200.247 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $6$ & $0.00002$ & 135.4 & 19.7 \\
LAMOST005846.82+365514.2 & 1200.440 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-67$ & $-0.00024$ & 88.5 & 21.3 \\
LAMOST005846.82+365514.2 & 1200.555 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-39$ & $-0.00013$ & 139.1 & 18.9 \\
LAMOST005846.82+365514.2 & 1200.739 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $7$ & $0.00002$ & 113.1 & 20.9 \\
LAMOST005846.82+365514.2 & 1203.072 & INTRINSIC & Ly$\epsilon$ & 937.8 & H & $84800$ & $0.28286$ & 104.0 & 24.3 \\
LAMOST005846.82+365514.2 & 1203.717 & INTRINSIC & Ly$\epsilon$ & 937.8 & H & $85006$ & $0.28354$ & 83.4 & 23.3 \\
LAMOST005846.82+365514.2 & 1203.912 & INTRINSIC & Ly$\epsilon$ & 937.8 & H & $85068$ & $0.28376$ & 24.5 & 16.5 \\
LAMOST005846.82+365514.2 & 1205.759 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-184$ & $-0.00062$ & 71.1 & 20.6 \\
LAMOST005846.82+365514.2 & 1205.914 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-146$ & $-0.00048$ & 157.6 & 22.1 \\
LAMOST005846.82+365514.2 & 1206.047 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-113$ & $-0.00038$ & 99.5 & 15.4 \\
LAMOST005846.82+365514.2 & 1206.219 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-70$ & $-0.00024$ & 145.3 & 16.7 \\
LAMOST005846.82+365514.2 & 1206.350 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-37$ & $-0.00013$ & 165.4 & 12.3 \\
LAMOST005846.82+365514.2 & 1206.526 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $6$ & $0.00002$ & 152.6 & 19.0 \\
LAMOST005846.82+365514.2 & 1219.233 & INTRINSIC & Ly$\delta$ & 949.7 & H & $85066$ & $0.28376$ & 72.4 & 40.6 \\
LAMOST005846.82+365514.2 & 1222.209 & IGMABS & \ion{O}{6}& 1031.9 & H & $55280$ & $0.18439$ & 124.0 & 32.5 \\
LAMOST005846.82+365514.2 & 1228.648 & IGMABS & Ly$\gamma$ & 972.5 & H & $78948$ & $0.26334$ & 34.5 & 15.9 \\
LAMOST005846.82+365514.2 & 1228.931 & IGMABS & \ion{O}{6}& 1037.6 & H & $55275$ & $0.18439$ & 76.8 & 23.7 \\
LAMOST005846.82+365514.2 & 1240.330 & IGMABS & Ly$\alpha$ & 1215.6 & H & $6081$ & $0.02029$ & 118.5 & 22.4 \\
LAMOST005846.82+365514.2 & 1240.696 & IGMABS & Ly$\alpha$ & 1215.6 & H & $6172$ & $0.02059$ & 223.7 & 19.8 \\
LAMOST005846.82+365514.2 & 1247.645 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $84804$ & $0.28286$ & 333.4 & 16.7 \\
LAMOST005846.82+365514.2 & 1248.302 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $85007$ & $0.28354$ & 180.0 & 12.2 \\
LAMOST005846.82+365514.2 & 1248.496 & INTRINSIC & Ly$\gamma$ & 972.5 & H & $85067$ & $0.28376$ & 139.3 & 16.1 \\
LAMOST005846.82+365514.2 & 1250.611 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $8$ & $0.00002$ & 102.1 & 11.7 \\
LAMOST005846.82+365514.2 & 1253.386 & INTRINSIC & \ion{C}{3}& 977.0 & H & $84801$ & $0.28286$ & 368.7 & 14.4 \\
LAMOST005846.82+365514.2 & 1253.646 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-38$ & $-0.00013$ & 159.4 & 9.2 \\
LAMOST005846.82+365514.2 & 1253.836 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $7$ & $0.00002$ & 221.9 & 8.4 \\
LAMOST005846.82+365514.2 & 1253.860 & INTRINSIC & \ion{C}{3}& 977.0 & H & $84947$ & $0.28335$ & 271.7 & 9.0 \\
LAMOST005846.82+365514.2 & 1254.054 & INTRINSIC & \ion{C}{3}& 977.0 & H & $85006$ & $0.28354$ & 462.4 & 12.6 \\
LAMOST005846.82+365514.2 & 1254.250 & INTRINSIC & \ion{C}{3}& 977.0 & H & $85066$ & $0.28376$ & 193.3 & 14.2 \\
LAMOST005846.82+365514.2 & 1257.535 & IGMABS & Ly$\alpha$ & 1215.6 & H & $10324$ & $0.03444$ & 153.5 & 20.1 \\
LAMOST005846.82+365514.2 & 1259.230 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-69$ & $-0.00024$ & 85.1 & 13.0 \\
LAMOST005846.82+365514.2 & 1259.347 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-41$ & $-0.00013$ & 155.1 & 8.8 \\
LAMOST005846.82+365514.2 & 1259.534 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $4$ & $0.00002$ & 141.0 & 10.7 \\
LAMOST005846.82+365514.2 & 1259.815 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-144$ & $-0.00048$ & 167.5 & 14.8 \\
LAMOST005846.82+365514.2 & 1259.948 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-113$ & $-0.00038$ & 97.0 & 9.5 \\
LAMOST005846.82+365514.2 & 1260.127 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-70$ & $-0.00024$ & 187.4 & 7.4 \\
LAMOST005846.82+365514.2 & 1260.264 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-38$ & $-0.00013$ & 176.5 & 6.3 \\
LAMOST005846.82+365514.2 & 1260.455 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $8$ & $0.00002$ & 223.2 & 9.5 \\
LAMOST005846.82+365514.2 & 1260.762 & INTERSTELLAR & \ion{C}{1}& 1260.7 & L & $6$ & $0.00002$ & 61.5 & 11.7 \\
LAMOST005846.82+365514.2 & 1270.457 & INTRINSIC & \ion{N}{3}& 989.7 & H & $85006$ & $0.28354$ & 68.8 & 20.9 \\
LAMOST005846.82+365514.2 & 1295.835 & IGMABS & Ly$\beta$ & 1025.7 & H & $78947$ & $0.26334$ & 53.4 & 13.9 \\
LAMOST005846.82+365514.2 & 1314.256 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $84331$ & $0.28131$ & 120.8 & 27.9 \\
LAMOST005846.82+365514.2 & 1315.861 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $84800$ & $0.28286$ & 410.7 & 15.0 \\
LAMOST005846.82+365514.2 & 1316.362 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $84947$ & $0.28335$ & 143.3 & 10.4 \\
LAMOST005846.82+365514.2 & 1316.557 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $85004$ & $0.28354$ & 475.0 & 13.3 \\
LAMOST005846.82+365514.2 & 1316.782 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $85069$ & $0.28376$ & 318.2 & 13.3 \\
LAMOST005846.82+365514.2 & 1317.049 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-38$ & $-0.00013$ & 36.6 & 13.6 \\
LAMOST005846.82+365514.2 & 1317.246 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $85205$ & $0.28421$ & 89.3 & 15.3 \\
LAMOST005846.82+365514.2 & 1317.704 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $85339$ & $0.28465$ & 69.3 & 15.5 \\
LAMOST005846.82+365514.2 & 1323.806 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $84796$ & $0.28286$ & 438.3 & 10.9 \\
LAMOST005846.82+365514.2 & 1324.323 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $84946$ & $0.28335$ & 110.3 & 9.8 \\
LAMOST005846.82+365514.2 & 1324.543 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $85010$ & $0.28354$ & 270.9 & 10.2 \\
LAMOST005846.82+365514.2 & 1324.742 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $85068$ & $0.28376$ & 259.6 & 8.3 \\
LAMOST005846.82+365514.2 & 1325.133 & IGMABS & Ly$\alpha$ & 1215.6 & H & $26994$ & $0.09004$ & 158.7 & 10.7 \\
LAMOST005846.82+365514.2 & 1325.215 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $85206$ & $0.28421$ & 85.5 & 7.3 \\
LAMOST005846.82+365514.2 & 1325.671 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $85338$ & $0.28465$ & 46.8 & 12.1 \\
LAMOST005846.82+365514.2 & 1326.415 & IGMABS & Ly$\alpha$ & 1215.6 & H & $27310$ & $0.09110$ & 77.7 & 18.5 \\
LAMOST005846.82+365514.2 & 1328.865 & INTERSTELLAR & \ion{C}{1}& 1328.8 & L & $7$ & $0.00002$ & 42.6 & 10.3 \\
LAMOST005846.82+365514.2 & 1331.130 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $84803$ & $0.28286$ & 357.1 & 12.2 \\
LAMOST005846.82+365514.2 & 1331.621 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $84945$ & $0.28335$ & 63.1 & 9.7 \\
LAMOST005846.82+365514.2 & 1331.839 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $85008$ & $0.28354$ & 222.5 & 10.8 \\
LAMOST005846.82+365514.2 & 1332.048 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $85068$ & $0.28376$ & 245.8 & 9.8 \\
LAMOST005846.82+365514.2 & 1332.518 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $85204$ & $0.28421$ & 35.3 & 12.8 \\
LAMOST005846.82+365514.2 & 1333.891 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-144$ & $-0.00048$ & 172.7 & 12.7 \\
LAMOST005846.82+365514.2 & 1334.033 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-112$ & $-0.00038$ & 126.9 & 7.9 \\
LAMOST005846.82+365514.2 & 1334.217 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-71$ & $-0.00024$ & 163.7 & 6.7 \\
LAMOST005846.82+365514.2 & 1334.365 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-38$ & $-0.00013$ & 205.3 & 5.3 \\
LAMOST005846.82+365514.2 & 1334.573 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $9$ & $0.00002$ & 229.8 & 6.7 \\
LAMOST005846.82+365514.2 & 1335.536 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-39$ & $-0.00013$ & 125.9 & 9.8 \\
LAMOST005846.82+365514.2 & 1335.744 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $8$ & $0.00002$ & 150.6 & 11.8 \\
LAMOST005846.82+365514.2 & 1337.817 & IGMABS & Ly$\alpha$ & 1215.6 & H & $30122$ & $0.10048$ & 63.0 & 18.9 \\
LAMOST005846.82+365514.2 & 1339.557 & IGMABS & Ly$\alpha$ & 1215.6 & H & $30551$ & $0.10191$ & 194.0 & 23.6 \\
LAMOST005846.82+365514.2 & 1364.938 & IGMABS & Ly$\alpha$ & 1215.6 & H & $36811$ & $0.12279$ & 225.4 & 42.3 \\
LAMOST005846.82+365514.2 & 1369.954 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-39$ & $-0.00013$ & 56.5 & 18.8 \\
LAMOST005846.82+365514.2 & 1380.192 & IGMABS & Ly$\alpha$ & 1215.6 & H & $40572$ & $0.13533$ & 127.0 & 38.8 \\
LAMOST005846.82+365514.2 & 1389.221 & IGMABS & Ly$\alpha$ & 1215.6 & H & $42799$ & $0.14276$ & 209.6 & 36.2 \\
LAMOST005846.82+365514.2 & 1393.583 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-38$ & $-0.00013$ & 45.0 & 23.1 \\
LAMOST005846.82+365514.2 & 1393.793 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $7$ & $0.00002$ & 86.5 & 26.9 \\
LAMOST005846.82+365514.2 & 1398.651 & IGMABS & Ly$\alpha$ & 1215.6 & H & $45124$ & $0.15052$ & 248.8 & 46.5 \\
LAMOST005846.82+365514.2 & 1402.582 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-41$ & $-0.00013$ & 41.2 & 24.4 \\
LAMOST005846.82+365514.2 & 1402.788 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $3$ & $0.00002$ & 63.3 & 24.8 \\
LAMOST005846.82+365514.2 & 1416.035 & IGMABS & Ly$\alpha$ & 1215.6 & H & $49411$ & $0.16482$ & 232.1 & 48.1 \\
LAMOST005846.82+365514.2 & 1439.832 & IGMABS & Ly$\alpha$ & 1215.6 & H & $55280$ & $0.18439$ & 476.7 & 43.4 \\
LAMOST005846.82+365514.2 & 1523.743 & IGMABS & Ly$\alpha$ & 1215.6 & H & $75973$ & $0.25342$ & 408.3 & 32.8 \\
LAMOST005846.82+365514.2 & 1526.332 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-74$ & $-0.00024$ & 173.5 & 16.3 \\
LAMOST005846.82+365514.2 & 1526.513 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-38$ & $-0.00013$ & 173.8 & 8.9 \\
LAMOST005846.82+365514.2 & 1526.744 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $7$ & $0.00002$ & 250.2 & 15.5 \\
LAMOST005846.82+365514.2 & 1535.805 & IGMABS & Ly$\alpha$ & 1215.6 & H & $78947$ & $0.26334$ & 437.7 & 24.6 \\
LAMOST005846.82+365514.2 & 1542.316 & IGMABS & Ly$\alpha$ & 1215.6 & H & $80553$ & $0.26870$ & 453.1 & 24.7 \\
LAMOST005846.82+365514.2 & 1544.115 & IGMABS & Ly$\alpha$ & 1215.6 & H & $80997$ & $0.27018$ & 158.0 & 23.9 \\
LAMOST005846.82+365514.2 & 1547.230 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-189$ & $-0.00062$ & 56.2 & 11.4 \\
LAMOST005846.82+365514.2 & 1547.456 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-145$ & $-0.00048$ & 116.7 & 13.4 \\
LAMOST005846.82+365514.2 & 1547.618 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-113$ & $-0.00038$ & 52.3 & 9.0 \\
LAMOST005846.82+365514.2 & 1547.827 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-73$ & $-0.00024$ & 115.1 & 10.5 \\
LAMOST005846.82+365514.2 & 1548.001 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-39$ & $-0.00013$ & 86.2 & 9.4 \\
LAMOST005846.82+365514.2 & 1548.247 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $8$ & $0.00002$ & 72.9 & 9.1 \\
LAMOST005846.82+365514.2 & 1549.809 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-188$ & $-0.00062$ & 50.7 & 10.5 \\
LAMOST005846.82+365514.2 & 1550.036 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-144$ & $-0.00048$ & 86.9 & 10.9 \\
LAMOST005846.82+365514.2 & 1550.200 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-112$ & $-0.00038$ & 50.5 & 8.5 \\
LAMOST005846.82+365514.2 & 1550.399 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-74$ & $-0.00024$ & 86.1 & 9.2 \\
LAMOST005846.82+365514.2 & 1550.582 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-38$ & $-0.00013$ & 59.2 & 8.3 \\
LAMOST005846.82+365514.2 & 1550.819 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $7$ & $0.00002$ & 39.9 & 8.8 \\
LAMOST005846.82+365514.2 & 1557.648 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $84334$ & $0.28131$ & 424.2 & 20.1 \\
LAMOST005846.82+365514.2 & 1558.757 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $84608$ & $0.28222$ & 82.4 & 10.3 \\
LAMOST005846.82+365514.2 & 1559.540 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $84801$ & $0.28286$ & 523.9 & 7.1 \\
LAMOST005846.82+365514.2 & 1560.134 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $84947$ & $0.28335$ & 192.5 & 5.3 \\
LAMOST005846.82+365514.2 & 1560.361 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $85003$ & $0.28354$ & 446.2 & 4.9 \\
LAMOST005846.82+365514.2 & 1560.625 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $85068$ & $0.28376$ & 353.7 & 4.6 \\
LAMOST005846.82+365514.2 & 1561.174 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $85204$ & $0.28421$ & 104.3 & 7.6 \\
LAMOST005846.82+365514.2 & 1561.712 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $85336$ & $0.28465$ & 214.0 & 8.8 \\
LAMOST005846.82+365514.2 & 1589.247 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $84802$ & $0.28286$ & 454.4 & 59.7 \\
LAMOST005846.82+365514.2 & 1590.080 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $85004$ & $0.28354$ & 456.2 & 71.5 \\
LAMOST005846.82+365514.2 & 1590.324 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $85063$ & $0.28376$ & 147.9 & 35.4 \\
LAMOST005846.82+365514.2 & 1592.446 & OTHER & FPN & 0.0 & H & $0$ & $-1.00000$ & 72.6 & 32.7 \\
LAMOST005846.82+365514.2 & 1594.340 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $84798$ & $0.28286$ & 291.4 & 28.0 \\
LAMOST005846.82+365514.2 & 1595.195 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $85005$ & $0.28354$ & 231.1 & 25.8 \\
LAMOST005846.82+365514.2 & 1595.434 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $85062$ & $0.28376$ & 222.0 & 25.4 \\
LAMOST005846.82+365514.2 & 1608.045 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-76$ & $-0.00024$ & 108.7 & 23.6 \\
LAMOST005846.82+365514.2 & 1608.238 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-40$ & $-0.00013$ & 175.5 & 17.9 \\
LAMOST005846.82+365514.2 & 1608.493 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $8$ & $0.00002$ & 273.6 & 25.2 \\
LAMOST005846.82+365514.2 & 1656.980 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $9$ & $0.00002$ & 111.4 & 42.1 \\
LAMOST005846.82+365514.2 & 1670.375 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-74$ & $-0.00024$ & 183.9 & 41.8 \\
LAMOST005846.82+365514.2 & 1670.553 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-42$ & $-0.00013$ & 252.1 & 31.0 \\
LAMOST005846.82+365514.2 & 1670.834 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $8$ & $0.00002$ & 235.8 & 40.3 \\
\hline
PGC2077956 & 1133.415 & INTRINSIC & \ion{N}{3}& 989.7 & H & $43499$ & $0.14510$ & 217.4 & 90.1 \\
PGC2077956 & 1133.967 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-52$ & $-0.00017$ & 99.6 & 75.4 \\
PGC2077956 & 1134.219 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-52$ & $-0.00017$ & 304.5 & 94.2 \\
PGC2077956 & 1134.421 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $2$ & $0.00000$ & 136.8 & 82.0 \\
PGC2077956 & 1134.796 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-49$ & $-0.00017$ & 66.6 & 64.6 \\
PGC2077956 & 1134.984 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $1$ & $0.00000$ & 160.8 & 79.5 \\
PGC2077956 & 1143.031 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-51$ & $-0.00017$ & 64.7 & 31.7 \\
PGC2077956 & 1143.230 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $1$ & $0.00000$ & 46.9 & 40.4 \\
PGC2077956 & 1144.745 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-51$ & $-0.00017$ & 169.3 & 27.5 \\
PGC2077956 & 1144.927 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-3$ & $0.00000$ & 105.5 & 28.1 \\
PGC2077956 & 1152.622 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-51$ & $-0.00017$ & 63.7 & 26.9 \\
PGC2077956 & 1152.819 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $0$ & $0.00000$ & 35.0 & 32.4 \\
PGC2077956 & 1171.969 & PROXIMATE & Ly$\beta$ & 1025.7 & H & $42744$ & $0.14258$ & 47.2 & 21.8 \\
PGC2077956 & 1174.550 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $43499$ & $0.14510$ & 368.6 & 24.5 \\
PGC2077956 & 1174.903 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $43602$ & $0.14544$ & 120.8 & 19.8 \\
PGC2077956 & 1175.131 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $43668$ & $0.14567$ & 64.7 & 17.0 \\
PGC2077956 & 1175.593 & INTRINSIC & Ly$\beta$ & 1025.7 & H & $43803$ & $0.14611$ & 57.9 & 17.6 \\
PGC2077956 & 1181.661 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $43501$ & $0.14510$ & 226.0 & 18.8 \\
PGC2077956 & 1182.018 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $43604$ & $0.14544$ & 142.3 & 13.1 \\
PGC2077956 & 1182.261 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $43675$ & $0.14567$ & 130.7 & 12.7 \\
PGC2077956 & 1182.719 & INTRINSIC & \ion{O}{6}& 1031.9 & H & $43808$ & $0.14611$ & 127.7 & 20.7 \\
PGC2077956 & 1188.173 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $43499$ & $0.14510$ & 200.1 & 18.1 \\
PGC2077956 & 1188.525 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $43601$ & $0.14544$ & 121.4 & 15.2 \\
PGC2077956 & 1188.772 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $43672$ & $0.14567$ & 102.2 & 11.8 \\
PGC2077956 & 1189.222 & INTRINSIC & \ion{O}{6}& 1037.6 & H & $43802$ & $0.14611$ & 121.1 & 20.5 \\
PGC2077956 & 1190.016 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-101$ & $-0.00033$ & 149.7 & 13.1 \\
PGC2077956 & 1190.218 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-50$ & $-0.00017$ & 193.7 & 10.5 \\
PGC2077956 & 1190.416 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $0$ & $0.00000$ & 177.0 & 14.5 \\
PGC2077956 & 1191.614 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-421$ & $-0.00141$ & 64.7 & 26.8 \\
PGC2077956 & 1192.106 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-297$ & $-0.00100$ & 102.5 & 26.1 \\
PGC2077956 & 1192.895 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-99$ & $-0.00033$ & 143.5 & 16.7 \\
PGC2077956 & 1193.089 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-50$ & $-0.00017$ & 189.6 & 11.7 \\
PGC2077956 & 1193.296 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $2$ & $0.00000$ & 206.3 & 16.1 \\
PGC2077956 & 1204.799 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-423$ & $-0.00141$ & 116.9 & 31.1 \\
PGC2077956 & 1205.283 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-302$ & $-0.00100$ & 227.4 & 28.7 \\
PGC2077956 & 1205.653 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-210$ & $-0.00070$ & 73.8 & 30.7 \\
PGC2077956 & 1206.099 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-100$ & $-0.00033$ & 160.9 & 19.8 \\
PGC2077956 & 1206.290 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-52$ & $-0.00017$ & 224.6 & 15.1 \\
PGC2077956 & 1206.505 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $1$ & $0.00000$ & 236.5 & 18.9 \\
PGC2077956 & 1208.150 & UNIDENTIFIED & \nodata & 1000.0 & H & $0$ & $-1.00000$ & 178.9 & 52.6 \\
PGC2077956 & 1250.368 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-50$ & $-0.00017$ & 79.1 & 24.6 \\
PGC2077956 & 1250.581 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $1$ & $0.00000$ & 89.8 & 28.1 \\
PGC2077956 & 1251.649 & OTHER & FPN & 0.0 & H & $0$ & $-1.00000$ & 166.0 & 47.3 \\
PGC2077956 & 1253.593 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-51$ & $-0.00017$ & 154.6 & 30.1 \\
PGC2077956 & 1253.806 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $0$ & $0.00000$ & 127.4 & 34.0 \\
PGC2077956 & 1259.304 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-51$ & $-0.00017$ & 150.2 & 26.9 \\
PGC2077956 & 1259.523 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $1$ & $0.00000$ & 142.1 & 35.1 \\
PGC2077956 & 1259.997 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-101$ & $-0.00033$ & 157.4 & 25.1 \\
PGC2077956 & 1260.206 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-51$ & $-0.00017$ & 236.7 & 20.4 \\
PGC2077956 & 1260.430 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $2$ & $0.00000$ & 286.8 & 28.9 \\
PGC2077956 & 1290.692 & IGMABS & Ly$\alpha$ & 1215.6 & H & $18501$ & $0.06171$ & 447.4 & 149.5 \\
PGC2077956 & 1291.416 & IGMABS & Ly$\alpha$ & 1215.6 & H & $18679$ & $0.06231$ & 140.3 & 96.6 \\
PGC2077956 & 1309.380 & IGMABS & Ly$\alpha$ & 1215.6 & H & $23110$ & $0.07709$ & 380.3 & 51.8 \\
PGC2077956 & 1332.646 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-424$ & $-0.00141$ & 83.5 & 50.4 \\
PGC2077956 & 1333.178 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-304$ & $-0.00100$ & 192.7 & 47.1 \\
PGC2077956 & 1333.675 & IGMABS & Ly$\alpha$ & 1215.6 & H & $29101$ & $0.09707$ & 385.3 & 34.5 \\
PGC2077956 & 1334.079 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-102$ & $-0.00033$ & 211.6 & 22.2 \\
PGC2077956 & 1334.306 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-51$ & $-0.00017$ & 230.6 & 20.8 \\
PGC2077956 & 1334.543 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $2$ & $0.00000$ & 237.6 & 30.1 \\
PGC2077956 & 1335.468 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-54$ & $-0.00017$ & 117.1 & 27.3 \\
PGC2077956 & 1335.709 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $0$ & $0.00000$ & 124.2 & 32.3 \\
PGC2077956 & 1374.322 & IGMABS & Ly$\alpha$ & 1215.6 & H & $39125$ & $0.13051$ & 133.9 & 31.5 \\
PGC2077956 & 1378.471 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $40148$ & $0.13392$ & 168.1 & 30.2 \\
PGC2077956 & 1381.550 & INTRINSIC & \ion{Si}{3}& 1206.5 & H & $43497$ & $0.14510$ & 96.3 & 21.2 \\
PGC2077956 & 1389.002 & PROXIMATE & Ly$\alpha$ & 1215.6 & H & $42745$ & $0.14258$ & 271.1 & 22.0 \\
PGC2077956 & 1392.065 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $43500$ & $0.14510$ & 584.1 & 12.6 \\
PGC2077956 & 1392.475 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $43601$ & $0.14544$ & 243.0 & 8.0 \\
PGC2077956 & 1392.751 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $43669$ & $0.14567$ & 151.4 & 8.7 \\
PGC2077956 & 1393.296 & INTRINSIC & Ly$\alpha$ & 1215.6 & H & $43804$ & $0.14611$ & 227.9 & 11.7 \\
PGC2077956 & 1393.542 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-47$ & $-0.00017$ & 86.7 & 8.2 \\
PGC2077956 & 1393.750 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-2$ & $0.00000$ & 81.5 & 9.8 \\
PGC2077956 & 1401.349 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-304$ & $-0.00100$ & 74.1 & 26.9 \\
PGC2077956 & 1402.540 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-50$ & $-0.00017$ & 54.0 & 15.1 \\
PGC2077956 & 1402.765 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-2$ & $0.00000$ & 59.1 & 19.7 \\
PGC2077956 & 1418.559 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $43496$ & $0.14510$ & 207.4 & 17.3 \\
PGC2077956 & 1419.002 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $43603$ & $0.14544$ & 75.7 & 14.6 \\
PGC2077956 & 1419.260 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $43666$ & $0.14567$ & 33.7 & 12.8 \\
PGC2077956 & 1419.836 & INTRINSIC & \ion{N}{5}& 1238.8 & H & $43805$ & $0.14611$ & 35.4 & 11.9 \\
PGC2077956 & 1423.131 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $43499$ & $0.14510$ & 161.8 & 17.2 \\
PGC2077956 & 1423.559 & INTRINSIC & \ion{N}{5}& 1242.8 & H & $43602$ & $0.14544$ & 75.0 & 19.0 \\
PGC2077956 & 1526.199 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-100$ & $-0.00033$ & 95.7 & 33.9 \\
PGC2077956 & 1526.442 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-52$ & $-0.00017$ & 230.3 & 29.4 \\
PGC2077956 & 1526.707 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $0$ & $0.00000$ & 255.7 & 34.3 \\
PGC2077956 & 1546.663 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-298$ & $-0.00100$ & 221.3 & 66.2 \\
PGC2077956 & 1547.694 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-99$ & $-0.00033$ & 89.6 & 42.9 \\
PGC2077956 & 1547.951 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-49$ & $-0.00017$ & 122.4 & 38.9 \\
PGC2077956 & 1548.209 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $1$ & $0.00000$ & 137.8 & 48.3 \\
PGC2077956 & 1550.252 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-102$ & $-0.00033$ & 117.3 & 41.4 \\
PGC2077956 & 1550.510 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-52$ & $-0.00017$ & 76.5 & 43.3 \\
PGC2077956 & 1550.780 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $0$ & $0.00000$ & 104.1 & 47.6 \\
PGC2077956 & 1595.981 & INTRINSIC & \ion{Si}{4}& 1393.7 & H & $43497$ & $0.14510$ & 145.0 & 55.9 \\
PGC2077956 & 1606.301 & INTRINSIC & \ion{Si}{4}& 1402.7 & H & $43497$ & $0.14510$ & 147.5 & 46.9 \\
PGC2077956 & 1607.922 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-99$ & $-0.00033$ & 145.2 & 47.9 \\
PGC2077956 & 1608.172 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-52$ & $-0.00017$ & 201.8 & 43.2 \\
PGC2077956 & 1608.463 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $2$ & $0.00000$ & 198.4 & 58.1 \\
PGC2077956 & 1670.240 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-98$ & $-0.00033$ & 191.1 & 85.9 \\
PGC2077956 & 1670.505 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-51$ & $-0.00017$ & 233.2 & 77.8 \\
PGC2077956 & 1670.790 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $0$ & $0.00000$ & 272.3 & 100.0 \\
\hline
MS0108.4+3859 & 1133.978 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $-50$ & $-0.00016$ & 119.1 & 40.5 \\
MS0108.4+3859 & 1134.165 & INTERSTELLAR & \ion{N}{1}& 1134.1 & L & $0$ & $0.00000$ & 145.7 & 27.5 \\
MS0108.4+3859 & 1134.238 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $-47$ & $-0.00016$ & 225.3 & 31.7 \\
MS0108.4+3859 & 1134.425 & INTERSTELLAR & \ion{N}{1}& 1134.4 & L & $3$ & $0.00000$ & 99.3 & 29.3 \\
MS0108.4+3859 & 1134.798 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $-48$ & $-0.00016$ & 154.2 & 35.5 \\
MS0108.4+3859 & 1134.990 & INTERSTELLAR & \ion{N}{1}& 1134.9 & L & $3$ & $0.00000$ & 141.7 & 27.7 \\
MS0108.4+3859 & 1142.183 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-48$ & $-0.00016$ & 78.5 & 19.7 \\
MS0108.4+3859 & 1142.358 & INTERSTELLAR & \ion{Fe}{2}& 1142.3 & L & $-2$ & $0.00000$ & 14.6 & 12.2 \\
MS0108.4+3859 & 1143.044 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-48$ & $-0.00016$ & 104.5 & 17.7 \\
MS0108.4+3859 & 1143.224 & INTERSTELLAR & \ion{Fe}{2}& 1143.2 & L & $-1$ & $0.00000$ & 97.5 & 14.5 \\
MS0108.4+3859 & 1144.740 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $-52$ & $-0.00016$ & 153.3 & 14.1 \\
MS0108.4+3859 & 1144.938 & INTERSTELLAR & \ion{Fe}{2}& 1144.9 & L & $0$ & $0.00000$ & 165.3 & 13.9 \\
MS0108.4+3859 & 1152.621 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $-51$ & $-0.00016$ & 69.1 & 17.5 \\
MS0108.4+3859 & 1152.817 & INTERSTELLAR & \ion{P}{2}& 1152.8 & L & $0$ & $0.00000$ & 88.0 & 13.7 \\
MS0108.4+3859 & 1153.044 & IGMABS & Ly$\beta$ & 1025.7 & H & $37213$ & $0.12412$ & 48.0 & 15.0 \\
MS0108.4+3859 & 1154.103 & IGMABS & Ly$\beta$ & 1025.7 & H & $37522$ & $0.12516$ & 29.7 & 15.1 \\
MS0108.4+3859 & 1167.327 & IGMABS & Ly$\gamma$ & 972.5 & H & $60046$ & $0.20028$ & 55.7 & 16.3 \\
MS0108.4+3859 & 1172.718 & IGMABS & \ion{C}{3}& 977.0 & H & $60049$ & $0.20028$ & 64.6 & 22.6 \\
MS0108.4+3859 & 1185.553 & IGMABS & Ly$\beta$ & 1025.7 & H & $46714$ & $0.15581$ & 195.9 & 65.2 \\
MS0108.4+3859 & 1190.008 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-103$ & $-0.00035$ & 57.9 & 13.4 \\
MS0108.4+3859 & 1190.240 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $-44$ & $-0.00016$ & 139.8 & 19.3 \\
MS0108.4+3859 & 1190.422 & INTERSTELLAR & \ion{Si}{2}& 1190.4 & L & $2$ & $0.00000$ & 166.2 & 8.4 \\
MS0108.4+3859 & 1192.867 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-106$ & $-0.00035$ & 62.9 & 13.6 \\
MS0108.4+3859 & 1193.096 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $-49$ & $-0.00016$ & 208.0 & 9.0 \\
MS0108.4+3859 & 1193.294 & INTERSTELLAR & \ion{Si}{2}& 1193.2 & L & $1$ & $0.00000$ & 183.7 & 9.3 \\
MS0108.4+3859 & 1199.346 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $-51$ & $-0.00016$ & 138.4 & 26.8 \\
MS0108.4+3859 & 1199.553 & INTERSTELLAR & \ion{N}{1}& 1199.5 & L & $1$ & $0.00000$ & 163.4 & 23.0 \\
MS0108.4+3859 & 1200.018 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-51$ & $-0.00016$ & 166.6 & 26.7 \\
MS0108.4+3859 & 1200.221 & INTERSTELLAR & \ion{N}{1}& 1200.2 & L & $-1$ & $0.00000$ & 180.1 & 18.9 \\
MS0108.4+3859 & 1200.507 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $-51$ & $-0.00016$ & 147.4 & 26.2 \\
MS0108.4+3859 & 1200.714 & INTERSTELLAR & \ion{N}{1}& 1200.7 & L & $1$ & $0.00000$ & 170.9 & 21.8 \\
MS0108.4+3859 & 1205.338 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-289$ & $-0.00096$ & 54.3 & 19.6 \\
MS0108.4+3859 & 1206.065 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-108$ & $-0.00035$ & 96.2 & 11.8 \\
MS0108.4+3859 & 1206.301 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $-49$ & $-0.00016$ & 241.9 & 9.8 \\
MS0108.4+3859 & 1206.501 & INTERSTELLAR & \ion{Si}{3}& 1206.5 & L & $0$ & $0.00000$ & 193.2 & 10.0 \\
MS0108.4+3859 & 1225.951 & IGMABS & \ion{Si}{3}& 1206.5 & H & $4833$ & $0.01613$ & 79.8 & 27.2 \\
MS0108.4+3859 & 1231.180 & IGMABS & Ly$\beta$ & 1025.7 & H & $60050$ & $0.20028$ & 121.7 & 19.2 \\
MS0108.4+3859 & 1231.960 & IGMABS & Ly$\beta$ & 1025.7 & H & $60278$ & $0.20108$ & 74.7 & 20.6 \\
MS0108.4+3859 & 1235.273 & IGMABS & Ly$\alpha$ & 1215.6 & H & $4834$ & $0.01613$ & 480.7 & 21.8 \\
MS0108.4+3859 & 1238.620 & IGMABS & \ion{O}{6}& 1031.9 & H & $60048$ & $0.20028$ & 127.8 & 12.7 \\
MS0108.4+3859 & 1239.737 & INTERSTELLAR & \ion{Mg}{2} & 1239.9 & L & $-46$ & $-0.00016$ & 47.0 & 12.6 \\
MS0108.4+3859 & 1239.903 & INTERSTELLAR & \ion{Mg}{2} & 1239.9 & L & $-5$ & $0.00000$ & 47.8 & 11.6 \\
MS0108.4+3859 & 1245.443 & IGMABS & \ion{O}{6}& 1037.6 & H & $60046$ & $0.20028$ & 92.1 & 19.8 \\
MS0108.4+3859 & 1250.383 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $-47$ & $-0.00016$ & 74.2 & 11.6 \\
MS0108.4+3859 & 1250.576 & INTERSTELLAR & \ion{S}{2}& 1250.5 & L & $0$ & $0.00000$ & 127.6 & 7.5 \\
MS0108.4+3859 & 1251.530 & IGMABS & Ly$\alpha$ & 1215.6 & H & $8843$ & $0.02950$ & 75.5 & 16.8 \\
MS0108.4+3859 & 1253.592 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $-51$ & $-0.00016$ & 104.0 & 11.2 \\
MS0108.4+3859 & 1253.814 & INTERSTELLAR & \ion{S}{2}& 1253.8 & L & $2$ & $0.00000$ & 155.2 & 7.8 \\
MS0108.4+3859 & 1255.952 & IGMABS & Ly$\alpha$ & 1215.6 & H & $9934$ & $0.03314$ & 52.5 & 13.9 \\
MS0108.4+3859 & 1256.927 & IGMABS & Ly$\alpha$ & 1215.6 & H & $10174$ & $0.03394$ & 63.8 & 18.6 \\
MS0108.4+3859 & 1259.312 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $-49$ & $-0.00016$ & 136.1 & 10.5 \\
MS0108.4+3859 & 1259.521 & INTERSTELLAR & \ion{S}{2}& 1259.5 & L & $1$ & $0.00000$ & 171.5 & 6.8 \\
MS0108.4+3859 & 1259.968 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-108$ & $-0.00035$ & 76.8 & 10.3 \\
MS0108.4+3859 & 1260.206 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $-51$ & $-0.00016$ & 258.4 & 7.1 \\
MS0108.4+3859 & 1260.423 & INTERSTELLAR & \ion{Si}{2}& 1260.4 & L & $0$ & $0.00000$ & 304.8 & 7.1 \\
MS0108.4+3859 & 1260.732 & INTERSTELLAR & \ion{C}{1}& 1260.7 & L & $-1$ & $0.00000$ & 50.6 & 9.9 \\
MS0108.4+3859 & 1261.304 & IGMABS & Ly$\alpha$ & 1215.6 & H & $11254$ & $0.03754$ & 128.1 & 23.0 \\
MS0108.4+3859 & 1263.125 & IGMABS & Ly$\alpha$ & 1215.6 & H & $11703$ & $0.03904$ & 237.5 & 17.9 \\
MS0108.4+3859 & 1264.243 & IGMABS & Ly$\beta$ & 1025.7 & H & $69714$ & $0.23252$ & 85.3 & 21.2 \\
MS0108.4+3859 & 1301.188 & IGMABS & Ly$\alpha$ & 1215.6 & H & $21089$ & $0.07035$ & 179.8 & 48.7 \\
MS0108.4+3859 & 1304.151 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $-50$ & $-0.00016$ & 172.6 & 29.2 \\
MS0108.4+3859 & 1304.371 & INTERSTELLAR & \ion{Si}{2}& 1304.3 & L & $0$ & $0.00000$ & 92.1 & 24.0 \\
MS0108.4+3859 & 1313.462 & IGMABS & Ly$\alpha$ & 1215.6 & H & $24116$ & $0.08044$ & 86.8 & 18.2 \\
MS0108.4+3859 & 1317.011 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-47$ & $-0.00016$ & 69.8 & 13.2 \\
MS0108.4+3859 & 1317.200 & INTERSTELLAR & \ion{Ni}{2}& 1317.2 & L & $-4$ & $0.00000$ & 46.4 & 12.7 \\
MS0108.4+3859 & 1320.000 & IGMABS & Ly$\beta$ & 1025.7 & H & $86010$ & $0.28688$ & 70.4 & 15.9 \\
MS0108.4+3859 & 1334.047 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-109$ & $-0.00035$ & 93.2 & 12.4 \\
MS0108.4+3859 & 1334.309 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $-50$ & $-0.00016$ & 282.1 & 8.6 \\
MS0108.4+3859 & 1334.535 & INTERSTELLAR & \ion{C}{2}& 1334.5 & L & $1$ & $0.00000$ & 182.3 & 8.4 \\
MS0108.4+3859 & 1335.495 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-48$ & $-0.00016$ & 157.2 & 12.5 \\
MS0108.4+3859 & 1335.701 & INTERSTELLAR & \ion{C}{2}*& 1335.7 & L & $-2$ & $0.00000$ & 130.5 & 11.3 \\
MS0108.4+3859 & 1361.301 & IGMABS & Ly$\alpha$ & 1215.6 & H & $35914$ & $0.11979$ & 145.7 & 17.9 \\
MS0108.4+3859 & 1366.558 & IGMABS & Ly$\alpha$ & 1215.6 & H & $37210$ & $0.12412$ & 239.0 & 16.7 \\
MS0108.4+3859 & 1366.999 & IGMABS & Ly$\alpha$ & 1215.6 & H & $37319$ & $0.12448$ & 77.6 & 14.6 \\
MS0108.4+3859 & 1367.824 & IGMABS & Ly$\alpha$ & 1215.6 & H & $37522$ & $0.12516$ & 287.5 & 19.6 \\
MS0108.4+3859 & 1369.916 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $-47$ & $-0.00016$ & 51.3 & 9.9 \\
MS0108.4+3859 & 1370.132 & INTERSTELLAR & \ion{Ni}{2}& 1370.1 & L & $0$ & $0.00000$ & 49.7 & 10.1 \\
MS0108.4+3859 & 1393.546 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $-46$ & $-0.00016$ & 69.8 & 18.0 \\
MS0108.4+3859 & 1393.762 & INTERSTELLAR & \ion{Si}{4}& 1393.7 & L & $0$ & $0.00000$ & 31.8 & 12.6 \\
MS0108.4+3859 & 1397.031 & IGMABS & Ly$\alpha$ & 1215.6 & H & $44725$ & $0.14919$ & 125.6 & 23.5 \\
MS0108.4+3859 & 1402.545 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-49$ & $-0.00016$ & 43.5 & 18.7 \\
MS0108.4+3859 & 1402.762 & INTERSTELLAR & \ion{Si}{4}& 1402.7 & L & $-2$ & $0.00000$ & 17.4 & 16.4 \\
MS0108.4+3859 & 1405.082 & IGMABS & Ly$\alpha$ & 1215.6 & H & $46710$ & $0.15581$ & 300.4 & 24.5 \\
MS0108.4+3859 & 1405.785 & IGMABS & Ly$\alpha$ & 1215.6 & H & $46884$ & $0.15639$ & 257.8 & 28.2 \\
MS0108.4+3859 & 1454.601 & INTERSTELLAR & \ion{Ni}{2}& 1454.8 & L & $-50$ & $-0.00016$ & 42.8 & 16.1 \\
MS0108.4+3859 & 1454.837 & INTERSTELLAR & \ion{Ni}{2}& 1454.8 & L & $-1$ & $0.00000$ & 37.6 & 13.2 \\
MS0108.4+3859 & 1459.147 & IGMABS & Ly$\alpha$ & 1215.6 & H & $60043$ & $0.20028$ & 392.6 & 25.4 \\
MS0108.4+3859 & 1460.121 & IGMABS & Ly$\alpha$ & 1215.6 & H & $60283$ & $0.20108$ & 263.8 & 29.8 \\
MS0108.4+3859 & 1468.061 & IGMABS & Ly$\alpha$ & 1215.6 & H & $62241$ & $0.20761$ & 109.0 & 31.2 \\
MS0108.4+3859 & 1469.426 & IGMABS & Ly$\alpha$ & 1215.6 & H & $62578$ & $0.20874$ & 163.6 & 35.2 \\
MS0108.4+3859 & 1498.343 & IGMABS & Ly$\alpha$ & 1215.6 & H & $69709$ & $0.23252$ & 371.2 & 77.9 \\
MS0108.4+3859 & 1524.824 & IGMABS & Ly$\alpha$ & 1215.6 & H & $76239$ & $0.25431$ & 485.7 & 36.5 \\
MS0108.4+3859 & 1526.440 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-52$ & $-0.00016$ & 278.8 & 13.6 \\
MS0108.4+3859 & 1526.704 & INTERSTELLAR & \ion{Si}{2}& 1526.7 & L & $-1$ & $0.00000$ & 203.7 & 10.7 \\
MS0108.4+3859 & 1547.970 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $-45$ & $-0.00016$ & 67.7 & 19.9 \\
MS0108.4+3859 & 1548.203 & INTERSTELLAR & \ion{C}{4}& 1548.2 & L & $0$ & $0.00000$ & 70.7 & 17.1 \\
MS0108.4+3859 & 1550.528 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $-49$ & $-0.00016$ & 52.6 & 18.9 \\
MS0108.4+3859 & 1550.785 & INTERSTELLAR & \ion{C}{4}& 1550.7 & L & $1$ & $0.00000$ & 79.1 & 16.7 \\
MS0108.4+3859 & 1560.305 & INTERSTELLAR & \ion{C}{1}& 1560.3 & L & $-1$ & $0.00000$ & 55.9 & 15.5 \\
MS0108.4+3859 & 1564.016 & IGMABS & Ly$\alpha$ & 1215.6 & H & $85904$ & $0.28655$ & 49.7 & 13.8 \\
MS0108.4+3859 & 1564.425 & IGMABS & Ly$\alpha$ & 1215.6 & H & $86005$ & $0.28688$ & 454.8 & 36.1 \\
MS0108.4+3859 & 1573.141 & IGMABS & \ion{C}{4}& 1548.2 & H & $4829$ & $0.01613$ & 302.6 & 105.1 \\
MS0108.4+3859 & 1608.198 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-47$ & $-0.00016$ & 186.0 & 7.5 \\
MS0108.4+3859 & 1608.440 & INTERSTELLAR & \ion{Fe}{2}& 1608.4 & L & $-2$ & $0.00000$ & 254.9 & 4.9 \\
MS0108.4+3859 & 1610.953 & INTERSTELLAR & \ion{Fe}{2}& 1611.2 & L & $-46$ & $-0.00016$ & 35.2 & 10.1 \\
MS0108.4+3859 & 1611.196 & INTERSTELLAR & \ion{Fe}{2}& 1611.2 & L & $-1$ & $0.00000$ & 62.4 & 9.8 \\
MS0108.4+3859 & 1656.674 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $-46$ & $-0.00016$ & 57.2 & 29.6 \\
MS0108.4+3859 & 1656.912 & INTERSTELLAR & \ion{C}{1}& 1656.9 & L & $-3$ & $0.00000$ & 48.5 & 21.0 \\
MS0108.4+3859 & 1670.525 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $-47$ & $-0.00016$ & 240.0 & 30.1 \\
MS0108.4+3859 & 1670.789 & INTERSTELLAR & \ion{Al}{2}& 1670.7 & L & $0$ & $0.00000$ & 263.3 & 19.5 \\
MS0108.4+3859 & 1709.340 & INTERSTELLAR & \ion{Ni}{2}& 1709.6 & L & $-46$ & $-0.00016$ & 81.1 & 41.5 \\
MS0108.4+3859 & 1709.604 & INTERSTELLAR & \ion{Ni}{2}& 1709.6 & L & $0$ & $0.00000$ & 72.6 & 35.8 \\
MS0108.4+3859 & 1741.276 & INTERSTELLAR & \ion{Ni}{2}& 1741.5 & L & $-48$ & $-0.00016$ & 77.8 & 44.6 \\
MS0108.4+3859 & 1741.546 & INTERSTELLAR & \ion{Ni}{2}& 1741.5 & L & $-1$ & $0.00000$ & 92.9 & 37.5 \\
\enddata
\tablecomments{Definition of the identified types of absorption features: INTERSTELLAR: absorption from the Local group environment (mostly from the MW, MS, and M31 CGM); IGMABS: intervening IGM/CGM absorber at $\Delta v > 3000 $ \km\ from the QSO redshift; PROXIMATE: proximate/associated absorber at $500< \Delta v < 3000 $ \km\ from the QSO redshift; INTRINSIC: intrinsic absorber  at $\Delta v < 500 $ \km\ from the QSO redshift; UNIDENTIFIED: unknown origin of the absorption; OTHER: FPN: fixed-pattern noise feature. In the frame column, ``L" stands for LSR frame (any absorption at $|\vlsr|\le 700$ \km),``H" for heliocentric frame (any absorption at $|\vlsr|> 700$ \km).
}
\end{deluxetable*}
